DeepWarp: Photorealistic Image Resynthesis for Gaze Manipulation

In this work, we consider the task of generating highly-realistic images of a given face with a redirected gaze. We treat this problem as a specific instance of conditional image generation and suggest a new deep architecture that can handle this task very well as revealed by numerical comparison with prior art and a user study. Our deep architecture performs coarse-to-fine warping with an additional intensity correction of individual pixels. All these operations are performed in a feed-forward manner, and the parameters associated with different operations are learned jointly in the end-to-end fashion. After learning, the resulting neural network can synthesize images with manipulated gaze, while the redirection angle can be selected arbitrarily from a certain range and provided as an input to the network.

==> figures/plots/15_error_curve.tex <==
% This file was created by matplotlib2tikz v0.5.6.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color5}{rgb}{0.392156862745098,0.709803921568627,0.803921568627451}
\definecolor{color4}{rgb}{0.8,0.725490196078431,0.454901960784314}

\begin{axis}[
every axis plot/.append style={line width=1.2pt},
ymode=log,
log ticks with fixed point,
xmin=0,xmax=2500,
ymin=0.08,ymax=1.2,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorgrids,
x grid style={gray!60,dashed},
ymajorgrids,
y grid style={gray!60,dashed},
axis x line=bottom,
axis line style={gray!60,dashed},
legend cell align={left},
legend style={legend pos=north west,draw=gray!60,fill=white,fill opacity=0.8,draw opacity=1.0,text opacity=1.0},
legend entries={{RF ($ 15\degree $ only) \cite{Kononenko15}},{SS ($ 15\degree $ only)},{SS},{MS},{CFW},{CFW + LCM}},
ylabel={Relative error},
]
\addplot [color0]
table {%
0 0.0964393944124294
1 0.0974296911717084
2 0.101064253800398
3 0.109755256170754
4 0.110768041463706
5 0.112153697861062
6 0.113556442600895
7 0.113658131671006
8 0.114696996797997
9 0.115571805573653
10 0.116398337469186
11 0.11713194438338
12 0.117788371897198
13 0.118232272758288
14 0.120896440412529
15 0.121500061143744
16 0.122876867767691
17 0.123043566943053
18 0.123668391565108
19 0.123698302423872
20 0.123890402007524
21 0.124072332222032
22 0.124717365285889
23 0.125214774879762
24 0.125430044007699
25 0.126079455729707
26 0.12612073624961
27 0.126138761767123
28 0.126325994218737
29 0.126694473020635
30 0.126886634489407
31 0.126943970942083
32 0.12780619831906
33 0.128091305317864
34 0.129205303580904
35 0.129354931735885
36 0.129588492238102
37 0.130529762811027
38 0.130874545645462
39 0.131290394070545
40 0.131454850294459
41 0.131846441663891
42 0.13198288380613
43 0.132053057110167
44 0.13214903057375
45 0.133848791609084
46 0.134043837598954
47 0.135027881063677
48 0.135738388176447
49 0.136122493042327
50 0.136515427804321
51 0.136674493706596
52 0.136678132227654
53 0.136902599318848
54 0.137033531044914
55 0.137492944191615
56 0.137627459323977
57 0.138282838736953
58 0.138348525151639
59 0.138465096516814
60 0.138605680783689
61 0.138742017822329
62 0.13992205115527
63 0.139932171658645
64 0.140269695580519
65 0.140786850178236
66 0.140796996016085
67 0.141059525290395
68 0.141082905255353
69 0.141345474887723
70 0.141790119520953
71 0.141869649820403
72 0.14187592165455
73 0.141969190369184
74 0.141984146392265
75 0.142230331424865
76 0.142434035020621
77 0.142575586243088
78 0.142900714032568
79 0.143068213372442
80 0.143136884305914
81 0.14400512701624
82 0.14413179050564
83 0.144266046633979
84 0.144456479807481
85 0.144912572870457
86 0.145046021992474
87 0.145102282503057
88 0.145385699974376
89 0.145421877484634
90 0.145437471954779
91 0.145708776055728
92 0.145826534020357
93 0.146089174311815
94 0.146298275622521
95 0.14632307059302
96 0.146447619501395
97 0.146469466154808
98 0.146589894948369
99 0.146598848801547
100 0.146795348025457
101 0.146839297797028
102 0.146846351334029
103 0.147006550277051
104 0.147220295817855
105 0.147282513885527
106 0.147338049109043
107 0.147582003698199
108 0.147648170740172
109 0.147963944864188
110 0.148448248415061
111 0.148503357921281
112 0.148517572144054
113 0.148627930904306
114 0.148669829008947
115 0.148678022362628
116 0.149045446293523
117 0.149375393769092
118 0.149438155741011
119 0.149578819934091
120 0.149595618933273
121 0.149647441265286
122 0.149656059822691
123 0.149898925511546
124 0.15001103409159
125 0.150064970189301
126 0.150230714706135
127 0.150285679733842
128 0.15063487249437
129 0.150658845015106
130 0.150700115997475
131 0.150716246436458
132 0.151003540225999
133 0.151280921908978
134 0.151442517877687
135 0.151452016646301
136 0.15157816869508
137 0.151593311668157
138 0.151675530164717
139 0.151681709183789
140 0.151845306597458
141 0.151859038542149
142 0.151988749744636
143 0.152209451687246
144 0.152536357899265
145 0.15260161404119
146 0.152964609825611
147 0.153073497661391
148 0.15342777336887
149 0.153632584472974
150 0.153683124783019
151 0.153798796951388
152 0.153850486210732
153 0.153923996607393
154 0.154162199399633
155 0.154290014366212
156 0.15429256722844
157 0.154538513625968
158 0.154691015956262
159 0.154759033588087
160 0.154933308838591
161 0.155176099478961
162 0.155356934117688
163 0.155459919170181
164 0.15562387480674
165 0.155675607467186
166 0.155823913836936
167 0.155984675879149
168 0.156126742979737
169 0.156166727693912
170 0.156351997866337
171 0.156996577826193
172 0.15703494125578
173 0.157137058727208
174 0.157285077523625
175 0.157402235408568
176 0.157410531021138
177 0.157517267107489
178 0.157526085630285
179 0.157668444953602
180 0.157892850166007
181 0.157967741783164
182 0.157998030245089
183 0.158300417451677
184 0.158415257624153
185 0.158462282949623
186 0.158505480062693
187 0.158630973975102
188 0.158736296713428
189 0.159185597811884
190 0.159624203442071
191 0.15966035235185
192 0.159786794900868
193 0.159927221043072
194 0.159965639336698
195 0.159965851243432
196 0.159987822872464
197 0.160022301550011
198 0.160130838710933
199 0.160229316638448
200 0.160247199311476
201 0.160467596864242
202 0.160611653620003
203 0.160696090179237
204 0.160718384427934
205 0.160725783056965
206 0.160927726558172
207 0.16105893618625
208 0.161170112388915
209 0.161402206715237
210 0.161416614947864
211 0.161453983600002
212 0.161564633480546
213 0.161631040623992
214 0.161765137086852
215 0.161943999982173
216 0.162019289070436
217 0.162041631726279
218 0.162215010328036
219 0.16251170788624
220 0.162545404322602
221 0.162596584645757
222 0.16293423460954
223 0.162967081902267
224 0.16305685188152
225 0.1635456220967
226 0.163554478072091
227 0.163582156683953
228 0.163626033642485
229 0.163690499805964
230 0.16378049625739
231 0.163911843458787
232 0.163916443185375
233 0.163990192481969
234 0.164005805227302
235 0.164007932201441
236 0.164065082688509
237 0.164163783660967
238 0.164185580782359
239 0.1643097822863
240 0.164341554561431
241 0.164379300935416
242 0.164390852293005
243 0.164646531185726
244 0.1648012678856
245 0.164813626663131
246 0.164890108480284
247 0.164995247322794
248 0.165196363810657
249 0.165324751930026
250 0.165346292133185
251 0.165451579693007
252 0.165496381589764
253 0.165577166106849
254 0.165603909927107
255 0.165829163237231
256 0.165881274157279
257 0.165921811964263
258 0.166019026941992
259 0.166049229222721
260 0.166093349871594
261 0.166327553335383
262 0.16637244146366
263 0.166714179172557
264 0.166786873307566
265 0.166797905652739
266 0.166803638158906
267 0.166930043859921
268 0.166972995199042
269 0.167085955850589
270 0.167120386676367
271 0.167170269007753
272 0.167225686030568
273 0.167261791271204
274 0.167293730903399
275 0.16735862081284
276 0.16747630342698
277 0.167530344571387
278 0.167662070620293
279 0.167919844829203
280 0.168002752675166
281 0.168006215834124
282 0.16818221507507
283 0.168401479038958
284 0.1684763041488
285 0.168552049168106
286 0.168773368419798
287 0.168781347357773
288 0.168804192710824
289 0.168843086077402
290 0.168877545438407
291 0.168883582298247
292 0.168991709069846
293 0.16912922264132
294 0.169325968848047
295 0.169782722881203
296 0.169825748799018
297 0.16985259429545
298 0.169894083264731
299 0.16993602246312
300 0.170065136971946
301 0.170075001247765
302 0.170234042012692
303 0.170258975966146
304 0.170329737078455
305 0.170474104314354
306 0.170556629063418
307 0.170560434686103
308 0.170593404553602
309 0.170597984611385
310 0.170612733087778
311 0.170652712206354
312 0.170702658367315
313 0.170721527390687
314 0.170745879597392
315 0.170852180598418
316 0.170927486475716
317 0.170934651799615
318 0.171039454543651
319 0.171115863358336
320 0.171213792065451
321 0.171285624204006
322 0.171561241945671
323 0.17172348893986
324 0.171770292060036
325 0.171786223571247
326 0.171865806965995
327 0.171889758823364
328 0.172184237056595
329 0.172363923941925
330 0.172419805996789
331 0.172584296535202
332 0.172639454813882
333 0.172752734554967
334 0.172964583086597
335 0.173006738457729
336 0.173050800171754
337 0.173126745079682
338 0.173132298968864
339 0.173176840003907
340 0.173182074103261
341 0.173195556276428
342 0.173227612840426
343 0.173270595237654
344 0.173451562012211
345 0.173480927214833
346 0.173507632742853
347 0.173655375717417
348 0.173827084054317
349 0.173855965088666
350 0.173873151750956
351 0.173884040009533
352 0.173966175144081
353 0.174000665195364
354 0.174111333902401
355 0.174161097330486
356 0.174201387833336
357 0.174240123630565
358 0.174344893941296
359 0.174457607087276
360 0.174558008955162
361 0.174783707100372
362 0.174829658266605
363 0.174836169096353
364 0.174987290222662
365 0.175116205706026
366 0.175374111145133
367 0.175402008528466
368 0.175421038356866
369 0.175462977581401
370 0.175505496142927
371 0.17551145338944
372 0.175644285801989
373 0.175701705401702
374 0.175720077297835
375 0.175790279648193
376 0.175909268565556
377 0.175910096722331
378 0.175911080076642
379 0.176100084756203
380 0.176165185155288
381 0.176273612510754
382 0.176287032196869
383 0.176420630571838
384 0.176465224011391
385 0.176523960334296
386 0.176614783705764
387 0.176792929023355
388 0.176887103390105
389 0.17707874524057
390 0.177237225429797
391 0.17724505156552
392 0.177333570758495
393 0.177407467471168
394 0.177597269885337
395 0.177644040206378
396 0.177687474806264
397 0.177709110329678
398 0.17775138562186
399 0.177810667273299
400 0.177974645526626
401 0.177987183995325
402 0.178036979747211
403 0.178056874287862
404 0.178215281043908
405 0.178222652996147
406 0.178322735925195
407 0.178522084546847
408 0.178547731757479
409 0.178566151664996
410 0.178628021348867
411 0.178686124197114
412 0.178732536670416
413 0.178756248499638
414 0.178944653349047
415 0.179049033766617
416 0.17911766327607
417 0.179131891976423
418 0.179327327295182
419 0.179338120549255
420 0.179387851558363
421 0.179444910698154
422 0.179456822909683
423 0.179586552524438
424 0.179659828920399
425 0.179660952053882
426 0.179801781649995
427 0.179826415525962
428 0.179914035070232
429 0.179930566030196
430 0.18009586580959
431 0.180109762887534
432 0.180167288874511
433 0.180180908622766
434 0.180259489012102
435 0.180309295128882
436 0.180356528239865
437 0.180469809561552
438 0.180706107648971
439 0.180734931625957
440 0.180947170991282
441 0.181026140411383
442 0.181197198673749
443 0.181352609221194
444 0.181382699301211
445 0.181460954677592
446 0.181554760921864
447 0.181559539804214
448 0.181801817262971
449 0.181809998042494
450 0.181844486008644
451 0.181853834688834
452 0.181939446840049
453 0.181960542520554
454 0.182257880076684
455 0.182269082719558
456 0.182498230287521
457 0.182570739341992
458 0.18265817770837
459 0.182905329599929
460 0.182909315466131
461 0.1829598796754
462 0.18314436460671
463 0.183351254104299
464 0.183459239552933
465 0.183562988206964
466 0.183989405290001
467 0.184102355628834
468 0.184112046350773
469 0.18418777729348
470 0.184195841525431
471 0.184199363200936
472 0.184290988580993
473 0.184329974260002
474 0.184345179231032
475 0.184365652445495
476 0.184379511383924
477 0.184457285902483
478 0.184816136514051
479 0.184884138351416
480 0.184901327796221
481 0.185037641469544
482 0.185055480925607
483 0.185136491340181
484 0.185216069847713
485 0.185238791948009
486 0.185368237892566
487 0.185378306463078
488 0.185437925125965
489 0.185475724045026
490 0.185530443930993
491 0.185583252246124
492 0.185669129585052
493 0.185676711201627
494 0.185894284867509
495 0.18627468434692
496 0.186320114581849
497 0.186434431245729
498 0.186502895639209
499 0.186511016976729
500 0.186536184287823
501 0.186630381035107
502 0.186704634879709
503 0.186715692973
504 0.186817068904395
505 0.186905265311122
506 0.187019495171665
507 0.187102518498192
508 0.187103768567401
509 0.187164969222095
510 0.187177473397921
511 0.187280587248037
512 0.187300271633543
513 0.187308126796726
514 0.187330110897649
515 0.187355118336924
516 0.187376467413233
517 0.187377338546305
518 0.187384254138859
519 0.187433371141202
520 0.187523172020441
521 0.187538990008975
522 0.187783941426081
523 0.187828979353544
524 0.187835905836722
525 0.188005700375797
526 0.188102366566798
527 0.188121424479545
528 0.188148497187639
529 0.188165848465669
530 0.188193552766541
531 0.188303171916392
532 0.188346335512958
533 0.188446716065565
534 0.188634101426387
535 0.188848816744886
536 0.188911081113317
537 0.188937776184116
538 0.188940876919907
539 0.189152613960591
540 0.189175220824748
541 0.189198809870988
542 0.189204701921466
543 0.189278966527475
544 0.189379891829742
545 0.189388940183379
546 0.189427746263904
547 0.189506036426008
548 0.18953966495519
549 0.189541623400659
550 0.189575888486908
551 0.189777395231638
552 0.189814538160206
553 0.189873821553599
554 0.189918704189428
555 0.190016403954699
556 0.190030794565172
557 0.190037651412598
558 0.190055334625974
559 0.190108079161658
560 0.190121110021065
561 0.190128843341685
562 0.190236456692098
563 0.190337001568623
564 0.190379910212295
565 0.190581464183176
566 0.190601402016726
567 0.190643969452201
568 0.190667819722347
569 0.190794586989171
570 0.190816418590958
571 0.190827499471035
572 0.190850906615468
573 0.190918881690277
574 0.190953469614308
575 0.191016461434273
576 0.191057301009244
577 0.191243621147711
578 0.191285645044148
579 0.191302272441778
580 0.191342255123347
581 0.191377253112682
582 0.19146536296982
583 0.191493847328945
584 0.191495745465209
585 0.191699207063463
586 0.191762634208424
587 0.191783172514422
588 0.191937713075902
589 0.192103807091384
590 0.192152539771921
591 0.19228790669599
592 0.192349054701344
593 0.192352239225449
594 0.192383889223343
595 0.192454657338066
596 0.1924660110022
597 0.192566344212604
598 0.192952362565195
599 0.193030170039138
600 0.193093028266354
601 0.19311018639624
602 0.193145758688879
603 0.193353865054534
604 0.193385039822776
605 0.19347424232213
606 0.193799161187453
607 0.19402918663546
608 0.19416404321842
609 0.194290454900033
610 0.194323505633119
611 0.194397298340643
612 0.194434904637319
613 0.194447867244453
614 0.194472302139178
615 0.194591954128956
616 0.194635690022434
617 0.194737226605106
618 0.194778067592144
619 0.194817499539955
620 0.194863903754112
621 0.194949325625118
622 0.195048390469826
623 0.195210878803748
624 0.195231815283296
625 0.195244439043183
626 0.195328372733509
627 0.195397135218608
628 0.195546361967606
629 0.195600836348294
630 0.195626461204307
631 0.195804812638741
632 0.195855661558359
633 0.195889760516267
634 0.195975402792888
635 0.196208396276509
636 0.196285188628026
637 0.196493387840135
638 0.196585390812742
639 0.196703803503232
640 0.196735397638067
641 0.196856931198068
642 0.196934896779852
643 0.197009427355033
644 0.197198211948399
645 0.197231462786437
646 0.197391624764754
647 0.197426914566627
648 0.197553103107183
649 0.197633976028193
650 0.197881390973097
651 0.198216790505397
652 0.198315052836346
653 0.198353689421763
654 0.198355083008855
655 0.19844716421445
656 0.198454917670816
657 0.198496260588121
658 0.198815368764988
659 0.198848092790525
660 0.198854596725293
661 0.198877970437158
662 0.199288899189976
663 0.199302550123917
664 0.19938234564862
665 0.1994267650848
666 0.199470296144718
667 0.19949424861408
668 0.199581454155227
669 0.199710417142647
670 0.199930636241281
671 0.199988034809814
672 0.200048625246683
673 0.200122518935834
674 0.200187639848366
675 0.200227437769827
676 0.200464853209004
677 0.200479256637947
678 0.200504135016884
679 0.20063790283722
680 0.200699809768493
681 0.200709407173953
682 0.200780180779993
683 0.200819505820372
684 0.200905741463991
685 0.200992656281137
686 0.201033834330198
687 0.201045711967182
688 0.201094644175842
689 0.201147050419899
690 0.201174108315005
691 0.201613597107662
692 0.201684867007668
693 0.20185831681157
694 0.2018846179327
695 0.201898223908796
696 0.202008557952636
697 0.202117209770923
698 0.202134298231489
699 0.202322152869875
700 0.202501368646395
701 0.202514191672612
702 0.202564514712187
703 0.202637531443404
704 0.202761048125923
705 0.202797906757448
706 0.202834445418091
707 0.202839071375254
708 0.202858769814434
709 0.202899033015711
710 0.202901731020176
711 0.202916855666663
712 0.203196819445006
713 0.203261869374758
714 0.203293998355138
715 0.203325425050667
716 0.203326023211332
717 0.203380341430931
718 0.203429474076453
719 0.203445390860729
720 0.203464776004382
721 0.203508829001251
722 0.203538415947017
723 0.203565137633735
724 0.20359201363441
725 0.203770719781632
726 0.203823904045271
727 0.203917994188138
728 0.20392077541944
729 0.204001556374063
730 0.204008720101983
731 0.204105944515505
732 0.204216936957735
733 0.204274705857456
734 0.204333651184623
735 0.204682817195929
736 0.204751800763898
737 0.204831005971958
738 0.205048676589309
739 0.205092610336941
740 0.205100999268768
741 0.205115350500974
742 0.205174687357465
743 0.205205589503545
744 0.205411255381385
745 0.205524443866428
746 0.205566217082712
747 0.205591040707645
748 0.205613468210611
749 0.205615265032774
750 0.205629744814961
751 0.205677143967109
752 0.205686679923978
753 0.205776525704427
754 0.20579288593212
755 0.205805476373707
756 0.205813929053053
757 0.205837559038335
758 0.205918774478161
759 0.205948318295251
760 0.205949372531061
761 0.205960787460938
762 0.205965021614826
763 0.205996759817016
764 0.206074418495035
765 0.206100278334297
766 0.206205343562111
767 0.206247523203561
768 0.20627108149998
769 0.206300691137776
770 0.206346640302897
771 0.206388605552866
772 0.206437226993647
773 0.20644265220965
774 0.206489790945894
775 0.206563015875581
776 0.206566852274686
777 0.206586913859475
778 0.206685037948608
779 0.206827601961771
780 0.2069579338467
781 0.207159807137857
782 0.207217532543907
783 0.20730781684475
784 0.20736687342454
785 0.207371063147664
786 0.20739288834531
787 0.207532041506158
788 0.207629457579191
789 0.207737348582083
790 0.207785032595314
791 0.207883176944487
792 0.20801726046448
793 0.208028002718451
794 0.208075579004066
795 0.208234925717295
796 0.208308983083988
797 0.208598130394007
798 0.20874179213333
799 0.208786994041734
800 0.208820338832321
801 0.209022272487473
802 0.209080859773623
803 0.209233871520334
804 0.209255866040384
805 0.209320405963181
806 0.20952396262553
807 0.209524360523519
808 0.209554327502417
809 0.209692120066505
810 0.209706297111165
811 0.209720270730635
812 0.209721377788818
813 0.209795812755537
814 0.209862979452794
815 0.210014661880763
816 0.210026508533177
817 0.210029655362479
818 0.210037835909141
819 0.210166730187491
820 0.210279169294447
821 0.210321980091025
822 0.210341440283906
823 0.21056825411168
824 0.210633300923151
825 0.210651086913025
826 0.210964808570642
827 0.211003559279613
828 0.211081216459033
829 0.211163001053815
830 0.211213939004501
831 0.211384511395631
832 0.211396015877988
833 0.21185134471956
834 0.211927741251227
835 0.211952976907038
836 0.212113129126904
837 0.212184536096042
838 0.212233110723992
839 0.212258667422516
840 0.212285557801552
841 0.212434935779994
842 0.212437872456424
843 0.212521315855551
844 0.212528363807798
845 0.212678693064384
846 0.212704736768685
847 0.212740440811981
848 0.212823565015714
849 0.212847511246812
850 0.212884940234808
851 0.212937283948013
852 0.212957778097339
853 0.212964998225916
854 0.212969941716666
855 0.212995385271955
856 0.213086197786954
857 0.213139406933344
858 0.213195936814526
859 0.213210766638693
860 0.213226456570076
861 0.21327496224524
862 0.213360050655373
863 0.213399950335059
864 0.213538914757287
865 0.213586991047922
866 0.213621664658057
867 0.213730563076305
868 0.213931693517268
869 0.21406990930858
870 0.214122168070804
871 0.214149099371014
872 0.214234221238496
873 0.214344807925975
874 0.214432517039065
875 0.214575037150699
876 0.214640800058428
877 0.2146600652103
878 0.214702893397872
879 0.214745108148486
880 0.214811137992662
881 0.214853238466803
882 0.214853440728682
883 0.215002870282924
884 0.215037005201247
885 0.215153346483932
886 0.215163463466337
887 0.215164250339114
888 0.21527928916689
889 0.215315998651974
890 0.215330198142062
891 0.215418904792894
892 0.215461591340181
893 0.21555173686406
894 0.215577260090874
895 0.215683725522644
896 0.215704573755729
897 0.215737096032977
898 0.215750186368137
899 0.215782434350026
900 0.215936829699248
901 0.215938992931876
902 0.216026834723172
903 0.21603597120354
904 0.21605216773918
905 0.216061907383183
906 0.216075819672201
907 0.216184425063149
908 0.216218436809765
909 0.216328530392551
910 0.216439171787375
911 0.216482768746722
912 0.21651386624368
913 0.216587411088284
914 0.216609681790682
915 0.216762967487966
916 0.216965263722806
917 0.217188042373512
918 0.217210394870536
919 0.21724852287642
920 0.217394968039667
921 0.217420496859646
922 0.217441850406205
923 0.217454507018688
924 0.217477893434181
925 0.217548209142546
926 0.217562407605118
927 0.21773877737827
928 0.217967838490093
929 0.217987747673901
930 0.218065835260923
931 0.218177992192206
932 0.218184373452245
933 0.218192763197909
934 0.218244417700246
935 0.218283876036642
936 0.218325729194964
937 0.218426390485152
938 0.218517007808164
939 0.218529066238349
940 0.218576506725918
941 0.218614329985297
942 0.218745143676734
943 0.218841270714342
944 0.218854570628142
945 0.219179403516976
946 0.219433556218551
947 0.219681980299256
948 0.21969401996424
949 0.219700945477762
950 0.219789346720286
951 0.21984514842653
952 0.219886808735016
953 0.219987736217408
954 0.220138798086047
955 0.220241883148914
956 0.220281278121499
957 0.220433287948408
958 0.22044139403131
959 0.220456826574025
960 0.220482707589608
961 0.220535160714414
962 0.220641195403674
963 0.220888909360395
964 0.220980520880702
965 0.221017384182978
966 0.221100893246892
967 0.221110207016609
968 0.221174727262751
969 0.221185033866127
970 0.221367449273264
971 0.221461304568839
972 0.221486012437643
973 0.221502442316455
974 0.221527551650101
975 0.221576361451969
976 0.221589002513199
977 0.221632033047377
978 0.221748473562784
979 0.222078874313898
980 0.222192377118301
981 0.222245021593813
982 0.222303801884503
983 0.222308142990129
984 0.222351656505288
985 0.222473289573811
986 0.222543182099724
987 0.222594228257446
988 0.222599688865413
989 0.222682940472288
990 0.222749030804218
991 0.222898564099908
992 0.223115248743133
993 0.223202853646461
994 0.223333358338479
995 0.223408557548677
996 0.223536650887812
997 0.223561073287966
998 0.223600867415728
999 0.223619836530549
1000 0.223653869110156
1001 0.223707928530077
1002 0.223776023714943
1003 0.22378188217369
1004 0.223836684474864
1005 0.223921690116954
1006 0.224025374944843
1007 0.224106832580473
1008 0.224110082827271
1009 0.224127218438219
1010 0.224166199701185
1011 0.224203953942934
1012 0.224274394699939
1013 0.22428771289733
1014 0.22435539722996
1015 0.224367108752141
1016 0.224368050836637
1017 0.224458515781748
1018 0.224613352903856
1019 0.224782829800155
1020 0.224808230258788
1021 0.224808575122304
1022 0.225085175566691
1023 0.22511010955767
1024 0.225118285654646
1025 0.225300661519555
1026 0.225538195988585
1027 0.225547528348362
1028 0.225559014891364
1029 0.225695377935104
1030 0.225700246903789
1031 0.225722550293371
1032 0.22586266251346
1033 0.225881042860034
1034 0.225983202890116
1035 0.225996736197501
1036 0.226200407349262
1037 0.226235092867733
1038 0.226306497607675
1039 0.226368778102416
1040 0.226421798901145
1041 0.226705618203735
1042 0.226709403302364
1043 0.22674844519168
1044 0.22677032379569
1045 0.226792697234897
1046 0.226958213609025
1047 0.227091489265049
1048 0.227138303153268
1049 0.227287126333048
1050 0.227357759397027
1051 0.22737744334068
1052 0.227400732153063
1053 0.227452403733165
1054 0.227524840315047
1055 0.227695071643284
1056 0.227773971630747
1057 0.227819529529001
1058 0.227829297641173
1059 0.227856545538622
1060 0.227876383856477
1061 0.227880463715214
1062 0.227986042708491
1063 0.22802146608844
1064 0.228064002727582
1065 0.228077928426059
1066 0.228180972644598
1067 0.228309698782077
1068 0.22834808555129
1069 0.228406231617721
1070 0.228413785460831
1071 0.228467655410172
1072 0.228604989632865
1073 0.228609563865211
1074 0.228622414199714
1075 0.228645549043236
1076 0.228837982016195
1077 0.228875740388342
1078 0.228904711205213
1079 0.22900400171611
1080 0.229033210615624
1081 0.229044591417478
1082 0.229064209969328
1083 0.229129519482472
1084 0.22914001904662
1085 0.229180497345641
1086 0.229192586219506
1087 0.229533020723969
1088 0.229546317422931
1089 0.229593766505357
1090 0.229600368684648
1091 0.229808672010554
1092 0.229815732418019
1093 0.229842539949933
1094 0.229915989760823
1095 0.230170645186559
1096 0.230187335117492
1097 0.230208555745588
1098 0.23020999293012
1099 0.230232014415034
1100 0.230381957418653
1101 0.230464985339126
1102 0.230546021459086
1103 0.230552440585053
1104 0.230624961385429
1105 0.230766256988062
1106 0.230893341862086
1107 0.231158800281839
1108 0.231183883025449
1109 0.231200024299343
1110 0.231215207446247
1111 0.231232834400667
1112 0.231342314496094
1113 0.231351568025857
1114 0.231365021729715
1115 0.231565844863583
1116 0.231593127112638
1117 0.231732634433144
1118 0.231782141974761
1119 0.231922822360544
1120 0.231974102529029
1121 0.232288436186579
1122 0.23229020685121
1123 0.232410455614137
1124 0.232417623936347
1125 0.232449540280574
1126 0.232470192733612
1127 0.232509751422062
1128 0.232618149613052
1129 0.232673339492443
1130 0.232786962617062
1131 0.232913883496442
1132 0.232917531093947
1133 0.232955960994158
1134 0.232959011372491
1135 0.232967109757583
1136 0.233066558670437
1137 0.233161217299522
1138 0.233162267886788
1139 0.233217618736508
1140 0.233320683342055
1141 0.233358540299557
1142 0.233383972634509
1143 0.233412734205031
1144 0.233444050230535
1145 0.233648188695695
1146 0.23365548060112
1147 0.233661483802024
1148 0.233675005834823
1149 0.233684772304553
1150 0.233840628135656
1151 0.233904736602581
1152 0.233915482635465
1153 0.233915529251169
1154 0.233956245820952
1155 0.234028188167
1156 0.234063449327175
1157 0.234100020288871
1158 0.234127597431552
1159 0.234224179096381
1160 0.234467707553089
1161 0.234544137023093
1162 0.234673036455752
1163 0.234774126541716
1164 0.234794435517498
1165 0.234822071519682
1166 0.235062994609714
1167 0.23513665296902
1168 0.235245335552601
1169 0.235257739484949
1170 0.235274564280304
1171 0.235387450138715
1172 0.235605229804795
1173 0.23562558803478
1174 0.235640608444136
1175 0.235651193556303
1176 0.235698251612852
1177 0.235708521702698
1178 0.235711812211769
1179 0.235837774888653
1180 0.235891561685994
1181 0.235998900075426
1182 0.236065856654265
1183 0.236311323611555
1184 0.23639978148686
1185 0.236505250592899
1186 0.236505453091947
1187 0.23653863868883
1188 0.236601580180992
1189 0.236669380075048
1190 0.236718590788902
1191 0.236725387040624
1192 0.236766101454001
1193 0.236867830383429
1194 0.236932273954784
1195 0.236982117242435
1196 0.236986182995947
1197 0.237012848996655
1198 0.237139017578465
1199 0.237310359433844
1200 0.237416473936799
1201 0.237657702792114
1202 0.237736141820029
1203 0.238045850129235
1204 0.23810166699252
1205 0.238194837354672
1206 0.238202693789704
1207 0.238544834263063
1208 0.238569041846559
1209 0.238758390716642
1210 0.238941931892562
1211 0.238993041214556
1212 0.239014038659845
1213 0.239070855112316
1214 0.239109742031394
1215 0.239229277851
1216 0.239306014003978
1217 0.239314163096974
1218 0.2394491878685
1219 0.239480060390832
1220 0.239557407283281
1221 0.239651148122881
1222 0.239699044151316
1223 0.239758758173893
1224 0.23976455095389
1225 0.239790020615904
1226 0.239824547823522
1227 0.2398272192697
1228 0.239865294025474
1229 0.239915335440434
1230 0.239987850217264
1231 0.240026586056499
1232 0.240108284005501
1233 0.240118039524164
1234 0.240340691418107
1235 0.240360300997822
1236 0.240380478084437
1237 0.24050653713057
1238 0.240672531539014
1239 0.240842184908402
1240 0.240868417989661
1241 0.240978672524536
1242 0.241056112135451
1243 0.24122342330472
1244 0.241239042911656
1245 0.241247301990238
1246 0.241551549197063
1247 0.241551774099005
1248 0.241571597122142
1249 0.241584632425769
1250 0.241773703350125
1251 0.241957998059186
1252 0.242026047448429
1253 0.242057213099718
1254 0.242342610181322
1255 0.242649771913471
1256 0.242757676627609
1257 0.242809702244773
1258 0.242889248431772
1259 0.242891010486096
1260 0.243077764850636
1261 0.243145004420677
1262 0.243147738883951
1263 0.243249093686777
1264 0.243559468339072
1265 0.243564540861407
1266 0.243719265146145
1267 0.243831599773818
1268 0.243934540742327
1269 0.243957535060634
1270 0.244004761554653
1271 0.244031705704215
1272 0.244045832913431
1273 0.244138008355009
1274 0.244151044857799
1275 0.244278683463494
1276 0.244399085928936
1277 0.24448858545218
1278 0.24449577747918
1279 0.244658398761892
1280 0.244792381517881
1281 0.244857204552365
1282 0.244957479656652
1283 0.244960813947497
1284 0.245035477641908
1285 0.245041551224099
1286 0.245196852586781
1287 0.245257483175262
1288 0.245366912070026
1289 0.245519092296144
1290 0.245557773613141
1291 0.245850620247953
1292 0.245894021767812
1293 0.246025004447213
1294 0.246037139706565
1295 0.246093955023288
1296 0.246236329439781
1297 0.246355672750109
1298 0.246502561521601
1299 0.246597109798731
1300 0.247312074010859
1301 0.247376026166947
1302 0.247387459624699
1303 0.247419766405572
1304 0.247483303037138
1305 0.247490547156241
1306 0.247499955060241
1307 0.247639402360054
1308 0.247747547439371
1309 0.247764213575063
1310 0.247810760149382
1311 0.247823540362522
1312 0.247912117448111
1313 0.247973152441059
1314 0.248036072396939
1315 0.248060718663979
1316 0.248226555672291
1317 0.248310563657347
1318 0.248494135477536
1319 0.248500838701028
1320 0.248548554719066
1321 0.248614156683533
1322 0.24864847904055
1323 0.248664757431091
1324 0.248740609861866
1325 0.248782942213974
1326 0.24888833468272
1327 0.248933953512741
1328 0.249095350795426
1329 0.249096938281924
1330 0.249143938924621
1331 0.249150871043791
1332 0.249191404456677
1333 0.249226525308523
1334 0.249246506285474
1335 0.249257769862083
1336 0.249282068229961
1337 0.249322543859332
1338 0.249440609050171
1339 0.249491324252524
1340 0.249616049882418
1341 0.249636473348039
1342 0.249880879562079
1343 0.249881543560094
1344 0.249931624742326
1345 0.250007982540914
1346 0.250138225491508
1347 0.250166932796604
1348 0.250208384783191
1349 0.250219103586784
1350 0.250290286261321
1351 0.250404559382717
1352 0.250569154222715
1353 0.250583316206692
1354 0.250751216498127
1355 0.250755531296416
1356 0.250819609117061
1357 0.25083986846066
1358 0.250868649308551
1359 0.250891509638728
1360 0.250894719014571
1361 0.251187132113453
1362 0.25132667030175
1363 0.251447703496444
1364 0.251549408001973
1365 0.251618654366693
1366 0.251664159343404
1367 0.251769656210686
1368 0.251974328150417
1369 0.252008432231489
1370 0.252124275647041
1371 0.252135702143314
1372 0.252161659966648
1373 0.252280208375867
1374 0.252301197018849
1375 0.252320323777688
1376 0.252489772071844
1377 0.252535951400857
1378 0.252576592473148
1379 0.25264983546251
1380 0.252667303276345
1381 0.252893421176564
1382 0.253015984182796
1383 0.253051046488691
1384 0.253099105880158
1385 0.253099787565728
1386 0.253176001765703
1387 0.253256731331596
1388 0.253356743562507
1389 0.253397876831602
1390 0.253638848665804
1391 0.253655875143795
1392 0.254084337384333
1393 0.254319792522951
1394 0.254445945191662
1395 0.254473703409595
1396 0.254542563725674
1397 0.254825679737933
1398 0.254836645740606
1399 0.254838632797723
1400 0.255241187491555
1401 0.255353555156621
1402 0.25562041806341
1403 0.255626642184078
1404 0.25590859676145
1405 0.255995040253324
1406 0.256047191068777
1407 0.256124092560826
1408 0.256138147129453
1409 0.256222723425759
1410 0.256285050349711
1411 0.256381994622886
1412 0.256671590452832
1413 0.256730106164078
1414 0.256778963998043
1415 0.25688898988593
1416 0.257200377288009
1417 0.257265874715588
1418 0.257299639635012
1419 0.257320665098014
1420 0.257329114816878
1421 0.257376554499
1422 0.257461604020817
1423 0.257502053832394
1424 0.257702219730661
1425 0.257817663032458
1426 0.257921633873991
1427 0.257935245563492
1428 0.258131541618704
1429 0.258159469329356
1430 0.258443406092055
1431 0.258517828113236
1432 0.258689276339504
1433 0.258799485906863
1434 0.259001282094817
1435 0.259259359561677
1436 0.259291757663282
1437 0.259334199017283
1438 0.259501509549775
1439 0.259525170745922
1440 0.259811363308024
1441 0.259889913331546
1442 0.259907106937292
1443 0.259913485717511
1444 0.25995696222974
1445 0.260015362899451
1446 0.260083774386299
1447 0.260162664895826
1448 0.260358342062147
1449 0.260369376007137
1450 0.260707577215954
1451 0.260738607078916
1452 0.260762619418703
1453 0.26077894085173
1454 0.260792886791438
1455 0.260899660231671
1456 0.260910237242759
1457 0.260947200780186
1458 0.260985680024161
1459 0.261037980298667
1460 0.261138085556346
1461 0.261208742531588
1462 0.261265325525253
1463 0.261291494474459
1464 0.261294679927451
1465 0.261337966314737
1466 0.261472866566904
1467 0.261844451644895
1468 0.261900796910416
1469 0.261992994826357
1470 0.262046391348717
1471 0.26217193884708
1472 0.262292905533228
1473 0.26235703674605
1474 0.262361477393063
1475 0.262420368536518
1476 0.262633016693968
1477 0.262689287397733
1478 0.262792395248386
1479 0.26283241033785
1480 0.263002112400901
1481 0.263149473094476
1482 0.263211991691616
1483 0.263291538935982
1484 0.26332041852349
1485 0.263345050359037
1486 0.263377302595253
1487 0.263466916902872
1488 0.263577596377904
1489 0.263697335995405
1490 0.263740300325891
1491 0.263795651006642
1492 0.263915048918981
1493 0.263937090042827
1494 0.264077245449639
1495 0.264153580764702
1496 0.264274358311006
1497 0.264304960436263
1498 0.264350660336801
1499 0.264516822691745
1500 0.26474769422463
1501 0.26493596198428
1502 0.265052258528491
1503 0.265154837456758
1504 0.26517174578639
1505 0.265291978560808
1506 0.265441923192547
1507 0.265476711321236
1508 0.265676198522564
1509 0.265833672779094
1510 0.265912942926508
1511 0.266189503757193
1512 0.266250367603582
1513 0.266564691429508
1514 0.266653505849759
1515 0.267055636212389
1516 0.267410833850127
1517 0.267465760481439
1518 0.267630305799803
1519 0.267775487971149
1520 0.267798478773543
1521 0.267829365335779
1522 0.268084745747785
1523 0.268185223160366
1524 0.268245859658769
1525 0.268387356161937
1526 0.268389430890463
1527 0.268504831449294
1528 0.268775192892342
1529 0.268858633920035
1530 0.269059757271568
1531 0.269148804223114
1532 0.269329981731144
1533 0.269338179318505
1534 0.269475203674442
1535 0.269780161611482
1536 0.269978106300197
1537 0.269986262392953
1538 0.270004648341135
1539 0.270131021855839
1540 0.270222943057679
1541 0.270255424175311
1542 0.270280688341713
1543 0.270404233907555
1544 0.270610282763601
1545 0.270760091355323
1546 0.270841099863146
1547 0.27091989661666
1548 0.271019225959121
1549 0.271098915352146
1550 0.271331540804995
1551 0.271417628104247
1552 0.271570462109007
1553 0.272024634197631
1554 0.272049912940827
1555 0.272062449800243
1556 0.272101790039569
1557 0.272303235864762
1558 0.272350326938612
1559 0.272832856670523
1560 0.272921012662984
1561 0.273053658968859
1562 0.273376883523947
1563 0.27345705569422
1564 0.273470922771354
1565 0.273742743600428
1566 0.273935720705686
1567 0.273962032886648
1568 0.273989574156639
1569 0.274142347355908
1570 0.274197173852268
1571 0.274645188573035
1572 0.274787794446355
1573 0.274801123901306
1574 0.274972980026958
1575 0.274976252110417
1576 0.275138914236741
1577 0.275142499708089
1578 0.275164119403292
1579 0.275256949353327
1580 0.275336064367053
1581 0.275370399962415
1582 0.275521589935533
1583 0.275659488356972
1584 0.275690169691124
1585 0.275829462453921
1586 0.275839014128543
1587 0.27590805070063
1588 0.275914530934495
1589 0.276126178815706
1590 0.276154363845572
1591 0.276191897053526
1592 0.276337886595728
1593 0.276360779971161
1594 0.276469041787176
1595 0.276643696908426
1596 0.276663799149988
1597 0.276693005054106
1598 0.276778530536817
1599 0.277008254063353
1600 0.277102771015233
1601 0.277873724639698
1602 0.278233366842615
1603 0.278242153320145
1604 0.278297915719301
1605 0.278301403598548
1606 0.278470420312044
1607 0.278549945997534
1608 0.278577057657065
1609 0.278856488227064
1610 0.279424375191835
1611 0.279572663241242
1612 0.279612857431416
1613 0.279764235419515
1614 0.279777624809917
1615 0.280168823545439
1616 0.2807293304463
1617 0.280938929055647
1618 0.281242973005507
1619 0.281508878319474
1620 0.281665639300247
1621 0.281734713721935
1622 0.281739889896742
1623 0.281808173937786
1624 0.281929348873791
1625 0.281996213923348
1626 0.282056377807315
1627 0.282336934336182
1628 0.282433822164837
1629 0.282516463189458
1630 0.282765492612542
1631 0.283301724283063
1632 0.28339605751153
1633 0.283732553440847
1634 0.283773362294579
1635 0.284005987716906
1636 0.28401683457663
1637 0.284321756894925
1638 0.284646435191412
1639 0.284677343734511
1640 0.284717762729364
1641 0.285439182294632
1642 0.285680342004641
1643 0.28586933472776
1644 0.286311016567488
1645 0.286853132424234
1646 0.286883705861281
1647 0.28705212793546
1648 0.287324850951998
1649 0.287403504806202
1650 0.287546472875424
1651 0.287624015966283
1652 0.287647126880924
1653 0.2878798639092
1654 0.287881281709195
1655 0.287988981863988
1656 0.288158488876502
1657 0.288570888357715
1658 0.288714448218181
1659 0.288901191840062
1660 0.288905987329899
1661 0.288950046857219
1662 0.289054925682398
1663 0.289101971817071
1664 0.289186269088478
1665 0.289344494863372
1666 0.289466168184224
1667 0.289529718864393
1668 0.289578318154286
1669 0.289856826188438
1670 0.289959777051099
1671 0.290025379713756
1672 0.290127460868113
1673 0.290554442362648
1674 0.290932224095349
1675 0.291216992994832
1676 0.291232323261038
1677 0.291443179307203
1678 0.291671583833115
1679 0.29167945134295
1680 0.291731571132143
1681 0.291859881770642
1682 0.291869038787535
1683 0.291952623699042
1684 0.292011480393955
1685 0.292049952190849
1686 0.292214227209491
1687 0.292461101264969
1688 0.292588222944727
1689 0.292588255649066
1690 0.29276162733709
1691 0.292835587233967
1692 0.2928625586174
1693 0.29290581229529
1694 0.293072452218905
1695 0.293193726661744
1696 0.293290614691763
1697 0.293508256164573
1698 0.293648310760189
1699 0.293737859003042
1700 0.293738194152539
1701 0.294174182179265
1702 0.294620528566491
1703 0.294650135733836
1704 0.295375318718827
1705 0.295480790651758
1706 0.295569249957421
1707 0.295814522787516
1708 0.295828267596869
1709 0.295885185230691
1710 0.296341096484612
1711 0.296353177545373
1712 0.296365708004492
1713 0.296484548457642
1714 0.296569043111792
1715 0.296692292859571
1716 0.296735787055849
1717 0.297006355589666
1718 0.297042408639098
1719 0.297108158612182
1720 0.297441240103104
1721 0.29746518866136
1722 0.297493265042309
1723 0.297541640791868
1724 0.297622025698388
1725 0.297712868143825
1726 0.297757955272306
1727 0.297758712162198
1728 0.297914060805086
1729 0.298220786309786
1730 0.298277688559577
1731 0.298402425805514
1732 0.29859301113731
1733 0.298606893193862
1734 0.298681148208905
1735 0.298697685909579
1736 0.298712075325811
1737 0.299048552533018
1738 0.299058829015988
1739 0.29928988792723
1740 0.299320424033095
1741 0.300004592787045
1742 0.300070316512837
1743 0.300242131581651
1744 0.300266188727181
1745 0.300431570682152
1746 0.300445285487055
1747 0.30053169219769
1748 0.300532140237253
1749 0.300622259724809
1750 0.300723321792434
1751 0.300730176510729
1752 0.300806160146023
1753 0.300995500725146
1754 0.301174214975564
1755 0.301216216574864
1756 0.30132635125791
1757 0.30132700703289
1758 0.301390830153854
1759 0.301736962358508
1760 0.301897335745881
1761 0.301912265862715
1762 0.302669964971856
1763 0.302692423530913
1764 0.302935920686226
1765 0.303164393862255
1766 0.303203091226895
1767 0.30331765562375
1768 0.30376568593159
1769 0.304458055120656
1770 0.304535908574838
1771 0.304580191184157
1772 0.304666840251911
1773 0.304850888163565
1774 0.305371216983244
1775 0.305484584224474
1776 0.305613021645634
1777 0.305944904593318
1778 0.306751226807833
1779 0.307063927697599
1780 0.307274125354937
1781 0.307708587825639
1782 0.308106230745872
1783 0.308185381068973
1784 0.308491120329957
1785 0.308847126184307
1786 0.308973364605342
1787 0.309037306136739
1788 0.309304735603896
1789 0.309377506780711
1790 0.30938360834093
1791 0.309457705726741
1792 0.30968526266697
1793 0.30983207041206
1794 0.3099499295424
1795 0.310001811140893
1796 0.310262293380454
1797 0.310888110821305
1798 0.311164485149802
1799 0.311193859933914
1800 0.311423754910199
1801 0.311503091130657
1802 0.311598087414965
1803 0.311666121727471
1804 0.311687848246472
1805 0.311866744138849
1806 0.311952329730749
1807 0.312250651047682
1808 0.312271368434216
1809 0.312668502176185
1810 0.312767190990163
1811 0.312894104921639
1812 0.313061194816193
1813 0.313349132220841
1814 0.31348198566741
1815 0.313617938182302
1816 0.313810739238261
1817 0.313837167506445
1818 0.313920203093552
1819 0.314661264784063
1820 0.314819681258446
1821 0.314844530091241
1822 0.314872673142284
1823 0.315079993951617
1824 0.315134084724032
1825 0.315159588708718
1826 0.315192095790321
1827 0.316041163665302
1828 0.316064267752062
1829 0.316246388131471
1830 0.316282167734697
1831 0.316637694112522
1832 0.316663439147764
1833 0.317018883107852
1834 0.317072281231491
1835 0.317120935698115
1836 0.317464730513853
1837 0.317979714101425
1838 0.318180913036247
1839 0.318918859998024
1840 0.3194212276532
1841 0.320192409630104
1842 0.320277226871876
1843 0.320405198860865
1844 0.320593258321621
1845 0.321326167906967
1846 0.321594136057642
1847 0.32168708213743
1848 0.322215945958655
1849 0.322257812188235
1850 0.322844005225036
1851 0.323128686952529
1852 0.32337336601336
1853 0.323374431131716
1854 0.323525839539841
1855 0.323773775402383
1856 0.324107790554982
1857 0.324152127394959
1858 0.324237157935641
1859 0.324464977720002
1860 0.324585367615643
1861 0.324745328355992
1862 0.324892462850972
1863 0.325073998659393
1864 0.325287693736033
1865 0.325306878202567
1866 0.325938183655611
1867 0.326004314464291
1868 0.327389298300559
1869 0.327855224205321
1870 0.327931672222475
1871 0.328067595266992
1872 0.328400472980426
1873 0.328595844148541
1874 0.328720427640392
1875 0.328778388439045
1876 0.328867490878965
1877 0.329447622173984
1878 0.330563402700178
1879 0.330645819817526
1880 0.331154477980102
1881 0.331396442830238
1882 0.331470819186363
1883 0.331506091536619
1884 0.33177632738942
1885 0.331823176510687
1886 0.331944176315193
1887 0.332023725664887
1888 0.332110109457334
1889 0.332114513632691
1890 0.332917309180279
1891 0.332963697895767
1892 0.333437250620684
1893 0.333532648079121
1894 0.334262147749056
1895 0.334265918636039
1896 0.33474050199027
1897 0.334948151737413
1898 0.335240900577504
1899 0.335524437042288
1900 0.335557183989018
1901 0.335809512404142
1902 0.335842528218768
1903 0.335928041303355
1904 0.336312460761716
1905 0.336327199784217
1906 0.33691202547116
1907 0.337063862059818
1908 0.337126898530142
1909 0.337678980249743
1910 0.337710335680682
1911 0.337718202130145
1912 0.33786660545871
1913 0.338543653007201
1914 0.338544360146847
1915 0.338860330792112
1916 0.339000695993944
1917 0.339382106772898
1918 0.339540893846455
1919 0.33966489552878
1920 0.339833104219594
1921 0.340082986040913
1922 0.340169910558009
1923 0.340439303499707
1924 0.34064501102014
1925 0.34077142337329
1926 0.340843752221103
1927 0.340932047467704
1928 0.341742430145791
1929 0.342899237775963
1930 0.342983240311554
1931 0.343333301044404
1932 0.343499335844175
1933 0.343714999784871
1934 0.34375109271471
1935 0.344059126627655
1936 0.344353390238967
1937 0.344577076821692
1938 0.344680717139813
1939 0.344681611339006
1940 0.345068511624272
1941 0.345472831687531
1942 0.345585817585591
1943 0.34562042748364
1944 0.345804796036567
1945 0.346355208257953
1946 0.346594904972307
1947 0.346741270197457
1948 0.34687855201768
1949 0.346883603402507
1950 0.347030711540738
1951 0.347084614634677
1952 0.34708540440066
1953 0.347146519015992
1954 0.347172849577916
1955 0.347308836219243
1956 0.347312273100474
1957 0.3475712627225
1958 0.347686933658864
1959 0.347820007002802
1960 0.348074175433667
1961 0.348204106070649
1962 0.348374664773662
1963 0.348506582795256
1964 0.348632328819251
1965 0.348753694898155
1966 0.349371203650267
1967 0.349476996829624
1968 0.350430027031225
1969 0.350481310980199
1970 0.350592958004477
1971 0.350838893722986
1972 0.351596089888371
1973 0.352021829344054
1974 0.352065303987213
1975 0.352737948852692
1976 0.352877440803754
1977 0.353186151311026
1978 0.353356498475797
1979 0.353364989000304
1980 0.353502191616194
1981 0.35359455022171
1982 0.354209740810912
1983 0.354302166456654
1984 0.354309659371858
1985 0.354456827533621
1986 0.354664302587447
1987 0.35469793260695
1988 0.354975523992436
1989 0.355032475838335
1990 0.355160684819167
1991 0.355426273673891
1992 0.355785236910237
1993 0.355799830716771
1994 0.355885213607202
1995 0.356392791019498
1996 0.356863080816585
1997 0.357366581004406
1998 0.357420856954697
1999 0.357713532350879
2000 0.357948117071664
2001 0.357953448773751
2002 0.35837831797779
2003 0.358559874047455
2004 0.358564079577085
2005 0.359001637019646
2006 0.359101447537725
2007 0.359594280492998
2008 0.359601989824248
2009 0.3601647553531
2010 0.360183536376473
2011 0.360748799591524
2012 0.360874624187913
2013 0.36117493719388
2014 0.361307837635506
2015 0.361366419514431
2016 0.36228869650681
2017 0.362353894166984
2018 0.362826714110642
2019 0.363130693864953
2020 0.363134671179876
2021 0.363516769686598
2022 0.363962885853998
2023 0.364295339971131
2024 0.364836556226037
2025 0.364859611613449
2026 0.365341515696887
2027 0.365644348451055
2028 0.366418618441999
2029 0.36834856540698
2030 0.368986613232854
2031 0.36934738113172
2032 0.369631442315745
2033 0.369681892573523
2034 0.370264495984499
2035 0.370595600446789
2036 0.371178594905938
2037 0.371929842541317
2038 0.372416702928075
2039 0.373098825982564
2040 0.373468055730103
2041 0.373548504432001
2042 0.374067499045307
2043 0.374534953532796
2044 0.374657158932753
2045 0.375053418043315
2046 0.375372858462072
2047 0.376507028557174
2048 0.377203331609014
2049 0.377502373110818
2050 0.377873600086798
2051 0.378364538414675
2052 0.378594939428063
2053 0.380040988032749
2054 0.380415729170962
2055 0.380670688755944
2056 0.381025738419875
2057 0.381489182581068
2058 0.381674532431259
2059 0.382315236657026
2060 0.383517858451552
2061 0.383622000831312
2062 0.383776467585853
2063 0.383822254604306
2064 0.38681271615326
2065 0.387484501044122
2066 0.387625949834792
2067 0.387685861878365
2068 0.388651165439085
2069 0.388803543617294
2070 0.389038327971771
2071 0.389082272042624
2072 0.389224103566106
2073 0.38984514748657
2074 0.390789929360921
2075 0.39093542798482
2076 0.391127354743777
2077 0.391210700385096
2078 0.391474469086907
2079 0.391839382104273
2080 0.393642988032302
2081 0.393898936722071
2082 0.3944312758907
2083 0.395037761266095
2084 0.395431842257914
2085 0.395795828309599
2086 0.39583810727434
2087 0.395980724178868
2088 0.3963267302524
2089 0.396670227509754
2090 0.397002794409375
2091 0.397051064125704
2092 0.397259741943852
2093 0.397462744554251
2094 0.397564857800713
2095 0.398838936352136
2096 0.399429682875355
2097 0.399527479073845
2098 0.399837929336013
2099 0.399847490677222
2100 0.400517298720187
2101 0.401068281818267
2102 0.401843290115397
2103 0.401955047407255
2104 0.402045336968132
2105 0.402232621297061
2106 0.402925250039162
2107 0.403116502789328
2108 0.403165782804047
2109 0.40326398034337
2110 0.403916098386966
2111 0.403991470534699
2112 0.404442540715092
2113 0.40455520235477
2114 0.40487452186484
2115 0.405112531724613
2116 0.40541362623594
2117 0.406650761634695
2118 0.406918704388266
2119 0.407536049619284
2120 0.408513610807512
2121 0.409170125011821
2122 0.409305092394135
2123 0.409405056694621
2124 0.411440485376481
2125 0.411468528869189
2126 0.411494226374931
2127 0.411528602811109
2128 0.412687478682947
2129 0.412944902625601
2130 0.413523860629997
2131 0.414070481890426
2132 0.414765027248798
2133 0.414820398590652
2134 0.4161776717923
2135 0.417109395187078
2136 0.418469253684286
2137 0.419893915258574
2138 0.420329093346623
2139 0.420487406698653
2140 0.42056410102848
2141 0.420660862628232
2142 0.420858094575928
2143 0.42119817611216
2144 0.421358495565343
2145 0.422063696673952
2146 0.422147385051934
2147 0.422822039744741
2148 0.423375913578358
2149 0.423459446094089
2150 0.423562958982203
2151 0.424059961161384
2152 0.424548603620247
2153 0.4245669226508
2154 0.424685256606717
2155 0.424945958413492
2156 0.425119485969289
2157 0.426014366539479
2158 0.426306299161559
2159 0.426688096187584
2160 0.427003920396354
2161 0.427324685376979
2162 0.427362745025048
2163 0.427371843257476
2164 0.427669998629563
2165 0.42802320622646
2166 0.428155472197206
2167 0.430039416208409
2168 0.430318142082339
2169 0.430681770045531
2170 0.431209936929724
2171 0.432207411765008
2172 0.432636124765228
2173 0.432647813681368
2174 0.433666805736327
2175 0.433787648737256
2176 0.434530450600763
2177 0.435316762491122
2178 0.435573126165454
2179 0.435578402955499
2180 0.437273168505823
2181 0.437799595711358
2182 0.437910010376051
2183 0.438179186139354
2184 0.438992601348103
2185 0.440194811249055
2186 0.4421162354987
2187 0.442505043731488
2188 0.442724466335483
2189 0.44297328619998
2190 0.444005576308953
2191 0.444077863913427
2192 0.444653155611449
2193 0.444732354029436
2194 0.445108716328814
2195 0.446264966141187
2196 0.446399189742799
2197 0.446705670720423
2198 0.447533189005953
2199 0.448341611368316
2200 0.449612031198038
2201 0.450705251487106
2202 0.451449369284252
2203 0.451629143181582
2204 0.451687681468852
2205 0.452148932474775
2206 0.452626503440071
2207 0.452975708291426
2208 0.453053945095041
2209 0.453304267368284
2210 0.453438545068209
2211 0.454124496140906
2212 0.454279286633857
2213 0.454519885973687
2214 0.454715660655634
2215 0.455318267875727
2216 0.456554004284783
2217 0.45661448766383
2218 0.456672809956777
2219 0.456707539946327
2220 0.457149433605041
2221 0.457857858063455
2222 0.459047802830021
2223 0.459375443553732
2224 0.460398021537123
2225 0.460519622623578
2226 0.461244642871153
2227 0.461870982644715
2228 0.461916736962971
2229 0.464231576275958
2230 0.464337543513965
2231 0.465152485455695
2232 0.466942129257507
2233 0.467897729650575
2234 0.468599936882667
2235 0.472046084669782
2236 0.472125381671668
2237 0.472311426319125
2238 0.476134267480863
2239 0.478345399902423
2240 0.478514288482921
2241 0.481550096163403
2242 0.482823896043531
2243 0.484448312738658
2244 0.485184015514113
2245 0.485251923299404
2246 0.485814077818484
2247 0.486344457823294
2248 0.486346714605845
2249 0.48684827526893
2250 0.487818508268851
2251 0.489181499618415
2252 0.489318586290773
2253 0.489367361930847
2254 0.489689655048414
2255 0.491831248381144
2256 0.494365419314874
2257 0.494940341404308
2258 0.495692552819287
2259 0.496055540366825
2260 0.496202634669629
2261 0.496335050907158
2262 0.497013671432712
2263 0.497371924390747
2264 0.499119908117197
2265 0.499972446608614
2266 0.500101834054974
2267 0.500957895308451
2268 0.502564936294357
2269 0.502593582291921
2270 0.503459812480433
2271 0.509169991475705
2272 0.510392492260914
2273 0.51199933338712
2274 0.512338118099716
2275 0.513250386444466
2276 0.513602312274666
2277 0.516344637693629
2278 0.517034004624717
2279 0.518565988627235
2280 0.51889720963129
2281 0.518961642647014
2282 0.518975070400001
2283 0.520088609139417
2284 0.520978673866649
2285 0.522106929050802
2286 0.52221678903122
2287 0.522526567924838
2288 0.523779430695854
2289 0.524680622565004
2290 0.525593747574832
2291 0.527192999306033
2292 0.527698178491146
2293 0.533108297734708
2294 0.535447756246428
2295 0.53552701258428
2296 0.536328555259802
2297 0.536613278823977
2298 0.53684933733247
2299 0.537646770700511
2300 0.538306829419359
2301 0.538886784888963
2302 0.541487912486581
2303 0.541571762580737
2304 0.544189438389796
2305 0.545808973536976
2306 0.545811220311095
2307 0.546275691813183
2308 0.546289990269791
2309 0.546406492890914
2310 0.547851899851536
2311 0.547929826725969
2312 0.548213225534735
2313 0.548829222652262
2314 0.549413074491812
2315 0.550718909122526
2316 0.550887198493739
2317 0.551330535417236
2318 0.553894675822929
2319 0.557816964452703
2320 0.558210992160834
2321 0.558826025721895
2322 0.559936354388163
2323 0.559986503946279
2324 0.56470936625429
2325 0.566856145858037
2326 0.567636421326531
2327 0.569292066856826
2328 0.56974239617704
2329 0.572097090887844
2330 0.572260877714229
2331 0.572424077290259
2332 0.57291469791029
2333 0.573262756251071
2334 0.573805660108472
2335 0.575183495709397
2336 0.575944570438883
2337 0.576921585763911
2338 0.577433898287548
2339 0.581621034894875
2340 0.58287591381336
2341 0.583806769442673
2342 0.585226173579471
2343 0.585274426383502
2344 0.586507181494315
2345 0.588762712796037
2346 0.59025523525006
2347 0.591434250798744
2348 0.59250242049364
2349 0.593053813604418
2350 0.593909514173614
2351 0.596860731879971
2352 0.597190349244859
2353 0.601164744103237
2354 0.602805354521255
2355 0.603922664396161
2356 0.604221638171119
2357 0.604289647958174
2358 0.604474422760602
2359 0.604552234031681
2360 0.604612916887342
2361 0.605866643694146
2362 0.606046510202804
2363 0.60871191562891
2364 0.609972229164788
2365 0.611734824063208
2366 0.616334056853769
2367 0.618574876588745
2368 0.619620129021432
2369 0.623977640216208
2370 0.624076035522049
2371 0.625688165803983
2372 0.62697147243572
2373 0.627794697115845
2374 0.628381652209393
2375 0.630725225368683
2376 0.636738192622206
2377 0.638837281482122
2378 0.640302438858375
2379 0.64308691953544
2380 0.643354452965145
2381 0.643434122472368
2382 0.644763897658532
2383 0.649183565770923
2384 0.662409550942347
2385 0.663529959101207
2386 0.667231320916319
2387 0.667781046726445
2388 0.667879078273083
2389 0.671634919209289
2390 0.677107480593928
2391 0.679164089587158
2392 0.683914832292512
2393 0.684928228444145
2394 0.688586800452629
2395 0.691256140472615
2396 0.691930639513719
2397 0.693825921245067
2398 0.694851541995677
2399 0.695896736592933
2400 0.697719283966976
2401 0.698404658544228
2402 0.700564561637094
2403 0.701358401514493
2404 0.709401464910663
2405 0.710906350718446
2406 0.718030755247866
2407 0.718139337584201
2408 0.718987222986354
2409 0.720938459781019
2410 0.722935543756483
2411 0.724936912640788
2412 0.725306032773009
2413 0.731743700890882
2414 0.733404269173355
2415 0.734956197639217
2416 0.737693165848074
2417 0.738604964220867
2418 0.739829404735526
2419 0.752520189394423
2420 0.757855544954543
2421 0.769458622098861
2422 0.770834891368925
2423 0.771245267794394
2424 0.773261847740543
2425 0.775080576004046
2426 0.780562008966026
2427 0.790078661982732
2428 0.791281223351621
2429 0.810234152199052
2430 0.811277783674774
2431 0.817577341856299
2432 0.83127115200799
2433 0.83318683733612
2434 0.836319781120218
2435 0.838681127582173
2436 0.848179764690722
2437 0.848686853319725
2438 0.852358019579584
2439 0.861194902213461
2440 0.864898647668465
2441 0.865453653585786
2442 0.876406791175475
2443 0.8807087998985
2444 0.881198803112301
2445 0.888313557964897
2446 0.907738767543388
2447 0.92681422684142
2448 0.93573515131187
2449 0.951307560778738
2450 0.95576405878837
2451 0.959098395297695
2452 0.966630392543108
2453 0.974210864711647
2454 0.989359654893982
2455 1.01027181933578
2456 1.01038976289551
2457 1.01282104364778
2458 1.02175090077923
2459 1.02801636649143
2460 1.02843542646083
2461 1.03117880303937
2462 1.05205887742899
2463 1.05376288545605
2464 1.0641614970319
2465 1.07033495061945
2466 1.07514706207529
2467 1.10692847490658
2468 1.12428973417542
2469 1.13631408517124
2470 1.1874171487597
2471 1.20028053910523
2472 1.21003430979123
2473 1.30414571159117
2474 1.30511563771494
2475 1.33302540060197
2476 1.3541028313804
2477 1.38474776407247
2478 1.47887881041844
2479 1.56916216352838
2480 1.61437622200464
2481 1.63456741078503
2482 1.68749133490719
2483 1.7381990427614
2484 1.93367014290936
2485 1.96761318804762
2486 1.9744773137018
2487 2.01338272723452
2488 2.14777033172027
2489 2.18631778390414
2490 2.20688009692224
2491 2.53636205681382
2492 2.54392682328505
2493 2.54396574051322
};
\addplot [color1]
table {%
0 0.0963654071092606
1 0.100218370556831
2 0.100559800863266
3 0.101351015269756
4 0.101984083652496
5 0.102437824010849
6 0.102733373641968
7 0.103225082159042
8 0.103750996291637
9 0.105393700301647
10 0.105738960206509
11 0.106263138353825
12 0.106392949819565
13 0.10670804977417
14 0.106917396187782
15 0.108106911182404
16 0.10848381370306
17 0.108500637114048
18 0.109287895262241
19 0.11001293361187
20 0.11045790463686
21 0.110709682106972
22 0.110897928476334
23 0.111643835902214
24 0.11219572275877
25 0.112450823187828
26 0.112746052443981
27 0.112889386713505
28 0.113002754747868
29 0.113695576786995
30 0.114325881004333
31 0.114562779664993
32 0.115250274538994
33 0.115539975464344
34 0.115591749548912
35 0.115652099251747
36 0.1164625659585
37 0.118449740111828
38 0.119169622659683
39 0.119185715913773
40 0.11938988417387
41 0.119526274502277
42 0.120002277195454
43 0.120015032589436
44 0.120036445558071
45 0.120405398309231
46 0.121158495545387
47 0.121358834207058
48 0.121597766876221
49 0.121778279542923
50 0.122177973389626
51 0.12268740683794
52 0.123598024249077
53 0.124067164957523
54 0.124143347144127
55 0.124299265444279
56 0.124366544187069
57 0.124368041753769
58 0.124395929276943
59 0.125603333115578
60 0.126501247286797
61 0.126619935035706
62 0.127021387219429
63 0.127096936106682
64 0.127389252185822
65 0.127634897828102
66 0.127639263868332
67 0.128175511956215
68 0.12876957654953
69 0.128946557641029
70 0.129117891192436
71 0.129120796918869
72 0.129533782601357
73 0.129623726010323
74 0.129714444279671
75 0.130268976092339
76 0.130905315279961
77 0.130928739905357
78 0.13137923181057
79 0.131425634026527
80 0.13184554874897
81 0.131848037242889
82 0.132248133420944
83 0.132265701889992
84 0.132388859987259
85 0.132671609520912
86 0.13280875980854
87 0.133025214076042
88 0.133273035287857
89 0.133279755711555
90 0.133447960019112
91 0.13394221663475
92 0.133974626660347
93 0.134541168808937
94 0.135001987218857
95 0.135012596845627
96 0.135028064250946
97 0.135150969028473
98 0.135320290923119
99 0.135421067476273
100 0.135479941964149
101 0.135648548603058
102 0.135805308818817
103 0.135843455791473
104 0.136044383049011
105 0.136210948228836
106 0.136249184608459
107 0.137020662426949
108 0.137217670679092
109 0.137259602546692
110 0.137308031320572
111 0.137439101934433
112 0.137722760438919
113 0.137765556573868
114 0.137948304414749
115 0.138044059276581
116 0.138068124651909
117 0.138360589742661
118 0.138527557253838
119 0.138547986745834
120 0.138651177287102
121 0.138706430792809
122 0.139409214258194
123 0.139868199825287
124 0.140272244811058
125 0.140276581048965
126 0.140312105417252
127 0.14042167365551
128 0.140598073601723
129 0.140693813562393
130 0.140755191445351
131 0.140883341431618
132 0.141262471675873
133 0.141272619366646
134 0.141336426138878
135 0.141343131661415
136 0.141361311078072
137 0.14136902987957
138 0.14167894423008
139 0.141776353120804
140 0.14190000295639
141 0.141993343830109
142 0.142009869217873
143 0.142017051577568
144 0.142064422369003
145 0.142169937491417
146 0.142227858304977
147 0.142261311411858
148 0.142295852303505
149 0.142424613237381
150 0.142470076680183
151 0.142699629068375
152 0.142790883779526
153 0.142921298742294
154 0.143003344535828
155 0.143006801605225
156 0.14316825568676
157 0.143473535776138
158 0.143530488014221
159 0.143539771437645
160 0.14361198246479
161 0.143631145358086
162 0.143697157502174
163 0.143962696194649
164 0.144126713275909
165 0.144197911024094
166 0.144198551774025
167 0.144309595227242
168 0.144363462924957
169 0.144501194357872
170 0.144746854901314
171 0.144759118556976
172 0.144792586565018
173 0.144890606403351
174 0.145187258720398
175 0.145520910620689
176 0.145718321204185
177 0.145732954144478
178 0.14580474793911
179 0.145860463380814
180 0.145883619785309
181 0.146187603473663
182 0.146246910095215
183 0.146574884653091
184 0.146649211645126
185 0.146807342767715
186 0.146976351737976
187 0.147052556276321
188 0.147100761532784
189 0.147243142127991
190 0.147277340292931
191 0.147572129964828
192 0.147605046629906
193 0.147856652736664
194 0.148331597447395
195 0.148432508111
196 0.14851202070713
197 0.148650377988815
198 0.148653522133827
199 0.14872644841671
200 0.148761004209518
201 0.148793891072273
202 0.149130895733833
203 0.149188622832298
204 0.149193346500397
205 0.149420633912086
206 0.149484992027283
207 0.149536490440369
208 0.149567008018494
209 0.149881303310394
210 0.149913564324379
211 0.149970278143883
212 0.150115475058556
213 0.150240689516068
214 0.150324434041977
215 0.150457248091698
216 0.150552988052368
217 0.150558933615685
218 0.150673657655716
219 0.150703087449074
220 0.15070353448391
221 0.150726824998856
222 0.151028156280518
223 0.151047885417938
224 0.15108335018158
225 0.151131227612495
226 0.151175811886787
227 0.151279777288437
228 0.151323363184929
229 0.151325166225433
230 0.151335135102272
231 0.151490867137909
232 0.151514381170273
233 0.15154741704464
234 0.151563331484795
235 0.151621833443642
236 0.151816919445992
237 0.151911720633507
238 0.151944547891617
239 0.152089983224869
240 0.152333602309227
241 0.152383774518967
242 0.152704998850822
243 0.15272544324398
244 0.153609201312065
245 0.15374556183815
246 0.153748542070389
247 0.153836295008659
248 0.153920918703079
249 0.154120400547981
250 0.154274135828018
251 0.154652580618858
252 0.154757708311081
253 0.154793873429298
254 0.154794782400131
255 0.154804244637489
256 0.154917567968369
257 0.154976442456245
258 0.155127927660942
259 0.155151754617691
260 0.155186042189598
261 0.155521497130394
262 0.155624896287918
263 0.15579591691494
264 0.155826061964035
265 0.155962586402893
266 0.155999422073364
267 0.15601971745491
268 0.156036898493767
269 0.156151369214058
270 0.15615750849247
271 0.15621392428875
272 0.156724065542221
273 0.156742960214615
274 0.15681666135788
275 0.156936764717102
276 0.156967014074326
277 0.15697056055069
278 0.157011210918427
279 0.157287493348122
280 0.157483205199242
281 0.157623991370201
282 0.15772457420826
283 0.157757893204689
284 0.158085122704506
285 0.1580900400877
286 0.158124774694443
287 0.158141985535622
288 0.158213555812836
289 0.158336281776428
290 0.158399507403374
291 0.158411577343941
292 0.158563375473022
293 0.158651933073997
294 0.158694565296173
295 0.158762559294701
296 0.158931732177734
297 0.158950507640839
298 0.158950850367546
299 0.158979058265686
300 0.159001260995865
301 0.159184992313385
302 0.159265860915184
303 0.159294620156288
304 0.159297809004784
305 0.1592987626791
306 0.159421890974045
307 0.159470170736313
308 0.159669443964958
309 0.159747704863548
310 0.159810587763786
311 0.159813851118088
312 0.159852206707001
313 0.159897014498711
314 0.160307839512825
315 0.160324528813362
316 0.160543456673622
317 0.160587042570114
318 0.160610362887383
319 0.160640880465508
320 0.160645395517349
321 0.160668358206749
322 0.160779103636742
323 0.16078494489193
324 0.16079705953598
325 0.160798490047455
326 0.160941854119301
327 0.160958781838417
328 0.161027833819389
329 0.161328688263893
330 0.16140541434288
331 0.16155831515789
332 0.16156230866909
333 0.161704391241074
334 0.16172955930233
335 0.161843776702881
336 0.161925688385963
337 0.16208715736866
338 0.16228099167347
339 0.162470087409019
340 0.162477105855942
341 0.162509545683861
342 0.162678778171539
343 0.162990346550941
344 0.163004100322723
345 0.16303750872612
346 0.163045883178711
347 0.163071945309639
348 0.16307769715786
349 0.163393944501877
350 0.163527742028236
351 0.163607522845268
352 0.163624629378319
353 0.163667783141136
354 0.163694620132446
355 0.163751944899559
356 0.163825049996376
357 0.163955956697464
358 0.163983523845673
359 0.164003014564514
360 0.16400682926178
361 0.164053097367287
362 0.164222925901413
363 0.164701074361801
364 0.164728477597237
365 0.164838552474976
366 0.164899334311485
367 0.165043890476227
368 0.165050953626633
369 0.165059000253677
370 0.165130540728569
371 0.165358081459999
372 0.165404036641121
373 0.165526852011681
374 0.166025027632713
375 0.166108325123787
376 0.166284635663033
377 0.166370645165443
378 0.166768193244934
379 0.166782811284065
380 0.166865691542625
381 0.166992992162704
382 0.167061641812325
383 0.167088702321053
384 0.167090326547623
385 0.167193219065666
386 0.167225956916809
387 0.167394906282425
388 0.167398855090141
389 0.167498275637627
390 0.167673423886299
391 0.167742729187012
392 0.167809203267097
393 0.167944177985191
394 0.168114244937897
395 0.168217122554779
396 0.168580517172813
397 0.168581604957581
398 0.168697476387024
399 0.168805003166199
400 0.168831810355186
401 0.168981477618217
402 0.169005066156387
403 0.169042527675629
404 0.169074729084969
405 0.169086277484894
406 0.169145196676254
407 0.169334575533867
408 0.169422119855881
409 0.169439032673836
410 0.169547766447067
411 0.169594377279282
412 0.169650569558144
413 0.16965551674366
414 0.169803112745285
415 0.169874548912048
416 0.169962525367737
417 0.170354023575783
418 0.170404061675072
419 0.170476779341698
420 0.170576959848404
421 0.170662820339203
422 0.170706167817116
423 0.170813903212547
424 0.170894831418991
425 0.170913115143776
426 0.170977309346199
427 0.171030178666115
428 0.171143561601639
429 0.17121647298336
430 0.171266168355942
431 0.171282768249512
432 0.171386316418648
433 0.171494543552399
434 0.171557247638702
435 0.171648681163788
436 0.171670690178871
437 0.171702042222023
438 0.171797409653664
439 0.171880528330803
440 0.171942844986916
441 0.172048509120941
442 0.172262489795685
443 0.17227791249752
444 0.172382861375809
445 0.172491371631622
446 0.172507911920547
447 0.172521233558655
448 0.172542050480843
449 0.172636404633522
450 0.172903046011925
451 0.17302069067955
452 0.173050805926323
453 0.173084825277328
454 0.173324257135391
455 0.173461854457855
456 0.173529744148254
457 0.173536688089371
458 0.173581749200821
459 0.17359633743763
460 0.173667147755623
461 0.173723191022873
462 0.173810139298439
463 0.173833310604095
464 0.173911035060883
465 0.173938915133476
466 0.173952266573906
467 0.173954233527184
468 0.17398738861084
469 0.174050271511078
470 0.174244597554207
471 0.174262344837189
472 0.174289777874947
473 0.174304693937302
474 0.174391135573387
475 0.174397975206375
476 0.174406424164772
477 0.174415916204453
478 0.174508333206177
479 0.174520716071129
480 0.174867674708366
481 0.174875915050507
482 0.174949303269386
483 0.174954891204834
484 0.175016611814499
485 0.175115048885345
486 0.175192072987556
487 0.175579190254211
488 0.175753727555275
489 0.175760999321938
490 0.175810948014259
491 0.175945460796356
492 0.176048457622528
493 0.17612861096859
494 0.176134094595909
495 0.176331490278244
496 0.176430627703667
497 0.176663383841515
498 0.176762759685516
499 0.176835358142853
500 0.176869422197342
501 0.176961615681648
502 0.176990732550621
503 0.177040755748749
504 0.177091434597969
505 0.177201882004738
506 0.177342414855957
507 0.177463814616203
508 0.177504882216454
509 0.17753741145134
510 0.177555397152901
511 0.177587434649467
512 0.177822411060333
513 0.177879050374031
514 0.177888169884682
515 0.17792896926403
516 0.178072184324265
517 0.178112119436264
518 0.178187131881714
519 0.178222268819809
520 0.178254202008247
521 0.178297057747841
522 0.178387209773064
523 0.178413793444633
524 0.178416669368744
525 0.178479716181755
526 0.178551033139229
527 0.178552404046059
528 0.178763866424561
529 0.178778007626534
530 0.17883725464344
531 0.178874880075455
532 0.178944334387779
533 0.17905792593956
534 0.179071560502052
535 0.179173544049263
536 0.179237455129623
537 0.179263070225716
538 0.179322615265846
539 0.179343581199646
540 0.179510071873665
541 0.179526567459106
542 0.179617539048195
543 0.17971570789814
544 0.179729506373405
545 0.179810181260109
546 0.179875671863556
547 0.179877907037735
548 0.179971262812614
549 0.179995238780975
550 0.180129811167717
551 0.180266797542572
552 0.180291339755058
553 0.180292025208473
554 0.180379197001457
555 0.180414751172066
556 0.18046510219574
557 0.180478304624557
558 0.180537909269333
559 0.180574506521225
560 0.180603131651878
561 0.18084804713726
562 0.180856004357338
563 0.180870771408081
564 0.18089397251606
565 0.180908560752869
566 0.180972754955292
567 0.18102665245533
568 0.18112213909626
569 0.181187778711319
570 0.181206732988358
571 0.181215524673462
572 0.181238278746605
573 0.181294322013855
574 0.181436225771904
575 0.181528344750404
576 0.181639805436134
577 0.181796208024025
578 0.181814029812813
579 0.181829541921616
580 0.182202681899071
581 0.182310208678246
582 0.182358205318451
583 0.182469740509987
584 0.182508215308189
585 0.182557612657547
586 0.182565167546272
587 0.182575851678848
588 0.182600066065788
589 0.182602807879448
590 0.182615756988525
591 0.182745918631554
592 0.182844147086143
593 0.182924062013626
594 0.18298476934433
595 0.182997539639473
596 0.183068960905075
597 0.183081075549126
598 0.183192104101181
599 0.183222442865372
600 0.183228924870491
601 0.18330129981041
602 0.183319583535194
603 0.18338081240654
604 0.183405369520187
605 0.183589652180672
606 0.183671534061432
607 0.183697447180748
608 0.183766111731529
609 0.183782070875168
610 0.183869212865829
611 0.183913171291351
612 0.183914422988892
613 0.18397781252861
614 0.183993622660637
615 0.184190884232521
616 0.184236466884613
617 0.184260547161102
618 0.184327706694603
619 0.184388771653175
620 0.184460118412971
621 0.184486284852028
622 0.184498712420464
623 0.184540763497353
624 0.184550166130066
625 0.184579014778137
626 0.184585347771645
627 0.184627518057823
628 0.184758216142654
629 0.184842199087143
630 0.184976011514664
631 0.184985712170601
632 0.185096576809883
633 0.185181573033333
634 0.185202211141586
635 0.185209184885025
636 0.185322940349579
637 0.18536750972271
638 0.185743197798729
639 0.185782089829445
640 0.185785457491875
641 0.185820743441582
642 0.185827821493149
643 0.185849159955978
644 0.185864463448524
645 0.186154961585999
646 0.186234682798386
647 0.186379432678223
648 0.186391219496727
649 0.186450034379959
650 0.186531573534012
651 0.186662822961807
652 0.186755195260048
653 0.186794385313988
654 0.186817288398743
655 0.186909139156342
656 0.186988219618797
657 0.187064647674561
658 0.187067598104477
659 0.18708573281765
660 0.187087953090668
661 0.187333077192307
662 0.187345743179321
663 0.187494516372681
664 0.187518537044525
665 0.187585607171059
666 0.18759398162365
667 0.187605768442154
668 0.187658652663231
669 0.187719598412514
670 0.18773153424263
671 0.18775574862957
672 0.187774807214737
673 0.188001215457916
674 0.188027501106262
675 0.188077434897423
676 0.188152700662613
677 0.188217982649803
678 0.188275933265686
679 0.188314318656921
680 0.188326120376587
681 0.188338801264763
682 0.188475281000137
683 0.188527330756187
684 0.188704863190651
685 0.188903853297234
686 0.188913211226463
687 0.18894162774086
688 0.189009562134743
689 0.189010605216026
690 0.189225673675537
691 0.189330339431763
692 0.18933467566967
693 0.189424604177475
694 0.189567163586617
695 0.189611747860909
696 0.189653813838959
697 0.189683184027672
698 0.189724192023277
699 0.189730852842331
700 0.189790025353432
701 0.189805641770363
702 0.189900353550911
703 0.189901426434517
704 0.189958915114403
705 0.190044224262238
706 0.190125957131386
707 0.190196886658669
708 0.190226420760155
709 0.190244898200035
710 0.190312549471855
711 0.190368726849556
712 0.19058433175087
713 0.190672799944878
714 0.190690636634827
715 0.190759778022766
716 0.190769419074059
717 0.190789669752121
718 0.19084832072258
719 0.190911203622818
720 0.190952897071838
721 0.191000640392303
722 0.19115175306797
723 0.191199287772179
724 0.19132125377655
725 0.191360518336296
726 0.191443532705307
727 0.191548034548759
728 0.191630750894547
729 0.191682562232018
730 0.191695034503937
731 0.191778048872948
732 0.191870853304863
733 0.191905468702316
734 0.191988602280617
735 0.192124113440514
736 0.192139819264412
737 0.192168623209
738 0.192331239581108
739 0.192349374294281
740 0.192414030432701
741 0.192580297589302
742 0.192803800106049
743 0.192816689610481
744 0.192823439836502
745 0.192930072546005
746 0.193045780062675
747 0.19306817650795
748 0.1931032538414
749 0.193114951252937
750 0.193313300609589
751 0.193432494997978
752 0.193588703870773
753 0.193608269095421
754 0.193608552217484
755 0.193776428699493
756 0.193871349096298
757 0.193883419036865
758 0.193912267684937
759 0.193920806050301
760 0.193972140550613
761 0.194017961621284
762 0.194036215543747
763 0.194155260920525
764 0.194257020950317
765 0.194303095340729
766 0.194321185350418
767 0.194363474845886
768 0.194492816925049
769 0.194548636674881
770 0.194551467895508
771 0.19459468126297
772 0.194612577557564
773 0.194629296660423
774 0.194712489843369
775 0.194966733455658
776 0.194989323616028
777 0.195242881774902
778 0.195440158247948
779 0.195451021194458
780 0.195506200194359
781 0.195518091320992
782 0.195550873875618
783 0.195623368024826
784 0.195712462067604
785 0.195725917816162
786 0.195766389369965
787 0.195770159363747
788 0.195791363716125
789 0.19586481153965
790 0.19587467610836
791 0.195996880531311
792 0.196053370833397
793 0.196068078279495
794 0.196149498224258
795 0.196155369281769
796 0.196190521121025
797 0.196222111582756
798 0.196227952837944
799 0.196398288011551
800 0.196537747979164
801 0.196554884314537
802 0.196565940976143
803 0.19675512611866
804 0.196823075413704
805 0.19684149324894
806 0.196964174509048
807 0.19703097641468
808 0.197355955839157
809 0.197375118732452
810 0.197386518120766
811 0.197470441460609
812 0.197479337453842
813 0.197533652186394
814 0.197544291615486
815 0.19766429066658
816 0.197738170623779
817 0.1978410333395
818 0.19784489274025
819 0.198030740022659
820 0.198167055845261
821 0.198232501745224
822 0.198312222957611
823 0.198340713977814
824 0.198344767093658
825 0.19841068983078
826 0.198427721858025
827 0.198436751961708
828 0.198588818311691
829 0.19874019920826
830 0.198853477835655
831 0.198854982852936
832 0.198969826102257
833 0.199020326137543
834 0.199034467339516
835 0.199084684252739
836 0.199217706918716
837 0.19925619661808
838 0.199352443218231
839 0.199391886591911
840 0.199392408132553
841 0.199412882328033
842 0.199431717395782
843 0.199505299329758
844 0.199537679553032
845 0.199569448828697
846 0.199599236249924
847 0.199758112430573
848 0.199776157736778
849 0.199906498193741
850 0.200117692351341
851 0.200127169489861
852 0.200153380632401
853 0.200177162885666
854 0.200287267565727
855 0.200313553214073
856 0.200402647256851
857 0.200462803244591
858 0.200625196099281
859 0.200650826096535
860 0.200657069683075
861 0.200685352087021
862 0.200771063566208
863 0.200879797339439
864 0.200917720794678
865 0.200998514890671
866 0.201034277677536
867 0.201073616743088
868 0.201091110706329
869 0.201176464557648
870 0.201215475797653
871 0.201242297887802
872 0.201450034976006
873 0.201617449522018
874 0.201622188091278
875 0.201649099588394
876 0.201738893985748
877 0.201751053333282
878 0.201825231313705
879 0.201840564608574
880 0.20197394490242
881 0.201978981494904
882 0.20203909277916
883 0.202202782034874
884 0.202364459633827
885 0.202365472912788
886 0.202382564544678
887 0.202385500073433
888 0.202479034662247
889 0.202574625611305
890 0.202766761183739
891 0.203022852540016
892 0.203039512038231
893 0.203078061342239
894 0.203178286552429
895 0.203205317258835
896 0.203217819333076
897 0.203226000070572
898 0.203307881951332
899 0.203473657369614
900 0.203678622841835
901 0.203759968280792
902 0.203777268528938
903 0.203777760267258
904 0.203816369175911
905 0.203841224312782
906 0.203895643353462
907 0.203901544213295
908 0.203964948654175
909 0.204117268323898
910 0.204168155789375
911 0.204210713505745
912 0.204213201999664
913 0.204285234212875
914 0.204304948449135
915 0.204458504915237
916 0.204602554440498
917 0.204772248864174
918 0.204774424433708
919 0.204781219363213
920 0.204884558916092
921 0.204932391643524
922 0.204969614744186
923 0.205208584666252
924 0.205217346549034
925 0.205322057008743
926 0.205328062176704
927 0.205360502004623
928 0.20540477335453
929 0.205413445830345
930 0.205445513129234
931 0.205556705594063
932 0.205596119165421
933 0.205815389752388
934 0.206017419695854
935 0.206028372049332
936 0.206070899963379
937 0.20616626739502
938 0.206166312098503
939 0.206214144825935
940 0.206217765808105
941 0.206341743469238
942 0.206391513347626
943 0.206425994634628
944 0.206450834870338
945 0.206483796238899
946 0.206502601504326
947 0.206511825323105
948 0.206524148583412
949 0.206676468253136
950 0.206687822937965
951 0.206779763102531
952 0.20679859817028
953 0.206801578402519
954 0.206827223300934
955 0.206884503364563
956 0.206918224692345
957 0.207101702690125
958 0.207315295934677
959 0.207608819007874
960 0.20763786137104
961 0.207782208919525
962 0.207807660102844
963 0.207870855927467
964 0.207947447896004
965 0.208008170127869
966 0.208022922277451
967 0.208125188946724
968 0.208243280649185
969 0.208468839526176
970 0.2085852175951
971 0.208636492490768
972 0.208757787942886
973 0.208770036697388
974 0.208800852298737
975 0.208823949098587
976 0.208869129419327
977 0.20890437066555
978 0.208905026316643
979 0.208913192152977
980 0.208976551890373
981 0.208985760807991
982 0.209102243185043
983 0.209108352661133
984 0.20915761590004
985 0.209192514419556
986 0.209284037351608
987 0.209429249167442
988 0.209494009613991
989 0.209550440311432
990 0.20961132645607
991 0.209668383002281
992 0.209775149822235
993 0.209829196333885
994 0.209890425205231
995 0.210025832056999
996 0.210127606987953
997 0.210614055395126
998 0.210657641291618
999 0.210879325866699
1000 0.210941568017006
1001 0.210972040891647
1002 0.211092993617058
1003 0.211101651191711
1004 0.211152717471123
1005 0.211155578494072
1006 0.211321786046028
1007 0.211322352290154
1008 0.211391240358353
1009 0.21155957877636
1010 0.211603492498398
1011 0.21165169775486
1012 0.21165207028389
1013 0.211941063404083
1014 0.211975947022438
1015 0.212212443351746
1016 0.212212890386581
1017 0.21227054297924
1018 0.212303400039673
1019 0.212337866425514
1020 0.212407618761063
1021 0.21248072385788
1022 0.212572202086449
1023 0.212735548615456
1024 0.212763860821724
1025 0.212778970599174
1026 0.212809488177299
1027 0.212827697396278
1028 0.212870195508003
1029 0.212886646389961
1030 0.212930276989937
1031 0.212930932641029
1032 0.212944477796555
1033 0.212984472513199
1034 0.213031753897667
1035 0.213112041354179
1036 0.21312090754509
1037 0.213126137852669
1038 0.213248625397682
1039 0.21326094865799
1040 0.213336259126663
1041 0.213682889938354
1042 0.213804915547371
1043 0.213818326592445
1044 0.213861957192421
1045 0.213885739445686
1046 0.213963687419891
1047 0.214002937078476
1048 0.21405440568924
1049 0.214080348610878
1050 0.21408124268055
1051 0.21411257982254
1052 0.214222028851509
1053 0.214276120066643
1054 0.214317470788956
1055 0.214326187968254
1056 0.214335784316063
1057 0.214359506964684
1058 0.214380234479904
1059 0.214444756507874
1060 0.214646279811859
1061 0.214691743254662
1062 0.214711084961891
1063 0.214716494083405
1064 0.214722394943237
1065 0.214762628078461
1066 0.214859113097191
1067 0.214870378375053
1068 0.214916899800301
1069 0.214942619204521
1070 0.215018540620804
1071 0.215025305747986
1072 0.215052112936974
1073 0.215188652276993
1074 0.215213418006897
1075 0.215277522802353
1076 0.215280160307884
1077 0.215418219566345
1078 0.215622290968895
1079 0.215671271085739
1080 0.215675428509712
1081 0.215745270252228
1082 0.215806528925896
1083 0.215822860598564
1084 0.215851098299026
1085 0.215851485729218
1086 0.215966001152992
1087 0.215968519449234
1088 0.215974450111389
1089 0.21599392592907
1090 0.216087192296982
1091 0.216106742620468
1092 0.216107904911041
1093 0.216135188937187
1094 0.216271921992302
1095 0.216351643204689
1096 0.216422572731972
1097 0.216435119509697
1098 0.216481894254684
1099 0.216636061668396
1100 0.216708570718765
1101 0.216760829091072
1102 0.216898664832115
1103 0.217122212052345
1104 0.217182323336601
1105 0.217191949486732
1106 0.217269107699394
1107 0.217429116368294
1108 0.217510759830475
1109 0.217606544494629
1110 0.217680007219315
1111 0.217791050672531
1112 0.217877149581909
1113 0.21796016395092
1114 0.217982977628708
1115 0.218027502298355
1116 0.218183219432831
1117 0.218239828944206
1118 0.218500018119812
1119 0.218569114804268
1120 0.218570977449417
1121 0.218722298741341
1122 0.21877484023571
1123 0.218848884105682
1124 0.218869164586067
1125 0.218986839056015
1126 0.219026416540146
1127 0.219212502241135
1128 0.21925000846386
1129 0.21928197145462
1130 0.219375938177109
1131 0.219413265585899
1132 0.219577178359032
1133 0.219578087329865
1134 0.219747468829155
1135 0.219857841730118
1136 0.219871655106544
1137 0.220033645629883
1138 0.220095559954643
1139 0.220175296068192
1140 0.220317140221596
1141 0.220411568880081
1142 0.220419958233833
1143 0.220461040735245
1144 0.220472365617752
1145 0.220576867461205
1146 0.220628589391708
1147 0.220839157700539
1148 0.221148163080215
1149 0.221233412623405
1150 0.221333056688309
1151 0.221427693963051
1152 0.221488550305367
1153 0.221609443426132
1154 0.221675187349319
1155 0.221892952919006
1156 0.22191409766674
1157 0.221941873431206
1158 0.222015276551247
1159 0.222197100520134
1160 0.222424328327179
1161 0.222438484430313
1162 0.22248175740242
1163 0.222509980201721
1164 0.222536742687225
1165 0.222542271018028
1166 0.222549006342888
1167 0.222815200686455
1168 0.222855448722839
1169 0.222981631755829
1170 0.223053380846977
1171 0.223471581935883
1172 0.223515376448631
1173 0.223548263311386
1174 0.223582953214645
1175 0.223625794053078
1176 0.223652973771095
1177 0.223812267184258
1178 0.223908096551895
1179 0.224128380417824
1180 0.22419261932373
1181 0.224219024181366
1182 0.224366053938866
1183 0.224458277225494
1184 0.224635645747185
1185 0.224683463573456
1186 0.224685579538345
1187 0.224737852811813
1188 0.224777430295944
1189 0.224794536828995
1190 0.224872305989265
1191 0.224958151578903
1192 0.225011467933655
1193 0.225062683224678
1194 0.225143373012543
1195 0.22514770925045
1196 0.225198581814766
1197 0.225225001573563
1198 0.225436240434647
1199 0.225569054484367
1200 0.225573271512985
1201 0.225840106606483
1202 0.225898221135139
1203 0.225940674543381
1204 0.225957855582237
1205 0.226003810763359
1206 0.226098924875259
1207 0.226120039820671
1208 0.226145535707474
1209 0.226223632693291
1210 0.226246193051338
1211 0.226268172264099
1212 0.226268470287323
1213 0.226356640458107
1214 0.226556062698364
1215 0.226563557982445
1216 0.22671939432621
1217 0.226795256137848
1218 0.226853474974632
1219 0.226885184645653
1220 0.227136731147766
1221 0.227292373776436
1222 0.22736693918705
1223 0.2275220900774
1224 0.227604985237122
1225 0.227683007717133
1226 0.227735191583633
1227 0.227814793586731
1228 0.227824807167053
1229 0.22798565030098
1230 0.228010877966881
1231 0.228130042552948
1232 0.228196784853935
1233 0.228245228528976
1234 0.228384956717491
1235 0.22840116918087
1236 0.228405475616455
1237 0.228507161140442
1238 0.228749454021454
1239 0.228775098919868
1240 0.229016318917274
1241 0.229123696684837
1242 0.229138880968094
1243 0.229146957397461
1244 0.229172348976135
1245 0.229202151298523
1246 0.229237169027328
1247 0.229247465729713
1248 0.229262098670006
1249 0.22930896282196
1250 0.229334801435471
1251 0.229349121451378
1252 0.229359567165375
1253 0.229465067386627
1254 0.229526236653328
1255 0.229634717106819
1256 0.22987724840641
1257 0.229917600750923
1258 0.230054557323456
1259 0.230098575353622
1260 0.230169802904129
1261 0.230175510048866
1262 0.230186000466347
1263 0.230326265096664
1264 0.230342209339142
1265 0.230514273047447
1266 0.230672568082809
1267 0.230675891041756
1268 0.230749905109406
1269 0.231039330363274
1270 0.231131732463837
1271 0.231200456619263
1272 0.231344118714333
1273 0.23139151930809
1274 0.231664553284645
1275 0.231737554073334
1276 0.231741577386856
1277 0.231766626238823
1278 0.2318284958601
1279 0.231931790709496
1280 0.232097566127777
1281 0.232200175523758
1282 0.232226178050041
1283 0.232234731316566
1284 0.232392579317093
1285 0.232501775026321
1286 0.232742384076118
1287 0.232785299420357
1288 0.232790663838387
1289 0.232840552926064
1290 0.232864260673523
1291 0.232886537909508
1292 0.232909008860588
1293 0.23301936686039
1294 0.233111277222633
1295 0.233178973197937
1296 0.233258828520775
1297 0.233297303318977
1298 0.233357295393944
1299 0.233411952853203
1300 0.233468621969223
1301 0.233688563108444
1302 0.233713626861572
1303 0.233725771307945
1304 0.233787968754768
1305 0.233961224555969
1306 0.233980566263199
1307 0.234193205833435
1308 0.23427976667881
1309 0.234593570232391
1310 0.234729677438736
1311 0.234760731458664
1312 0.234764829277992
1313 0.234802946448326
1314 0.234803289175034
1315 0.234890297055244
1316 0.234921827912331
1317 0.235039964318275
1318 0.235047623515129
1319 0.235090225934982
1320 0.235105127096176
1321 0.235132396221161
1322 0.235155776143074
1323 0.235297724604607
1324 0.23545628786087
1325 0.2354696393013
1326 0.235660597681999
1327 0.235724896192551
1328 0.235731422901154
1329 0.235808670520782
1330 0.235851556062698
1331 0.235852316021919
1332 0.235973805189133
1333 0.236054614186287
1334 0.236108601093292
1335 0.236233428120613
1336 0.236382037401199
1337 0.236385703086853
1338 0.236402720212936
1339 0.236438170075417
1340 0.23651397228241
1341 0.236569374799728
1342 0.236638396978378
1343 0.236751288175583
1344 0.236906856298447
1345 0.236989587545395
1346 0.236997291445732
1347 0.237004697322845
1348 0.23705929517746
1349 0.237067088484764
1350 0.237070739269257
1351 0.237171456217766
1352 0.237209349870682
1353 0.237316757440567
1354 0.237495288252831
1355 0.237508282065392
1356 0.23777924478054
1357 0.237795859575272
1358 0.237809866666794
1359 0.237826362252235
1360 0.237848371267319
1361 0.237895831465721
1362 0.238027915358543
1363 0.238032981753349
1364 0.238328039646149
1365 0.238488227128983
1366 0.238704994320869
1367 0.238745406270027
1368 0.238992899656296
1369 0.239013195037842
1370 0.239132821559906
1371 0.239195719361305
1372 0.23927116394043
1373 0.239487782120705
1374 0.239628255367279
1375 0.239634245634079
1376 0.23989437520504
1377 0.239964783191681
1378 0.239983916282654
1379 0.24007360637188
1380 0.240146487951279
1381 0.240183800458908
1382 0.240213960409164
1383 0.240374475717545
1384 0.24039800465107
1385 0.240587994456291
1386 0.240653067827225
1387 0.240787178277969
1388 0.240796983242035
1389 0.240997716784477
1390 0.241042241454124
1391 0.241046264767647
1392 0.241250470280647
1393 0.241265907883644
1394 0.241303309798241
1395 0.241315811872482
1396 0.241378679871559
1397 0.241385236382484
1398 0.241405144333839
1399 0.241432368755341
1400 0.241597354412079
1401 0.241649955511093
1402 0.241709634661674
1403 0.24175263941288
1404 0.241867050528526
1405 0.241890043020248
1406 0.242132425308228
1407 0.242150291800499
1408 0.242187589406967
1409 0.2421934902668
1410 0.242193639278412
1411 0.242258757352829
1412 0.242275550961494
1413 0.242327630519867
1414 0.242349565029144
1415 0.24239194393158
1416 0.24246309697628
1417 0.242583125829697
1418 0.242663115262985
1419 0.242804184556007
1420 0.242817535996437
1421 0.242820113897324
1422 0.243127062916756
1423 0.243270352482796
1424 0.243300020694733
1425 0.243333548307419
1426 0.24335415661335
1427 0.243394508957863
1428 0.243708461523056
1429 0.243885710835457
1430 0.243946775794029
1431 0.244086474180222
1432 0.244109496474266
1433 0.244189411401749
1434 0.244266912341118
1435 0.244354069232941
1436 0.244508162140846
1437 0.24458621442318
1438 0.244608670473099
1439 0.244652912020683
1440 0.244733721017838
1441 0.24477718770504
1442 0.244947612285614
1443 0.244982033967972
1444 0.245155960321426
1445 0.245189264416695
1446 0.245215997099876
1447 0.245250180363655
1448 0.24534760415554
1449 0.245388135313988
1450 0.24541337788105
1451 0.245421543717384
1452 0.245434910058975
1453 0.245459571480751
1454 0.245478168129921
1455 0.245509341359138
1456 0.245651543140411
1457 0.245747998356819
1458 0.245977237820625
1459 0.245997413992882
1460 0.246017351746559
1461 0.246061563491821
1462 0.246171057224274
1463 0.246230036020279
1464 0.246242374181747
1465 0.246368169784546
1466 0.246394366025925
1467 0.246450513601303
1468 0.246527880430222
1469 0.246580973267555
1470 0.246738359332085
1471 0.24675078690052
1472 0.246753185987473
1473 0.246841013431549
1474 0.246895581483841
1475 0.246958911418915
1476 0.24698680639267
1477 0.246989727020264
1478 0.247015163302422
1479 0.247030839323997
1480 0.24704921245575
1481 0.247129380702972
1482 0.247178971767426
1483 0.247292801737785
1484 0.247294053435326
1485 0.247326821088791
1486 0.247419089078903
1487 0.247548952698708
1488 0.247584447264671
1489 0.247634813189507
1490 0.247713506221771
1491 0.247775048017502
1492 0.247974932193756
1493 0.248035296797752
1494 0.248201578855515
1495 0.24822710454464
1496 0.248228192329407
1497 0.248269334435463
1498 0.248541861772537
1499 0.248692333698273
1500 0.248774081468582
1501 0.248828426003456
1502 0.249005258083344
1503 0.249015852808952
1504 0.249017804861069
1505 0.249027326703072
1506 0.249042704701424
1507 0.249089986085892
1508 0.24922277033329
1509 0.249249920248985
1510 0.249289155006409
1511 0.249390423297882
1512 0.249550849199295
1513 0.249755382537842
1514 0.249875947833061
1515 0.249974027276039
1516 0.250096350908279
1517 0.250376582145691
1518 0.250395894050598
1519 0.250460773706436
1520 0.250511169433594
1521 0.250551104545593
1522 0.250743985176086
1523 0.25077348947525
1524 0.250788927078247
1525 0.250843316316605
1526 0.250934362411499
1527 0.251186788082123
1528 0.251314461231232
1529 0.251604646444321
1530 0.251746982336044
1531 0.251901090145111
1532 0.25207382440567
1533 0.252110719680786
1534 0.252143085002899
1535 0.252180546522141
1536 0.252208411693573
1537 0.252324998378754
1538 0.252350717782974
1539 0.252640545368195
1540 0.252648681402206
1541 0.252757787704468
1542 0.252981692552567
1543 0.253361016511917
1544 0.25343045592308
1545 0.253455758094788
1546 0.253485888242722
1547 0.253673404455185
1548 0.253677666187286
1549 0.25372576713562
1550 0.253828912973404
1551 0.253859162330627
1552 0.25405016541481
1553 0.254136681556702
1554 0.254174381494522
1555 0.254217684268951
1556 0.254276841878891
1557 0.254326939582825
1558 0.254386842250824
1559 0.254590213298798
1560 0.254839330911636
1561 0.254995733499527
1562 0.255005270242691
1563 0.255122452974319
1564 0.255173176527023
1565 0.255258202552795
1566 0.255291163921356
1567 0.255388379096985
1568 0.255554258823395
1569 0.255581349134445
1570 0.255605399608612
1571 0.255633622407913
1572 0.255667626857758
1573 0.25567564368248
1574 0.255955785512924
1575 0.256043523550034
1576 0.25610476732254
1577 0.256423383951187
1578 0.25652340054512
1579 0.25658592581749
1580 0.257126152515411
1581 0.257258296012878
1582 0.257301777601242
1583 0.25736603140831
1584 0.257453352212906
1585 0.257548362016678
1586 0.257634192705154
1587 0.257645756006241
1588 0.258110076189041
1589 0.25813814997673
1590 0.258233308792114
1591 0.258309602737427
1592 0.258707284927368
1593 0.258986294269562
1594 0.259416699409485
1595 0.259745359420776
1596 0.260065704584122
1597 0.260073870420456
1598 0.260146528482437
1599 0.260211944580078
1600 0.260237395763397
1601 0.260410338640213
1602 0.260435611009598
1603 0.260494381189346
1604 0.260678023099899
1605 0.260978996753693
1606 0.261089831590652
1607 0.26127964258194
1608 0.261799216270447
1609 0.261954575777054
1610 0.262084901332855
1611 0.262243986129761
1612 0.262364149093628
1613 0.262367397546768
1614 0.262431174516678
1615 0.262711882591248
1616 0.263013958930969
1617 0.263141006231308
1618 0.263193428516388
1619 0.263209581375122
1620 0.263419896364212
1621 0.26343560218811
1622 0.263503551483154
1623 0.263635814189911
1624 0.263656854629517
1625 0.263813585042953
1626 0.264037162065506
1627 0.264126151800156
1628 0.26423916220665
1629 0.264348983764648
1630 0.264396369457245
1631 0.264527529478073
1632 0.26471820473671
1633 0.264760047197342
1634 0.264922171831131
1635 0.264934837818146
1636 0.265238791704178
1637 0.265264272689819
1638 0.265379339456558
1639 0.265397846698761
1640 0.265459418296814
1641 0.26548770070076
1642 0.26554799079895
1643 0.26562088727951
1644 0.265666961669922
1645 0.265811860561371
1646 0.265893191099167
1647 0.266146749258041
1648 0.266191631555557
1649 0.26650333404541
1650 0.266713589429855
1651 0.266736149787903
1652 0.266784638166428
1653 0.267058849334717
1654 0.26711517572403
1655 0.26728367805481
1656 0.267404854297638
1657 0.26769095659256
1658 0.267706692218781
1659 0.267965942621231
1660 0.267988532781601
1661 0.268043786287308
1662 0.268051564693451
1663 0.268232762813568
1664 0.268243342638016
1665 0.268290638923645
1666 0.268358409404755
1667 0.268387287855148
1668 0.26846244931221
1669 0.268513202667236
1670 0.268570780754089
1671 0.268622845411301
1672 0.268711388111115
1673 0.268840372562408
1674 0.268917262554169
1675 0.269057005643845
1676 0.26909464597702
1677 0.269280135631561
1678 0.269288659095764
1679 0.269551962614059
1680 0.269597321748734
1681 0.269610047340393
1682 0.269764721393585
1683 0.270007789134979
1684 0.270293325185776
1685 0.270402908325195
1686 0.270530968904495
1687 0.270585477352142
1688 0.270620405673981
1689 0.270796120166779
1690 0.271095305681229
1691 0.271116107702255
1692 0.271116346120834
1693 0.271459430456161
1694 0.27159458398819
1695 0.271782398223877
1696 0.271852552890778
1697 0.271875560283661
1698 0.272084593772888
1699 0.272245615720749
1700 0.272273033857346
1701 0.272316634654999
1702 0.272552132606506
1703 0.272558212280273
1704 0.272674858570099
1705 0.272855997085571
1706 0.272943317890167
1707 0.272953540086746
1708 0.272996187210083
1709 0.27315291762352
1710 0.273500263690948
1711 0.273757994174957
1712 0.27404260635376
1713 0.274059504270554
1714 0.274088621139526
1715 0.274706214666367
1716 0.274775117635727
1717 0.275120496749878
1718 0.275331884622574
1719 0.275352597236633
1720 0.275524795055389
1721 0.275528401136398
1722 0.275621920824051
1723 0.275757819414139
1724 0.275847613811493
1725 0.27599635720253
1726 0.276683837175369
1727 0.277115523815155
1728 0.27751898765564
1729 0.277523249387741
1730 0.277610599994659
1731 0.277721107006073
1732 0.277765095233917
1733 0.278564602136612
1734 0.278766125440598
1735 0.278773695230484
1736 0.278902024030685
1737 0.278973311185837
1738 0.279036343097687
1739 0.279346317052841
1740 0.279369652271271
1741 0.279370129108429
1742 0.279447495937347
1743 0.279846668243408
1744 0.279900372028351
1745 0.279988408088684
1746 0.279995858669281
1747 0.280018210411072
1748 0.280080258846283
1749 0.280103027820587
1750 0.280112981796265
1751 0.280186623334885
1752 0.280353605747223
1753 0.280410259962082
1754 0.280818819999695
1755 0.281040757894516
1756 0.281066119670868
1757 0.281112939119339
1758 0.281468272209167
1759 0.281534850597382
1760 0.281537055969238
1761 0.2818723320961
1762 0.281912356615067
1763 0.281932234764099
1764 0.282481461763382
1765 0.282529532909393
1766 0.282705068588257
1767 0.282746165990829
1768 0.282747656106949
1769 0.282804310321808
1770 0.282836645841599
1771 0.283043056726456
1772 0.283072113990784
1773 0.283131301403046
1774 0.283217370510101
1775 0.283265650272369
1776 0.283317059278488
1777 0.283689498901367
1778 0.283724963665009
1779 0.283788949251175
1780 0.284069091081619
1781 0.284145385026932
1782 0.284283041954041
1783 0.284326940774918
1784 0.284534752368927
1785 0.284653186798096
1786 0.284964740276337
1787 0.285054892301559
1788 0.285161882638931
1789 0.285455644130707
1790 0.285519480705261
1791 0.285519540309906
1792 0.285639315843582
1793 0.285891950130463
1794 0.286122560501099
1795 0.286640405654907
1796 0.286691129207611
1797 0.286723017692566
1798 0.286954373121262
1799 0.287096858024597
1800 0.287185519933701
1801 0.28731569647789
1802 0.287329643964767
1803 0.287416517734528
1804 0.287575364112854
1805 0.28775343298912
1806 0.287838757038116
1807 0.287840574979782
1808 0.288211315870285
1809 0.288230061531067
1810 0.288430690765381
1811 0.289001762866974
1812 0.289071261882782
1813 0.289418637752533
1814 0.289435535669327
1815 0.289691716432571
1816 0.289807915687561
1817 0.290173292160034
1818 0.290349781513214
1819 0.290587067604065
1820 0.290692418813705
1821 0.2908855676651
1822 0.290897935628891
1823 0.290985912084579
1824 0.291133224964142
1825 0.291351348161697
1826 0.291592806577682
1827 0.292237728834152
1828 0.292292416095734
1829 0.292568922042847
1830 0.292694985866547
1831 0.292918115854263
1832 0.292918384075165
1833 0.292942345142365
1834 0.293004810810089
1835 0.293345600366592
1836 0.293452560901642
1837 0.293517827987671
1838 0.293716013431549
1839 0.29372650384903
1840 0.293801248073578
1841 0.293973594903946
1842 0.294031172990799
1843 0.294123589992523
1844 0.294371277093887
1845 0.294457197189331
1846 0.295136630535126
1847 0.295220047235489
1848 0.295591920614243
1849 0.295682221651077
1850 0.295890897512436
1851 0.296105653047562
1852 0.296129792928696
1853 0.296325087547302
1854 0.296405136585236
1855 0.296741604804993
1856 0.29686176776886
1857 0.29687973856926
1858 0.296962916851044
1859 0.297320008277893
1860 0.297597885131836
1861 0.298399984836578
1862 0.298620134592056
1863 0.298667997121811
1864 0.299141854047775
1865 0.299356192350388
1866 0.299360692501068
1867 0.299625754356384
1868 0.299627691507339
1869 0.299828588962555
1870 0.299999862909317
1871 0.300097852945328
1872 0.300323933362961
1873 0.300542950630188
1874 0.300649732351303
1875 0.300893038511276
1876 0.301211267709732
1877 0.302204728126526
1878 0.302331358194351
1879 0.302474588155746
1880 0.302634477615356
1881 0.30362594127655
1882 0.303828448057175
1883 0.30397492647171
1884 0.304228961467743
1885 0.304234981536865
1886 0.30437359213829
1887 0.304377496242523
1888 0.304694652557373
1889 0.304764449596405
1890 0.304785430431366
1891 0.30485263466835
1892 0.304973930120468
1893 0.304975897073746
1894 0.305099993944168
1895 0.305182039737701
1896 0.305269300937653
1897 0.30578151345253
1898 0.305879384279251
1899 0.306001514196396
1900 0.30613300204277
1901 0.306256473064423
1902 0.306707769632339
1903 0.307013928890228
1904 0.307339429855347
1905 0.307559907436371
1906 0.307652950286865
1907 0.307665228843689
1908 0.307808548212051
1909 0.307878285646439
1910 0.308273136615753
1911 0.308580875396729
1912 0.308898597955704
1913 0.308982640504837
1914 0.310099542140961
1915 0.310504287481308
1916 0.310506701469421
1917 0.310574173927307
1918 0.310741394758224
1919 0.311088889837265
1920 0.311387926340103
1921 0.311553955078125
1922 0.311787843704224
1923 0.312096297740936
1924 0.312965035438538
1925 0.313754439353943
1926 0.313829839229584
1927 0.313876271247864
1928 0.313898921012878
1929 0.314058214426041
1930 0.314360111951828
1931 0.314733505249023
1932 0.315031081438065
1933 0.315052956342697
1934 0.315148741006851
1935 0.315715104341507
1936 0.315815806388855
1937 0.316303461790085
1938 0.316315412521362
1939 0.316724240779877
1940 0.316865175962448
1941 0.317217111587524
1942 0.317332595586777
1943 0.317642480134964
1944 0.317663162946701
1945 0.31783664226532
1946 0.317915618419647
1947 0.318068236112595
1948 0.318080365657806
1949 0.31833428144455
1950 0.318456679582596
1951 0.318815410137177
1952 0.318848341703415
1953 0.319046884775162
1954 0.319133907556534
1955 0.319179743528366
1956 0.319209486246109
1957 0.319358438253403
1958 0.319550305604935
1959 0.31960517168045
1960 0.320205181837082
1961 0.32061356306076
1962 0.321418702602386
1963 0.321542918682098
1964 0.321631461381912
1965 0.322404563426971
1966 0.322787374258041
1967 0.323524564504623
1968 0.323624193668365
1969 0.323863506317139
1970 0.324044674634933
1971 0.324138671159744
1972 0.324405342340469
1973 0.324652314186096
1974 0.32498225569725
1975 0.325201153755188
1976 0.325546622276306
1977 0.325661867856979
1978 0.325958788394928
1979 0.326294481754303
1980 0.326441437005997
1981 0.326450288295746
1982 0.32646906375885
1983 0.32669335603714
1984 0.326957911252975
1985 0.327596396207809
1986 0.328415334224701
1987 0.328846395015717
1988 0.329225778579712
1989 0.329483538866043
1990 0.329747587442398
1991 0.330014109611511
1992 0.330079704523087
1993 0.330139070749283
1994 0.33039915561676
1995 0.330486357212067
1996 0.330798834562302
1997 0.33093187212944
1998 0.331287056207657
1999 0.331289976835251
2000 0.331470489501953
2001 0.331502825021744
2002 0.331696331501007
2003 0.331787705421448
2004 0.332569777965546
2005 0.332625418901443
2006 0.332783728837967
2007 0.332847118377686
2008 0.332855463027954
2009 0.332877308130264
2010 0.332927316427231
2011 0.333294808864594
2012 0.333904892206192
2013 0.334650069475174
2014 0.334979891777039
2015 0.33537819981575
2016 0.336108803749084
2017 0.336712121963501
2018 0.337055653333664
2019 0.338003695011139
2020 0.338044732809067
2021 0.33821702003479
2022 0.338479936122894
2023 0.338623464107513
2024 0.339471846818924
2025 0.339981198310852
2026 0.340015470981598
2027 0.340282708406448
2028 0.34088996052742
2029 0.341014862060547
2030 0.34106120467186
2031 0.3411023914814
2032 0.341754794120789
2033 0.341955095529556
2034 0.342093348503113
2035 0.342326641082764
2036 0.34239861369133
2037 0.342429637908936
2038 0.342528790235519
2039 0.342670470476151
2040 0.342826187610626
2041 0.342891752719879
2042 0.343317478895187
2043 0.343467444181442
2044 0.344237416982651
2045 0.34440490603447
2046 0.344666212797165
2047 0.344758540391922
2048 0.345226585865021
2049 0.345237970352173
2050 0.345483362674713
2051 0.345549911260605
2052 0.345589697360992
2053 0.346031874418259
2054 0.346830278635025
2055 0.347117841243744
2056 0.347283929586411
2057 0.347484916448593
2058 0.347679108381271
2059 0.348216146230698
2060 0.348325222730637
2061 0.349051088094711
2062 0.34946608543396
2063 0.349521994590759
2064 0.349929302930832
2065 0.351450532674789
2066 0.351669549942017
2067 0.351824581623077
2068 0.352012038230896
2069 0.352029114961624
2070 0.352120876312256
2071 0.352934867143631
2072 0.353375226259232
2073 0.353415131568909
2074 0.353993207216263
2075 0.354653239250183
2076 0.354753255844116
2077 0.354822665452957
2078 0.354978412389755
2079 0.355834662914276
2080 0.355912297964096
2081 0.356264561414719
2082 0.356312990188599
2083 0.356386601924896
2084 0.35651484131813
2085 0.356682926416397
2086 0.356738924980164
2087 0.356995910406113
2088 0.357033222913742
2089 0.357115268707275
2090 0.357256680727005
2091 0.357611894607544
2092 0.357623040676117
2093 0.358364582061768
2094 0.358540803194046
2095 0.358739763498306
2096 0.358865976333618
2097 0.359480023384094
2098 0.35950979590416
2099 0.360589981079102
2100 0.361074507236481
2101 0.361085027456284
2102 0.361282259225845
2103 0.361504375934601
2104 0.361628830432892
2105 0.362011760473251
2106 0.362085103988647
2107 0.362349569797516
2108 0.363167375326157
2109 0.363583922386169
2110 0.363614410161972
2111 0.363756269216537
2112 0.363893538713455
2113 0.364733785390854
2114 0.36477342247963
2115 0.364833682775497
2116 0.365512520074844
2117 0.365911364555359
2118 0.366963624954224
2119 0.367816925048828
2120 0.368263334035873
2121 0.368833184242249
2122 0.368862420320511
2123 0.369651108980179
2124 0.370482921600342
2125 0.371145695447922
2126 0.371376991271973
2127 0.371739268302917
2128 0.372767299413681
2129 0.372894376516342
2130 0.375106513500214
2131 0.375230491161346
2132 0.375326961278915
2133 0.375462889671326
2134 0.376961141824722
2135 0.378629833459854
2136 0.379033178091049
2137 0.379282921552658
2138 0.379609346389771
2139 0.38065841794014
2140 0.38106244802475
2141 0.38324111700058
2142 0.384085237979889
2143 0.384298533201218
2144 0.384386330842972
2145 0.385000616312027
2146 0.385019898414612
2147 0.38521671295166
2148 0.385973930358887
2149 0.38606584072113
2150 0.386490851640701
2151 0.386556029319763
2152 0.38700345158577
2153 0.388107061386108
2154 0.38886758685112
2155 0.389153867959976
2156 0.389502763748169
2157 0.389837890863419
2158 0.391240209341049
2159 0.391248345375061
2160 0.391777724027634
2161 0.39256289601326
2162 0.392860651016235
2163 0.393119603395462
2164 0.393536388874054
2165 0.39356318116188
2166 0.395412236452103
2167 0.39575207233429
2168 0.397117704153061
2169 0.398532003164291
2170 0.399233013391495
2171 0.399988770484924
2172 0.400046527385712
2173 0.400668799877167
2174 0.400930523872375
2175 0.401080548763275
2176 0.402151733636856
2177 0.402437508106232
2178 0.403116017580032
2179 0.403123617172241
2180 0.403159111738205
2181 0.404741078615189
2182 0.405510067939758
2183 0.408207356929779
2184 0.409128397703171
2185 0.409385949373245
2186 0.409454613924026
2187 0.409615337848663
2188 0.409824848175049
2189 0.41130143404007
2190 0.411408305168152
2191 0.411578357219696
2192 0.411845326423645
2193 0.412210375070572
2194 0.41235414147377
2195 0.412625581026077
2196 0.413686692714691
2197 0.413715332746506
2198 0.413813918828964
2199 0.414097368717194
2200 0.414638698101044
2201 0.416227757930756
2202 0.416243821382523
2203 0.417010605335236
2204 0.418396055698395
2205 0.41860044002533
2206 0.419362813234329
2207 0.419554561376572
2208 0.419652998447418
2209 0.421557545661926
2210 0.421557664871216
2211 0.422018527984619
2212 0.422331899404526
2213 0.423160374164581
2214 0.423444896936417
2215 0.423472940921783
2216 0.424022525548935
2217 0.424430549144745
2218 0.424462020397186
2219 0.425217241048813
2220 0.425965577363968
2221 0.426416635513306
2222 0.426971077919006
2223 0.427520871162415
2224 0.427805364131927
2225 0.428571701049805
2226 0.428864985704422
2227 0.429202079772949
2228 0.429300248622894
2229 0.429478645324707
2230 0.429903507232666
2231 0.430027365684509
2232 0.43066617846489
2233 0.430912852287292
2234 0.431378960609436
2235 0.43193718791008
2236 0.433473885059357
2237 0.433720350265503
2238 0.434159338474274
2239 0.434651225805283
2240 0.436040252447128
2241 0.436056822538376
2242 0.436308860778809
2243 0.437131196260452
2244 0.437780112028122
2245 0.438009113073349
2246 0.439592391252518
2247 0.440988779067993
2248 0.441113829612732
2249 0.442178398370743
2250 0.442792057991028
2251 0.442925125360489
2252 0.443499505519867
2253 0.445654362440109
2254 0.445882230997086
2255 0.446120381355286
2256 0.447070837020874
2257 0.447654247283936
2258 0.449169605970383
2259 0.449311673641205
2260 0.449657559394836
2261 0.449937254190445
2262 0.450815051794052
2263 0.452112466096878
2264 0.452735126018524
2265 0.453904062509537
2266 0.454112380743027
2267 0.455455243587494
2268 0.457278162240982
2269 0.457557886838913
2270 0.458536982536316
2271 0.459290564060211
2272 0.459355533123016
2273 0.460461467504501
2274 0.460600018501282
2275 0.461369067430496
2276 0.462869048118591
2277 0.464363217353821
2278 0.465196132659912
2279 0.46562647819519
2280 0.466214388608932
2281 0.46632045507431
2282 0.468649387359619
2283 0.469548761844635
2284 0.471327275037766
2285 0.47257998585701
2286 0.473625004291534
2287 0.474544733762741
2288 0.474569976329803
2289 0.474713742733002
2290 0.475227445363998
2291 0.476404100656509
2292 0.476959109306335
2293 0.479422390460968
2294 0.481211841106415
2295 0.481877148151398
2296 0.485307335853577
2297 0.485327154397964
2298 0.486115157604218
2299 0.486730724573135
2300 0.487469762563705
2301 0.487498581409454
2302 0.487794011831284
2303 0.490582704544067
2304 0.492481112480164
2305 0.492507517337799
2306 0.493590265512466
2307 0.494227796792984
2308 0.495201706886292
2309 0.496616959571838
2310 0.497479975223541
2311 0.497896462678909
2312 0.498252004384995
2313 0.49863189458847
2314 0.500284254550934
2315 0.500967621803284
2316 0.508185982704163
2317 0.511640846729279
2318 0.51293820142746
2319 0.513983309268951
2320 0.515423893928528
2321 0.516448199748993
2322 0.518052220344543
2323 0.518603444099426
2324 0.519404947757721
2325 0.520588755607605
2326 0.520935416221619
2327 0.521212697029114
2328 0.522887349128723
2329 0.524932742118835
2330 0.532290756702423
2331 0.535351932048798
2332 0.535954535007477
2333 0.536587238311768
2334 0.538076043128967
2335 0.538912713527679
2336 0.539905905723572
2337 0.54150378704071
2338 0.541773915290833
2339 0.54194712638855
2340 0.543615818023682
2341 0.543727457523346
2342 0.548088610172272
2343 0.550111174583435
2344 0.550416111946106
2345 0.550498127937317
2346 0.556694805622101
2347 0.556895792484283
2348 0.557234168052673
2349 0.558176279067993
2350 0.566366732120514
2351 0.566549122333527
2352 0.566746294498444
2353 0.56829422712326
2354 0.570384085178375
2355 0.571919083595276
2356 0.57283228635788
2357 0.573381960391998
2358 0.573934078216553
2359 0.579561114311218
2360 0.581553220748901
2361 0.584694981575012
2362 0.585027098655701
2363 0.585155785083771
2364 0.585327506065369
2365 0.585566461086273
2366 0.585783839225769
2367 0.587920606136322
2368 0.587990939617157
2369 0.588223576545715
2370 0.5892094373703
2371 0.593415439128876
2372 0.594848453998566
2373 0.596133291721344
2374 0.596297085285187
2375 0.600155770778656
2376 0.602714657783508
2377 0.606885194778442
2378 0.61372309923172
2379 0.613935112953186
2380 0.616455018520355
2381 0.616460144519806
2382 0.61859655380249
2383 0.621055364608765
2384 0.623738527297974
2385 0.627648890018463
2386 0.632697820663452
2387 0.639738440513611
2388 0.63981020450592
2389 0.640336394309998
2390 0.643653988838196
2391 0.643833875656128
2392 0.644147992134094
2393 0.644165873527527
2394 0.6460080742836
2395 0.650429785251617
2396 0.650721549987793
2397 0.650955259799957
2398 0.657208502292633
2399 0.657416582107544
2400 0.657979309558868
2401 0.658844709396362
2402 0.662167549133301
2403 0.662380337715149
2404 0.665392935276031
2405 0.666775226593018
2406 0.668927848339081
2407 0.670465230941772
2408 0.671011865139008
2409 0.671217262744904
2410 0.676895618438721
2411 0.678096830844879
2412 0.686657011508942
2413 0.688634634017944
2414 0.694198548793793
2415 0.694899559020996
2416 0.697219908237457
2417 0.701286256313324
2418 0.705184578895569
2419 0.70555454492569
2420 0.709347784519196
2421 0.709383606910706
2422 0.713469803333282
2423 0.7176833152771
2424 0.719776630401611
2425 0.722872495651245
2426 0.723819136619568
2427 0.724765598773956
2428 0.740586161613464
2429 0.747434139251709
2430 0.748071610927582
2431 0.751343488693237
2432 0.751544952392578
2433 0.753349661827087
2434 0.753371298313141
2435 0.756752550601959
2436 0.75811094045639
2437 0.76981246471405
2438 0.794777452945709
2439 0.797975301742554
2440 0.799258291721344
2441 0.801530599594116
2442 0.805361568927765
2443 0.805367946624756
2444 0.808064758777618
2445 0.816998243331909
2446 0.817224204540253
2447 0.820180654525757
2448 0.836041688919067
2449 0.836228132247925
2450 0.845754265785217
2451 0.86552631855011
2452 0.879193186759949
2453 0.880002021789551
2454 0.884206354618073
2455 0.895200073719025
2456 0.898208260536194
2457 0.910333752632141
2458 0.916488349437714
2459 0.921273052692413
2460 0.929846465587616
2461 0.930957019329071
2462 0.950397729873657
2463 0.951374590396881
2464 0.951765358448029
2465 0.973511755466461
2466 0.986624121665955
2467 0.989671230316162
2468 1.00119030475616
2469 1.00775194168091
2470 1.03755855560303
2471 1.03775238990784
2472 1.03904402256012
2473 1.04266548156738
2474 1.0432608127594
2475 1.0528861284256
2476 1.08634269237518
2477 1.11803150177002
2478 1.14085388183594
2479 1.19246280193329
2480 1.25092339515686
2481 1.33062994480133
2482 1.43407130241394
2483 1.45853352546692
2484 1.46384108066559
2485 1.46761119365692
2486 1.46942543983459
2487 1.51707422733307
2488 1.69059669971466
2489 1.84900617599487
2490 1.87536633014679
2491 1.90098488330841
2492 1.97657585144043
2493 2.42177224159241
};
\addplot [color2]
table {%
0 0.12267504632473
1 0.13392062485218
2 0.134428068995476
3 0.135688096284866
4 0.136537119746208
5 0.137224033474922
6 0.141078412532806
7 0.141532510519028
8 0.143283888697624
9 0.143467590212822
10 0.14363557100296
11 0.144087880849838
12 0.144847199320793
13 0.144876465201378
14 0.145146325230598
15 0.145167514681816
16 0.146130546927452
17 0.147665843367577
18 0.14844161272049
19 0.148983612656593
20 0.150958567857742
21 0.151369944214821
22 0.151789590716362
23 0.152348741889
24 0.152847722172737
25 0.15302874147892
26 0.153468161821365
27 0.153749257326126
28 0.154250383377075
29 0.154254660010338
30 0.154267564415932
31 0.15446563065052
32 0.154577508568764
33 0.155416429042816
34 0.156266987323761
35 0.15653295814991
36 0.156609088182449
37 0.156983852386475
38 0.157131925225258
39 0.157282993197441
40 0.157380253076553
41 0.157434493303299
42 0.157456651329994
43 0.15746583044529
44 0.157661929726601
45 0.158182367682457
46 0.159122750163078
47 0.15912464261055
48 0.159194633364677
49 0.159220442175865
50 0.159279212355614
51 0.159822270274162
52 0.160281047224998
53 0.160634845495224
54 0.160893067717552
55 0.161136016249657
56 0.161438018083572
57 0.161704510450363
58 0.162632688879967
59 0.16289795935154
60 0.163082763552666
61 0.16341744363308
62 0.163485258817673
63 0.164289057254791
64 0.164821788668633
65 0.164839789271355
66 0.16526859998703
67 0.165287718176842
68 0.165527835488319
69 0.165977776050568
70 0.166235417127609
71 0.16681170463562
72 0.166827231645584
73 0.167017236351967
74 0.167344942688942
75 0.167572095990181
76 0.167774140834808
77 0.167904987931252
78 0.168119847774506
79 0.168310657143593
80 0.1685611307621
81 0.168812870979309
82 0.168990701436996
83 0.169017806649208
84 0.16908685863018
85 0.169509679079056
86 0.169667512178421
87 0.169690266251564
88 0.170247212052345
89 0.170349478721619
90 0.170666247606277
91 0.17103436589241
92 0.171037599444389
93 0.171093702316284
94 0.17301319539547
95 0.173736646771431
96 0.173789441585541
97 0.174087882041931
98 0.174445629119873
99 0.174612239003181
100 0.174661293625832
101 0.174833565950394
102 0.175022229552269
103 0.175118148326874
104 0.175163522362709
105 0.175578325986862
106 0.175621867179871
107 0.175651222467422
108 0.175963759422302
109 0.176371723413467
110 0.176629960536957
111 0.177339687943459
112 0.177407965064049
113 0.177533283829689
114 0.177725687623024
115 0.178170174360275
116 0.178354918956757
117 0.178412392735481
118 0.178520917892456
119 0.178693428635597
120 0.17932616174221
121 0.179661706089973
122 0.179700821638107
123 0.179810225963593
124 0.180194020271301
125 0.180543720722198
126 0.180573478341103
127 0.180706515908241
128 0.180758163332939
129 0.181138023734093
130 0.181471735239029
131 0.181580021977425
132 0.181708842515945
133 0.181918323040009
134 0.181997388601303
135 0.182120457291603
136 0.182532697916031
137 0.182763189077377
138 0.182909995317459
139 0.183459743857384
140 0.183530852198601
141 0.183827325701714
142 0.183830052614212
143 0.184031248092651
144 0.184469074010849
145 0.18455208837986
146 0.184686124324799
147 0.184688165783882
148 0.184747084975243
149 0.184782668948174
150 0.184816494584084
151 0.184862047433853
152 0.185344845056534
153 0.185524091124535
154 0.185793533921242
155 0.185835257172585
156 0.185930788516998
157 0.186088681221008
158 0.18614798784256
159 0.186232998967171
160 0.186263889074326
161 0.186655014753342
162 0.186824887990952
163 0.187270849943161
164 0.187617242336273
165 0.187850505113602
166 0.187968507409096
167 0.188018053770065
168 0.188101395964622
169 0.188203632831573
170 0.188242420554161
171 0.188776358962059
172 0.18882392346859
173 0.188917309045792
174 0.189194113016129
175 0.189337313175201
176 0.189445555210114
177 0.189630344510078
178 0.189728379249573
179 0.189841821789742
180 0.190157189965248
181 0.190181642770767
182 0.190332666039467
183 0.190621927380562
184 0.190852910280228
185 0.191150993108749
186 0.191169962286949
187 0.191203266382217
188 0.191360890865326
189 0.191453471779823
190 0.192092850804329
191 0.192145720124245
192 0.19255068898201
193 0.192595407366753
194 0.192617282271385
195 0.192693799734116
196 0.192764803767204
197 0.192775756120682
198 0.192830309271812
199 0.192836686968803
200 0.192872375249863
201 0.192944139242172
202 0.193068474531174
203 0.193675592541695
204 0.193680912256241
205 0.193711891770363
206 0.193881392478943
207 0.193960919976234
208 0.194004774093628
209 0.194251000881195
210 0.194310903549194
211 0.194577619433403
212 0.194831863045692
213 0.194843798875809
214 0.194886848330498
215 0.194902256131172
216 0.195064768195152
217 0.195117950439453
218 0.195120349526405
219 0.195266097784042
220 0.195367306470871
221 0.195434734225273
222 0.195554465055466
223 0.195682927966118
224 0.195938006043434
225 0.196307435631752
226 0.196548730134964
227 0.19659087061882
228 0.196630597114563
229 0.196667149662971
230 0.197034567594528
231 0.197233781218529
232 0.197235018014908
233 0.197393193840981
234 0.197526454925537
235 0.197792857885361
236 0.197793558239937
237 0.197893783450127
238 0.19792976975441
239 0.198098734021187
240 0.198183089494705
241 0.198251351714134
242 0.198300391435623
243 0.198418751358986
244 0.198536172509193
245 0.19912151992321
246 0.199230492115021
247 0.199596077203751
248 0.19961716234684
249 0.199857965111732
250 0.199882209300995
251 0.199908420443535
252 0.19991347193718
253 0.200255066156387
254 0.200408279895782
255 0.200442492961884
256 0.200557366013527
257 0.200712159276009
258 0.200775265693665
259 0.200917467474937
260 0.201099053025246
261 0.201272457838058
262 0.201307088136673
263 0.20137694478035
264 0.201554074883461
265 0.201729208230972
266 0.201840281486511
267 0.201914101839066
268 0.201949775218964
269 0.20210300385952
270 0.202160120010376
271 0.202271908521652
272 0.202520534396172
273 0.202646136283875
274 0.202814847230911
275 0.202843829989433
276 0.202929079532623
277 0.203021958470345
278 0.203241437673569
279 0.20329050719738
280 0.203408256173134
281 0.203729763627052
282 0.203763499855995
283 0.203810781240463
284 0.204062402248383
285 0.20450459420681
286 0.205146729946136
287 0.20517298579216
288 0.205345302820206
289 0.205629885196686
290 0.205813601613045
291 0.205858394503593
292 0.205872282385826
293 0.205942720174789
294 0.206102162599564
295 0.206151604652405
296 0.206356853246689
297 0.206396847963333
298 0.206414222717285
299 0.206416472792625
300 0.206495702266693
301 0.206565663218498
302 0.206626743078232
303 0.206775069236755
304 0.206778347492218
305 0.206987172365189
306 0.207307040691376
307 0.207404106855392
308 0.207616254687309
309 0.207618072628975
310 0.207704946398735
311 0.207756713032722
312 0.208111763000488
313 0.208150565624237
314 0.208228066563606
315 0.208422034978867
316 0.208755195140839
317 0.209018662571907
318 0.209050357341766
319 0.20921428501606
320 0.209268003702164
321 0.209310054779053
322 0.209315612912178
323 0.20938766002655
324 0.209398373961449
325 0.20944382250309
326 0.209478214383125
327 0.209498971700668
328 0.209588378667831
329 0.209599852561951
330 0.209783673286438
331 0.210058286786079
332 0.210070058703423
333 0.210097506642342
334 0.210271522402763
335 0.210370138287544
336 0.210513517260551
337 0.210548654198647
338 0.210578083992004
339 0.210975915193558
340 0.211195766925812
341 0.211287602782249
342 0.211394041776657
343 0.211633518338203
344 0.211689352989197
345 0.211789101362228
346 0.212120994925499
347 0.21219091117382
348 0.212271645665169
349 0.212294384837151
350 0.21238861978054
351 0.212491393089294
352 0.21258619427681
353 0.212587743997574
354 0.212622866034508
355 0.212762057781219
356 0.212992325425148
357 0.213068753480911
358 0.213145270943642
359 0.213167116045952
360 0.213282540440559
361 0.213307693600655
362 0.213494956493378
363 0.213648289442062
364 0.213666528463364
365 0.213948592543602
366 0.214115962386131
367 0.214157491922379
368 0.214183181524277
369 0.214256271719933
370 0.214474037289619
371 0.214477017521858
372 0.214807987213135
373 0.214908912777901
374 0.215083956718445
375 0.215159371495247
376 0.215214177966118
377 0.215238928794861
378 0.215605527162552
379 0.215858399868011
380 0.215900376439095
381 0.215980693697929
382 0.216000646352768
383 0.216261014342308
384 0.216303542256355
385 0.216372758150101
386 0.216433838009834
387 0.216493502259254
388 0.216586619615555
389 0.216678366065025
390 0.21677653491497
391 0.216797634959221
392 0.216864734888077
393 0.216997802257538
394 0.217070132493973
395 0.217198237776756
396 0.217269361019135
397 0.217281997203827
398 0.217899426817894
399 0.218142926692963
400 0.218221321702003
401 0.218295320868492
402 0.218415886163712
403 0.218462914228439
404 0.218541339039803
405 0.218579545617104
406 0.218692153692245
407 0.218815565109253
408 0.218952283263206
409 0.21917699277401
410 0.219204589724541
411 0.219247221946716
412 0.219265937805176
413 0.219321370124817
414 0.219357296824455
415 0.219636484980583
416 0.219821736216545
417 0.219911605119705
418 0.220172747969627
419 0.220203965902328
420 0.220248207449913
421 0.220395222306252
422 0.220470920205116
423 0.22050353884697
424 0.220655560493469
425 0.220748022198677
426 0.220794841647148
427 0.220890149474144
428 0.220911830663681
429 0.220927655696869
430 0.221134603023529
431 0.221240803599358
432 0.221318766474724
433 0.221402049064636
434 0.221499681472778
435 0.221544563770294
436 0.221699610352516
437 0.221786290407181
438 0.221791312098503
439 0.221854194998741
440 0.221944764256477
441 0.221991673111916
442 0.222010657191277
443 0.222256571054459
444 0.22236342728138
445 0.222812041640282
446 0.222916603088379
447 0.222963079810143
448 0.22303119301796
449 0.223078772425652
450 0.223192259669304
451 0.223297089338303
452 0.22341188788414
453 0.223479703068733
454 0.223488837480545
455 0.223775267601013
456 0.223837673664093
457 0.223861321806908
458 0.22392737865448
459 0.223932132124901
460 0.223947778344154
461 0.223994463682175
462 0.224077433347702
463 0.224424511194229
464 0.22443476319313
465 0.224589541554451
466 0.224623367190361
467 0.224805489182472
468 0.224879279732704
469 0.224931374192238
470 0.225160703063011
471 0.2251867800951
472 0.225246340036392
473 0.225314378738403
474 0.225409030914307
475 0.225445300340652
476 0.225654929876328
477 0.225872755050659
478 0.225901067256927
479 0.225936934351921
480 0.225954741239548
481 0.225972607731819
482 0.226222589612007
483 0.226231545209885
484 0.226321995258331
485 0.226533338427544
486 0.226723089814186
487 0.226735144853592
488 0.226770401000977
489 0.226800143718719
490 0.226881921291351
491 0.226936191320419
492 0.226985037326813
493 0.227242827415466
494 0.22728656232357
495 0.227289751172066
496 0.227326601743698
497 0.227627262473106
498 0.227673813700676
499 0.227675944566727
500 0.227708429098129
501 0.227749243378639
502 0.227788984775543
503 0.22788767516613
504 0.227941706776619
505 0.228014394640923
506 0.228057816624641
507 0.228124737739563
508 0.228302001953125
509 0.228306964039803
510 0.228393033146858
511 0.228553920984268
512 0.228735789656639
513 0.228812798857689
514 0.228912308812141
515 0.22893138229847
516 0.228987067937851
517 0.229105964303017
518 0.229124575853348
519 0.229170247912407
520 0.22921584546566
521 0.229227557778358
522 0.229350194334984
523 0.22945573925972
524 0.229480221867561
525 0.229505181312561
526 0.229594960808754
527 0.229614868760109
528 0.229623794555664
529 0.229636237025261
530 0.229773581027985
531 0.229787647724152
532 0.229804709553719
533 0.229835242033005
534 0.229917258024216
535 0.230071634054184
536 0.230171546339989
537 0.230287209153175
538 0.230323776602745
539 0.230398595333099
540 0.230624377727509
541 0.230736464262009
542 0.230738282203674
543 0.23081049323082
544 0.23084332048893
545 0.230856955051422
546 0.230866208672523
547 0.230919063091278
548 0.230947330594063
549 0.23106624186039
550 0.231101125478745
551 0.231204494833946
552 0.231267228722572
553 0.231297999620438
554 0.231373950839043
555 0.231409132480621
556 0.231584668159485
557 0.231655150651932
558 0.231999799609184
559 0.232167184352875
560 0.232243999838829
561 0.2323087900877
562 0.232311621308327
563 0.232318431138992
564 0.232368886470795
565 0.232455641031265
566 0.232528820633888
567 0.232535094022751
568 0.23253670334816
569 0.23257951438427
570 0.232636451721191
571 0.2327631264925
572 0.232785135507584
573 0.232816874980927
574 0.233002200722694
575 0.233076050877571
576 0.233164429664612
577 0.233205765485764
578 0.233243033289909
579 0.233285173773766
580 0.233483329415321
581 0.233618423342705
582 0.233667552471161
583 0.233752831816673
584 0.233776688575745
585 0.233829468488693
586 0.233864098787308
587 0.233940720558167
588 0.234132334589958
589 0.234177991747856
590 0.234179079532623
591 0.234184727072716
592 0.23429137468338
593 0.234374344348907
594 0.234389990568161
595 0.234712779521942
596 0.234952032566071
597 0.235242038965225
598 0.235262036323547
599 0.23549385368824
600 0.235607951879501
601 0.235641583800316
602 0.235659435391426
603 0.235680088400841
604 0.235693171620369
605 0.235759779810905
606 0.235839799046516
607 0.235942304134369
608 0.235991388559341
609 0.236381933093071
610 0.236725077033043
611 0.236805260181427
612 0.236827045679092
613 0.236944198608398
614 0.237005159258842
615 0.237229153513908
616 0.237368404865265
617 0.237506404519081
618 0.237667292356491
619 0.23778535425663
620 0.237831771373749
621 0.237878993153572
622 0.238192722201347
623 0.238279163837433
624 0.238335207104683
625 0.238360613584518
626 0.23855160176754
627 0.238766953349113
628 0.238772943615913
629 0.238816112279892
630 0.238839268684387
631 0.238864406943321
632 0.239040404558182
633 0.239105969667435
634 0.23918779194355
635 0.239267736673355
636 0.239473789930344
637 0.239583805203438
638 0.239618927240372
639 0.239699766039848
640 0.239737927913666
641 0.239795669913292
642 0.239960566163063
643 0.240637809038162
644 0.240664154291153
645 0.240876406431198
646 0.240956857800484
647 0.241119265556335
648 0.241138026118279
649 0.241140902042389
650 0.241212159395218
651 0.241233184933662
652 0.241259351372719
653 0.241355329751968
654 0.24136446416378
655 0.241655901074409
656 0.241754248738289
657 0.241767838597298
658 0.241833582520485
659 0.242173492908478
660 0.242196708917618
661 0.242284283041954
662 0.242289572954178
663 0.242492839694023
664 0.242512375116348
665 0.242556124925613
666 0.242694973945618
667 0.242767736315727
668 0.242830201983452
669 0.242926701903343
670 0.242993324995041
671 0.243129476904869
672 0.243197560310364
673 0.243217140436172
674 0.243577659130096
675 0.243603244423866
676 0.243673458695412
677 0.243674769997597
678 0.243719682097435
679 0.243727445602417
680 0.243783935904503
681 0.243930086493492
682 0.244033113121986
683 0.244129180908203
684 0.244158565998077
685 0.244163319468498
686 0.244209289550781
687 0.244331762194633
688 0.244373232126236
689 0.244375556707382
690 0.24441622197628
691 0.24465911090374
692 0.244675680994987
693 0.244813561439514
694 0.244931504130363
695 0.24496690928936
696 0.245019435882568
697 0.245022937655449
698 0.245200589299202
699 0.245316177606583
700 0.245500802993774
701 0.245609283447266
702 0.245697259902954
703 0.245778501033783
704 0.246070012450218
705 0.246200174093246
706 0.246222376823425
707 0.246456190943718
708 0.246490970253944
709 0.246491745114326
710 0.246539041399956
711 0.246540725231171
712 0.246625497937202
713 0.246657103300095
714 0.246729180216789
715 0.246745213866234
716 0.246798902750015
717 0.247022330760956
718 0.247320979833603
719 0.24761101603508
720 0.247684970498085
721 0.247742891311646
722 0.247810408473015
723 0.247924476861954
724 0.248017996549606
725 0.248049810528755
726 0.248080730438232
727 0.248093470931053
728 0.248392418026924
729 0.248475760221481
730 0.248553156852722
731 0.248635560274124
732 0.2486712038517
733 0.248707085847855
734 0.248799189925194
735 0.248815566301346
736 0.248914569616318
737 0.249013617634773
738 0.249134883284569
739 0.249158442020416
740 0.249209001660347
741 0.249214187264442
742 0.249215349555016
743 0.249232485890388
744 0.24923349916935
745 0.249262616038322
746 0.249283343553543
747 0.249554038047791
748 0.24956539273262
749 0.249625697731972
750 0.24970306456089
751 0.249724298715591
752 0.249932780861855
753 0.250011444091797
754 0.250099718570709
755 0.250114977359772
756 0.250203132629395
757 0.250302731990814
758 0.250323444604874
759 0.250354945659637
760 0.250715374946594
761 0.250836849212646
762 0.25085860490799
763 0.250880718231201
764 0.250905066728592
765 0.250907242298126
766 0.251144349575043
767 0.251154959201813
768 0.251162081956863
769 0.251469761133194
770 0.251585125923157
771 0.251668184995651
772 0.251789033412933
773 0.25188997387886
774 0.251901865005493
775 0.252102971076965
776 0.252194136381149
777 0.252252817153931
778 0.252329707145691
779 0.252336055040359
780 0.2524254322052
781 0.252429395914078
782 0.252493441104889
783 0.25255087018013
784 0.252665340900421
785 0.25270539522171
786 0.252836614847183
787 0.252845019102097
788 0.252848476171494
789 0.25289449095726
790 0.252975821495056
791 0.253064036369324
792 0.253335803747177
793 0.253346294164658
794 0.253506481647491
795 0.253603756427765
796 0.253775030374527
797 0.253775417804718
798 0.253893375396729
799 0.253900945186615
800 0.253910928964615
801 0.253959536552429
802 0.2540123462677
803 0.254037469625473
804 0.254084467887878
805 0.254140704870224
806 0.254161834716797
807 0.254193812608719
808 0.254412114620209
809 0.25456514954567
810 0.254814296960831
811 0.254858464002609
812 0.255063772201538
813 0.255103439092636
814 0.255130797624588
815 0.255159586668015
816 0.255257666110992
817 0.255446165800095
818 0.255605965852737
819 0.255677491426468
820 0.255761086940765
821 0.255819052457809
822 0.255959808826447
823 0.256010562181473
824 0.256013154983521
825 0.256028860807419
826 0.256042838096619
827 0.256092250347137
828 0.256224662065506
829 0.256240844726562
830 0.256251394748688
831 0.256335079669952
832 0.256350517272949
833 0.256355464458466
834 0.256446987390518
835 0.256583988666534
836 0.256711483001709
837 0.256726831197739
838 0.256765097379684
839 0.256898820400238
840 0.25701180100441
841 0.25703153014183
842 0.257058560848236
843 0.257108181715012
844 0.257254183292389
845 0.257289409637451
846 0.257308065891266
847 0.257358312606812
848 0.257398188114166
849 0.25757709145546
850 0.257749050855637
851 0.257782489061356
852 0.257851839065552
853 0.257852911949158
854 0.257879793643951
855 0.258157998323441
856 0.258198589086533
857 0.258404463529587
858 0.258409887552261
859 0.258569896221161
860 0.258626073598862
861 0.25867173075676
862 0.258741080760956
863 0.258777111768723
864 0.25881764292717
865 0.258858889341354
866 0.258968979120255
867 0.259019136428833
868 0.259047895669937
869 0.259148716926575
870 0.259243696928024
871 0.259307622909546
872 0.259329199790955
873 0.259382992982864
874 0.259397089481354
875 0.259422540664673
876 0.259464532136917
877 0.259465903043747
878 0.259576469659805
879 0.259605318307877
880 0.259916424751282
881 0.259965479373932
882 0.259970635175705
883 0.260093927383423
884 0.260134309530258
885 0.260254353284836
886 0.260447412729263
887 0.260671317577362
888 0.260704725980759
889 0.260851204395294
890 0.26098358631134
891 0.261138886213303
892 0.26115670800209
893 0.261208981275558
894 0.261317521333694
895 0.261524230241776
896 0.261572301387787
897 0.261669993400574
898 0.261685937643051
899 0.261766910552979
900 0.261796504259109
901 0.261957287788391
902 0.262052148580551
903 0.262061357498169
904 0.262120842933655
905 0.262439966201782
906 0.262448251247406
907 0.262488275766373
908 0.262541741132736
909 0.262628585100174
910 0.262630611658096
911 0.262739181518555
912 0.26289027929306
913 0.262921690940857
914 0.263027042150497
915 0.263073772192001
916 0.263094335794449
917 0.263156473636627
918 0.263305306434631
919 0.263315975666046
920 0.26337656378746
921 0.263448685407639
922 0.263475447893143
923 0.263530284166336
924 0.263697624206543
925 0.263774216175079
926 0.263845533132553
927 0.263950496912003
928 0.263962507247925
929 0.264001995325089
930 0.264105170965195
931 0.26414555311203
932 0.264221340417862
933 0.264233946800232
934 0.264466524124146
935 0.264512211084366
936 0.264519065618515
937 0.264646589756012
938 0.264715790748596
939 0.264918714761734
940 0.264926761388779
941 0.264969319105148
942 0.26501339673996
943 0.265154272317886
944 0.265182852745056
945 0.265185534954071
946 0.265231341123581
947 0.265299052000046
948 0.265436589717865
949 0.265571922063828
950 0.265594601631165
951 0.265616238117218
952 0.265868782997131
953 0.265963315963745
954 0.266169607639313
955 0.266245901584625
956 0.266247063875198
957 0.266288489103317
958 0.266339898109436
959 0.266583383083344
960 0.266641885042191
961 0.266713291406631
962 0.266776770353317
963 0.266838729381561
964 0.266943246126175
965 0.266950219869614
966 0.267066448926926
967 0.267110198736191
968 0.267145365476608
969 0.267176389694214
970 0.267224758863449
971 0.267233043909073
972 0.267316341400146
973 0.267410218715668
974 0.267459958791733
975 0.267595082521439
976 0.267650723457336
977 0.267659336328506
978 0.267683535814285
979 0.267828971147537
980 0.267969399690628
981 0.267995595932007
982 0.267999351024628
983 0.268101125955582
984 0.268213778734207
985 0.268354803323746
986 0.268452495336533
987 0.268473446369171
988 0.268559724092484
989 0.268821984529495
990 0.268883645534515
991 0.268918633460999
992 0.269167989492416
993 0.2691909968853
994 0.269274562597275
995 0.269280046224594
996 0.269453436136246
997 0.269526153802872
998 0.269564509391785
999 0.269615173339844
1000 0.269676148891449
1001 0.269711077213287
1002 0.269756257534027
1003 0.269760459661484
1004 0.269777536392212
1005 0.269817292690277
1006 0.269848704338074
1007 0.269865870475769
1008 0.269889175891876
1009 0.269910156726837
1010 0.270032733678818
1011 0.270111858844757
1012 0.270294845104218
1013 0.270333349704742
1014 0.270394623279572
1015 0.270407408475876
1016 0.270498424768448
1017 0.270547300577164
1018 0.270562797784805
1019 0.270697116851807
1020 0.270885854959488
1021 0.270930767059326
1022 0.270970493555069
1023 0.271057158708572
1024 0.271266490221024
1025 0.271390944719315
1026 0.271468728780746
1027 0.271738618612289
1028 0.271789371967316
1029 0.271820247173309
1030 0.272008210420609
1031 0.272109836339951
1032 0.272499620914459
1033 0.272576063871384
1034 0.27257889509201
1035 0.272580832242966
1036 0.272728353738785
1037 0.272918194532394
1038 0.272923439741135
1039 0.272983849048615
1040 0.273084878921509
1041 0.273139148950577
1042 0.273251235485077
1043 0.273276329040527
1044 0.27348792552948
1045 0.273510962724686
1046 0.273567616939545
1047 0.273674458265305
1048 0.273683935403824
1049 0.273723870515823
1050 0.273788124322891
1051 0.273803532123566
1052 0.27387323975563
1053 0.273892015218735
1054 0.274058014154434
1055 0.274081319570541
1056 0.274143606424332
1057 0.274164915084839
1058 0.274229913949966
1059 0.274307191371918
1060 0.2743099629879
1061 0.274346560239792
1062 0.274586170911789
1063 0.274611234664917
1064 0.274612545967102
1065 0.274670541286469
1066 0.274712443351746
1067 0.274726718664169
1068 0.274787783622742
1069 0.274880319833755
1070 0.274904608726501
1071 0.274945110082626
1072 0.275029569864273
1073 0.275048583745956
1074 0.275147765874863
1075 0.275299668312073
1076 0.275311082601547
1077 0.275334984064102
1078 0.275382995605469
1079 0.275386303663254
1080 0.275466442108154
1081 0.275571256875992
1082 0.275617450475693
1083 0.275847554206848
1084 0.275955945253372
1085 0.276027381420135
1086 0.276219934225082
1087 0.276253134012222
1088 0.276323616504669
1089 0.276448279619217
1090 0.276508837938309
1091 0.276600748300552
1092 0.276693969964981
1093 0.27671030163765
1094 0.276782274246216
1095 0.277010262012482
1096 0.277051419019699
1097 0.277152836322784
1098 0.277291655540466
1099 0.277387648820877
1100 0.27740290760994
1101 0.277404874563217
1102 0.277945250272751
1103 0.278021037578583
1104 0.278111666440964
1105 0.278253644704819
1106 0.278398752212524
1107 0.278414577245712
1108 0.278434216976166
1109 0.278457164764404
1110 0.278502494096756
1111 0.278635174036026
1112 0.278644651174545
1113 0.278645008802414
1114 0.278810203075409
1115 0.278885841369629
1116 0.278961062431335
1117 0.279131501913071
1118 0.279157191514969
1119 0.279219716787338
1120 0.279235064983368
1121 0.279527246952057
1122 0.279540330171585
1123 0.279614955186844
1124 0.27967581152916
1125 0.279681861400604
1126 0.279859155416489
1127 0.280044883489609
1128 0.280075371265411
1129 0.280088633298874
1130 0.280089259147644
1131 0.280109465122223
1132 0.280206233263016
1133 0.280357360839844
1134 0.280370891094208
1135 0.28043207526207
1136 0.280493587255478
1137 0.280558198690414
1138 0.28075248003006
1139 0.280888199806213
1140 0.280958443880081
1141 0.281087696552277
1142 0.28116312623024
1143 0.281607836484909
1144 0.28162494301796
1145 0.281629770994186
1146 0.281741827726364
1147 0.281932681798935
1148 0.281966149806976
1149 0.282184183597565
1150 0.28224191069603
1151 0.282244712114334
1152 0.282303303480148
1153 0.282453626394272
1154 0.282603144645691
1155 0.282645642757416
1156 0.282705754041672
1157 0.282735884189606
1158 0.282786011695862
1159 0.282787263393402
1160 0.282804280519485
1161 0.282876938581467
1162 0.282940804958344
1163 0.282956302165985
1164 0.283012449741364
1165 0.283018320798874
1166 0.283159643411636
1167 0.283169209957123
1168 0.283262103796005
1169 0.283347815275192
1170 0.283416330814362
1171 0.283422976732254
1172 0.283583045005798
1173 0.283700615167618
1174 0.283812761306763
1175 0.283833801746368
1176 0.283834755420685
1177 0.283838748931885
1178 0.283861756324768
1179 0.28395003080368
1180 0.283982694149017
1181 0.284012109041214
1182 0.284040123224258
1183 0.284148842096329
1184 0.284249186515808
1185 0.284481525421143
1186 0.284505277872086
1187 0.284679174423218
1188 0.284679621458054
1189 0.284754276275635
1190 0.284772872924805
1191 0.284892439842224
1192 0.285143911838531
1193 0.285215556621552
1194 0.28527843952179
1195 0.285418152809143
1196 0.285550177097321
1197 0.285622477531433
1198 0.285698473453522
1199 0.285768568515778
1200 0.286144614219666
1201 0.286187201738358
1202 0.286210149526596
1203 0.286509692668915
1204 0.286581069231033
1205 0.286593198776245
1206 0.286790430545807
1207 0.286886662244797
1208 0.286928087472916
1209 0.286929905414581
1210 0.286965221166611
1211 0.287099033594131
1212 0.287108331918716
1213 0.287160068750381
1214 0.287202388048172
1215 0.287477046251297
1216 0.287571758031845
1217 0.287708669900894
1218 0.287713408470154
1219 0.287753134965897
1220 0.287769287824631
1221 0.287775874137878
1222 0.287885725498199
1223 0.287933439016342
1224 0.288142889738083
1225 0.288226813077927
1226 0.288396626710892
1227 0.288402557373047
1228 0.288576304912567
1229 0.288576632738113
1230 0.288585305213928
1231 0.288640141487122
1232 0.288715451955795
1233 0.288724958896637
1234 0.288736671209335
1235 0.28895115852356
1236 0.289011716842651
1237 0.289070457220078
1238 0.28922975063324
1239 0.289297580718994
1240 0.28953555226326
1241 0.28967022895813
1242 0.289705008268356
1243 0.289726376533508
1244 0.289875686168671
1245 0.289884746074677
1246 0.289896667003632
1247 0.290161401033401
1248 0.290231555700302
1249 0.290252268314362
1250 0.290311336517334
1251 0.29043984413147
1252 0.290477156639099
1253 0.290543287992477
1254 0.290741205215454
1255 0.290751516819
1256 0.290781915187836
1257 0.290783017873764
1258 0.290793150663376
1259 0.290797054767609
1260 0.29079869389534
1261 0.290821105241776
1262 0.29105731844902
1263 0.291219353675842
1264 0.291234463453293
1265 0.291244298219681
1266 0.291327446699142
1267 0.291391968727112
1268 0.291456490755081
1269 0.29163721203804
1270 0.291673511266708
1271 0.291919261217117
1272 0.29193702340126
1273 0.292024374008179
1274 0.292047530412674
1275 0.292198270559311
1276 0.29223307967186
1277 0.292271196842194
1278 0.29230073094368
1279 0.292366296052933
1280 0.292494237422943
1281 0.292535573244095
1282 0.292577117681503
1283 0.292692512273788
1284 0.292819112539291
1285 0.292898029088974
1286 0.293020725250244
1287 0.29302516579628
1288 0.293064922094345
1289 0.293195933103561
1290 0.293308109045029
1291 0.293321222066879
1292 0.293430328369141
1293 0.293541789054871
1294 0.293688923120499
1295 0.293766647577286
1296 0.293840318918228
1297 0.293985188007355
1298 0.294017881155014
1299 0.294027119874954
1300 0.294267952442169
1301 0.294540733098984
1302 0.294724076986313
1303 0.294762134552002
1304 0.294946908950806
1305 0.295045673847198
1306 0.29517787694931
1307 0.295384049415588
1308 0.295481383800507
1309 0.295565187931061
1310 0.295684576034546
1311 0.295928537845612
1312 0.295937269926071
1313 0.296034395694733
1314 0.296078950166702
1315 0.296145915985107
1316 0.296182185411453
1317 0.296303153038025
1318 0.296456515789032
1319 0.296507775783539
1320 0.296535074710846
1321 0.296612143516541
1322 0.296786934137344
1323 0.29679462313652
1324 0.296952396631241
1325 0.297078609466553
1326 0.297153651714325
1327 0.297203660011292
1328 0.297230571508408
1329 0.297330945730209
1330 0.297345399856567
1331 0.297499269247055
1332 0.297593474388123
1333 0.297596246004105
1334 0.297605842351913
1335 0.297612637281418
1336 0.297631770372391
1337 0.297688394784927
1338 0.297856956720352
1339 0.297916382551193
1340 0.298078894615173
1341 0.298105120658875
1342 0.298229187726974
1343 0.298345923423767
1344 0.298445492982864
1345 0.298598289489746
1346 0.29868671298027
1347 0.298707127571106
1348 0.298751354217529
1349 0.298787623643875
1350 0.298796653747559
1351 0.298800230026245
1352 0.298818707466125
1353 0.298840194940567
1354 0.298928290605545
1355 0.298972755670547
1356 0.299075394868851
1357 0.299089789390564
1358 0.299267441034317
1359 0.299302160739899
1360 0.29933574795723
1361 0.299340665340424
1362 0.299555152654648
1363 0.299601018428802
1364 0.299804538488388
1365 0.299850761890411
1366 0.300043016672134
1367 0.300059765577316
1368 0.300087034702301
1369 0.300131499767303
1370 0.300494700670242
1371 0.300602465867996
1372 0.300610154867172
1373 0.300614088773727
1374 0.300620287656784
1375 0.300799548625946
1376 0.30111625790596
1377 0.301126778125763
1378 0.301191419363022
1379 0.30130809545517
1380 0.301608383655548
1381 0.301638215780258
1382 0.301703900098801
1383 0.301779627799988
1384 0.301945924758911
1385 0.302166163921356
1386 0.302328705787659
1387 0.302408665418625
1388 0.302443295717239
1389 0.302685350179672
1390 0.302686810493469
1391 0.302804082632065
1392 0.302835464477539
1393 0.302896916866302
1394 0.302903234958649
1395 0.302949488162994
1396 0.303035616874695
1397 0.303043782711029
1398 0.30315089225769
1399 0.303199201822281
1400 0.303269684314728
1401 0.30337455868721
1402 0.303636521100998
1403 0.303739011287689
1404 0.304125010967255
1405 0.304329305887222
1406 0.30436235666275
1407 0.304382532835007
1408 0.304467886686325
1409 0.304483503103256
1410 0.304618358612061
1411 0.304717749357224
1412 0.304722100496292
1413 0.305000811815262
1414 0.305030167102814
1415 0.305126279592514
1416 0.30517703294754
1417 0.305350065231323
1418 0.305360436439514
1419 0.305416315793991
1420 0.305443972349167
1421 0.305502980947495
1422 0.305522352457047
1423 0.30572783946991
1424 0.305779218673706
1425 0.305972069501877
1426 0.306174278259277
1427 0.306182980537415
1428 0.306264162063599
1429 0.306401550769806
1430 0.307094216346741
1431 0.307221680879593
1432 0.307309836149216
1433 0.307636111974716
1434 0.307727545499802
1435 0.307783424854279
1436 0.307804673910141
1437 0.30827522277832
1438 0.308377981185913
1439 0.308394759893417
1440 0.308424651622772
1441 0.308506190776825
1442 0.308555752038956
1443 0.308613330125809
1444 0.308755874633789
1445 0.308765023946762
1446 0.308795511722565
1447 0.308899104595184
1448 0.308972418308258
1449 0.309027194976807
1450 0.309122264385223
1451 0.309262812137604
1452 0.309317976236343
1453 0.309335857629776
1454 0.309391766786575
1455 0.309570580720901
1456 0.309604078531265
1457 0.309769153594971
1458 0.309779852628708
1459 0.3098064661026
1460 0.309865981340408
1461 0.310094892978668
1462 0.31022772192955
1463 0.310238420963287
1464 0.310293972492218
1465 0.310349941253662
1466 0.310551434755325
1467 0.310786515474319
1468 0.310886830091476
1469 0.310966640710831
1470 0.31103590130806
1471 0.311131864786148
1472 0.311155050992966
1473 0.311467379331589
1474 0.311485707759857
1475 0.311520665884018
1476 0.3116055727005
1477 0.31204628944397
1478 0.312336593866348
1479 0.3123579621315
1480 0.312503933906555
1481 0.312600135803223
1482 0.312694996595383
1483 0.31272229552269
1484 0.312796980142593
1485 0.312875151634216
1486 0.312892854213715
1487 0.312968879938126
1488 0.312976956367493
1489 0.313092917203903
1490 0.313119441270828
1491 0.313120454549789
1492 0.313234120607376
1493 0.313492774963379
1494 0.31353035569191
1495 0.313558757305145
1496 0.313570439815521
1497 0.313658863306046
1498 0.313693791627884
1499 0.313754677772522
1500 0.313919872045517
1501 0.313940793275833
1502 0.31408628821373
1503 0.31412872672081
1504 0.314226776361465
1505 0.314322203397751
1506 0.314338952302933
1507 0.314361035823822
1508 0.314375191926956
1509 0.314555168151855
1510 0.314635902643204
1511 0.314803451299667
1512 0.314818978309631
1513 0.314860999584198
1514 0.314866900444031
1515 0.315006017684937
1516 0.315403670072556
1517 0.315513551235199
1518 0.315538495779037
1519 0.315567940473557
1520 0.315649539232254
1521 0.315890252590179
1522 0.316022783517838
1523 0.31614363193512
1524 0.316204458475113
1525 0.316251039505005
1526 0.316383361816406
1527 0.316390782594681
1528 0.316442996263504
1529 0.316570490598679
1530 0.316679805517197
1531 0.316969811916351
1532 0.317221999168396
1533 0.317358255386353
1534 0.317378044128418
1535 0.317383974790573
1536 0.317431032657623
1537 0.317605286836624
1538 0.317919939756393
1539 0.318218439817429
1540 0.318244010210037
1541 0.318367213010788
1542 0.318422168493271
1543 0.318573743104935
1544 0.318703800439835
1545 0.31890544295311
1546 0.319137185811996
1547 0.319272130727768
1548 0.319468349218369
1549 0.319473892450333
1550 0.319592654705048
1551 0.319602191448212
1552 0.319715172052383
1553 0.319744318723679
1554 0.319767147302628
1555 0.319876044988632
1556 0.319884091615677
1557 0.319930166006088
1558 0.32000270485878
1559 0.320046544075012
1560 0.320101618766785
1561 0.32036492228508
1562 0.320401459932327
1563 0.32066211104393
1564 0.320668786764145
1565 0.320698350667953
1566 0.320702940225601
1567 0.320714741945267
1568 0.320743232965469
1569 0.320854872465134
1570 0.320908278226852
1571 0.320965141057968
1572 0.320981740951538
1573 0.321009606122971
1574 0.32101172208786
1575 0.321097284555435
1576 0.321100890636444
1577 0.321102887392044
1578 0.321188539266586
1579 0.321192413568497
1580 0.321325778961182
1581 0.321488291025162
1582 0.321583420038223
1583 0.32171967625618
1584 0.321861922740936
1585 0.322057366371155
1586 0.322425782680511
1587 0.32252112030983
1588 0.322717368602753
1589 0.322817802429199
1590 0.322887301445007
1591 0.323098868131638
1592 0.323204576969147
1593 0.323432058095932
1594 0.32370200753212
1595 0.323777705430984
1596 0.323871314525604
1597 0.323971629142761
1598 0.324465095996857
1599 0.324533760547638
1600 0.324965924024582
1601 0.325051188468933
1602 0.325099855661392
1603 0.32511705160141
1604 0.325628787279129
1605 0.326240211725235
1606 0.326563745737076
1607 0.326594591140747
1608 0.326791197061539
1609 0.326875180006027
1610 0.326965808868408
1611 0.32735887169838
1612 0.32745286822319
1613 0.327681183815002
1614 0.327923566102982
1615 0.32817867398262
1616 0.328626573085785
1617 0.328754484653473
1618 0.328757882118225
1619 0.328811228275299
1620 0.328968375921249
1621 0.329198569059372
1622 0.329573541879654
1623 0.329649060964584
1624 0.329750180244446
1625 0.32995593547821
1626 0.330026745796204
1627 0.330109089612961
1628 0.330248326063156
1629 0.33034935593605
1630 0.33040514588356
1631 0.33080005645752
1632 0.330821692943573
1633 0.331040322780609
1634 0.331323832273483
1635 0.331340432167053
1636 0.331458270549774
1637 0.331538558006287
1638 0.331581205129623
1639 0.331668347120285
1640 0.331764191389084
1641 0.331803143024445
1642 0.331978231668472
1643 0.332282543182373
1644 0.332584083080292
1645 0.332627087831497
1646 0.332830160856247
1647 0.333116382360458
1648 0.333201229572296
1649 0.333391159772873
1650 0.333584159612656
1651 0.333601325750351
1652 0.333968162536621
1653 0.334157198667526
1654 0.334742903709412
1655 0.334791898727417
1656 0.335003554821014
1657 0.335078179836273
1658 0.335680305957794
1659 0.335825800895691
1660 0.335991889238358
1661 0.336001753807068
1662 0.336036831140518
1663 0.336205899715424
1664 0.336420506238937
1665 0.336674213409424
1666 0.336772292852402
1667 0.336838513612747
1668 0.337050974369049
1669 0.337176412343979
1670 0.337203949689865
1671 0.337486237287521
1672 0.337509214878082
1673 0.337599724531174
1674 0.337639808654785
1675 0.337730348110199
1676 0.337736696004868
1677 0.33775532245636
1678 0.337908387184143
1679 0.338036239147186
1680 0.33819305896759
1681 0.338223069906235
1682 0.338335424661636
1683 0.338479250669479
1684 0.338486045598984
1685 0.33883798122406
1686 0.338951259851456
1687 0.339075744152069
1688 0.339273303747177
1689 0.339328408241272
1690 0.339542061090469
1691 0.33983051776886
1692 0.340127825737
1693 0.340228825807571
1694 0.340598344802856
1695 0.340603619813919
1696 0.340607047080994
1697 0.340901464223862
1698 0.34093376994133
1699 0.341226279735565
1700 0.341273069381714
1701 0.341558068990707
1702 0.341578662395477
1703 0.341715276241302
1704 0.342080324888229
1705 0.342119961977005
1706 0.342211425304413
1707 0.342790067195892
1708 0.34284919500351
1709 0.343121141195297
1710 0.343474626541138
1711 0.343498021364212
1712 0.343729048967361
1713 0.343756705522537
1714 0.343849569559097
1715 0.343979924917221
1716 0.344103336334229
1717 0.344229578971863
1718 0.344275534152985
1719 0.344308823347092
1720 0.344965606927872
1721 0.344995886087418
1722 0.345000565052032
1723 0.345116406679153
1724 0.345278471708298
1725 0.345300495624542
1726 0.345488309860229
1727 0.345987737178802
1728 0.346151530742645
1729 0.346170991659164
1730 0.346241325139999
1731 0.34630686044693
1732 0.346328884363174
1733 0.34645003080368
1734 0.346457988023758
1735 0.346633553504944
1736 0.346943348646164
1737 0.34699085354805
1738 0.347078680992126
1739 0.347126245498657
1740 0.347192227840424
1741 0.347347527742386
1742 0.347366631031036
1743 0.347417563199997
1744 0.347443342208862
1745 0.347555041313171
1746 0.347880780696869
1747 0.348028481006622
1748 0.348168700933456
1749 0.348201066255569
1750 0.348253101110458
1751 0.348458170890808
1752 0.348878353834152
1753 0.348988860845566
1754 0.349294245243073
1755 0.349374324083328
1756 0.349529474973679
1757 0.349548488855362
1758 0.349646091461182
1759 0.349747896194458
1760 0.349948704242706
1761 0.349993109703064
1762 0.349998533725739
1763 0.350112229585648
1764 0.350203096866608
1765 0.350383251905441
1766 0.350777924060822
1767 0.350860983133316
1768 0.351309955120087
1769 0.351342856884003
1770 0.351578384637833
1771 0.351869493722916
1772 0.352119207382202
1773 0.352205097675323
1774 0.352261781692505
1775 0.352334707975388
1776 0.352568477392197
1777 0.352793663740158
1778 0.353174328804016
1779 0.353326439857483
1780 0.353446453809738
1781 0.353637635707855
1782 0.354392349720001
1783 0.354506224393845
1784 0.354547113180161
1785 0.354622364044189
1786 0.354710251092911
1787 0.355082243680954
1788 0.355307400226593
1789 0.355497390031815
1790 0.3555528819561
1791 0.3556008040905
1792 0.355676293373108
1793 0.355830550193787
1794 0.355834156274796
1795 0.355839461088181
1796 0.356105238199234
1797 0.356286615133286
1798 0.356297791004181
1799 0.356336236000061
1800 0.35663640499115
1801 0.356673508882523
1802 0.356699377298355
1803 0.356758207082748
1804 0.356772124767303
1805 0.356808692216873
1806 0.356908351182938
1807 0.357043743133545
1808 0.3571637570858
1809 0.357291013002396
1810 0.357331246137619
1811 0.357516258955002
1812 0.358023762702942
1813 0.35805344581604
1814 0.358059167861938
1815 0.358160793781281
1816 0.358305096626282
1817 0.358397364616394
1818 0.358521372079849
1819 0.358690917491913
1820 0.358722478151321
1821 0.358741402626038
1822 0.358888685703278
1823 0.358966588973999
1824 0.359098494052887
1825 0.359231352806091
1826 0.359307080507278
1827 0.359309494495392
1828 0.359478443861008
1829 0.359649926424026
1830 0.359810143709183
1831 0.359918862581253
1832 0.359999537467957
1833 0.360815167427063
1834 0.360835015773773
1835 0.361156672239304
1836 0.361245959997177
1837 0.361654490232468
1838 0.361835777759552
1839 0.362134844064713
1840 0.36216726899147
1841 0.362225621938705
1842 0.362288326025009
1843 0.362853854894638
1844 0.362886220216751
1845 0.362996637821198
1846 0.363333344459534
1847 0.363433212041855
1848 0.363500744104385
1849 0.363691657781601
1850 0.363701969385147
1851 0.363983035087585
1852 0.364469408988953
1853 0.364656776189804
1854 0.364754796028137
1855 0.365054935216904
1856 0.365242153406143
1857 0.365436583757401
1858 0.365499258041382
1859 0.365801632404327
1860 0.366222232580185
1861 0.36630579829216
1862 0.366543531417847
1863 0.366705685853958
1864 0.367263227701187
1865 0.36761686205864
1866 0.368067473173141
1867 0.368094742298126
1868 0.368225663900375
1869 0.368386656045914
1870 0.368938624858856
1871 0.369220614433289
1872 0.369427174329758
1873 0.369753658771515
1874 0.370144665241241
1875 0.370366275310516
1876 0.371173977851868
1877 0.371353387832642
1878 0.37180495262146
1879 0.371989727020264
1880 0.372037768363953
1881 0.372402340173721
1882 0.372415065765381
1883 0.372616291046143
1884 0.372761070728302
1885 0.372777968645096
1886 0.372996091842651
1887 0.373361259698868
1888 0.373363852500916
1889 0.373402774333954
1890 0.37370827794075
1891 0.373792141675949
1892 0.373968780040741
1893 0.373987138271332
1894 0.374051630496979
1895 0.374058157205582
1896 0.374201864004135
1897 0.374418377876282
1898 0.375263690948486
1899 0.375394225120544
1900 0.376323491334915
1901 0.376396626234055
1902 0.376528054475784
1903 0.377543896436691
1904 0.377642691135406
1905 0.377784729003906
1906 0.378051429986954
1907 0.378075510263443
1908 0.378380119800568
1909 0.378598213195801
1910 0.378632783889771
1911 0.378760993480682
1912 0.378793150186539
1913 0.378926992416382
1914 0.378947973251343
1915 0.379007279872894
1916 0.379250138998032
1917 0.379769116640091
1918 0.379857778549194
1919 0.379998624324799
1920 0.380236446857452
1921 0.380798399448395
1922 0.380888670682907
1923 0.380907237529755
1924 0.381680756807327
1925 0.381956160068512
1926 0.382010489702225
1927 0.382244110107422
1928 0.382387757301331
1929 0.382957518100739
1930 0.38309508562088
1931 0.383290737867355
1932 0.383758902549744
1933 0.384124457836151
1934 0.384197115898132
1935 0.384303599596024
1936 0.384540140628815
1937 0.384670495986938
1938 0.385237902402878
1939 0.385391682386398
1940 0.385551154613495
1941 0.38565582036972
1942 0.38570711016655
1943 0.385809630155563
1944 0.385949164628983
1945 0.386122614145279
1946 0.3863625228405
1947 0.386699765920639
1948 0.387744516134262
1949 0.388007998466492
1950 0.388125658035278
1951 0.388520807027817
1952 0.388613969087601
1953 0.388691514730453
1954 0.388793498277664
1955 0.388965845108032
1956 0.389102101325989
1957 0.389290243387222
1958 0.389341056346893
1959 0.390383392572403
1960 0.390770614147186
1961 0.390859812498093
1962 0.391067087650299
1963 0.391237407922745
1964 0.391713261604309
1965 0.391782253980637
1966 0.391868501901627
1967 0.392005324363708
1968 0.392100006341934
1969 0.392129153013229
1970 0.39311358332634
1971 0.393691182136536
1972 0.393877804279327
1973 0.394370168447495
1974 0.394609153270721
1975 0.395350515842438
1976 0.395935654640198
1977 0.396178752183914
1978 0.396492660045624
1979 0.396538197994232
1980 0.396874129772186
1981 0.397783190011978
1982 0.398096948862076
1983 0.39843276143074
1984 0.399247616529465
1985 0.39948308467865
1986 0.39983606338501
1987 0.399903774261475
1988 0.400048732757568
1989 0.400408148765564
1990 0.400952160358429
1991 0.401397794485092
1992 0.401489347219467
1993 0.401602238416672
1994 0.401769638061523
1995 0.401938080787659
1996 0.402168393135071
1997 0.402318269014359
1998 0.40233388543129
1999 0.40387374162674
2000 0.403927564620972
2001 0.403949528932571
2002 0.404401212930679
2003 0.404487729072571
2004 0.404564738273621
2005 0.405331909656525
2006 0.405383050441742
2007 0.405541002750397
2008 0.405753701925278
2009 0.405881643295288
2010 0.406227707862854
2011 0.406513154506683
2012 0.406730055809021
2013 0.406873822212219
2014 0.40700489282608
2015 0.407756119966507
2016 0.408087193965912
2017 0.408209532499313
2018 0.409237325191498
2019 0.409826248884201
2020 0.409879326820374
2021 0.410344630479813
2022 0.410447806119919
2023 0.410515934228897
2024 0.410822331905365
2025 0.410855501890182
2026 0.411326497793198
2027 0.413073867559433
2028 0.41322335600853
2029 0.41358283162117
2030 0.413745105266571
2031 0.41402742266655
2032 0.414112329483032
2033 0.414433717727661
2034 0.414501428604126
2035 0.415076583623886
2036 0.41533637046814
2037 0.415432631969452
2038 0.415567994117737
2039 0.415737301111221
2040 0.415776133537292
2041 0.415980100631714
2042 0.416826486587524
2043 0.418130606412888
2044 0.418167680501938
2045 0.418234765529633
2046 0.418514460325241
2047 0.418623775243759
2048 0.418990582227707
2049 0.419127106666565
2050 0.419162213802338
2051 0.419198513031006
2052 0.419496059417725
2053 0.419739454984665
2054 0.420367360115051
2055 0.42053547501564
2056 0.420564502477646
2057 0.420833140611649
2058 0.421160340309143
2059 0.423049986362457
2060 0.423399120569229
2061 0.424023777246475
2062 0.42419895529747
2063 0.424756467342377
2064 0.425339490175247
2065 0.42542353272438
2066 0.425601124763489
2067 0.42573094367981
2068 0.425780862569809
2069 0.42584240436554
2070 0.426110714673996
2071 0.426237881183624
2072 0.426516234874725
2073 0.427064627408981
2074 0.427121520042419
2075 0.427211433649063
2076 0.427499085664749
2077 0.427948147058487
2078 0.427963465452194
2079 0.428402543067932
2080 0.428757011890411
2081 0.429419964551926
2082 0.429498970508575
2083 0.430016279220581
2084 0.430074095726013
2085 0.430592507123947
2086 0.430945366621017
2087 0.431233763694763
2088 0.431257158517838
2089 0.431642055511475
2090 0.43255215883255
2091 0.432666152715683
2092 0.432914972305298
2093 0.433070033788681
2094 0.433258533477783
2095 0.433323204517365
2096 0.433783739805222
2097 0.434010028839111
2098 0.435835808515549
2099 0.435949355363846
2100 0.436001151800156
2101 0.437453746795654
2102 0.437940716743469
2103 0.437994092702866
2104 0.439988970756531
2105 0.440361499786377
2106 0.440715372562408
2107 0.44078803062439
2108 0.441082149744034
2109 0.442469209432602
2110 0.442585825920105
2111 0.4427809715271
2112 0.443044185638428
2113 0.443742096424103
2114 0.444070249795914
2115 0.445028066635132
2116 0.445121258497238
2117 0.445685416460037
2118 0.445802092552185
2119 0.446053385734558
2120 0.446910470724106
2121 0.446965306997299
2122 0.447083085775375
2123 0.44709101319313
2124 0.447436451911926
2125 0.447680085897446
2126 0.448103070259094
2127 0.44821110367775
2128 0.448376566171646
2129 0.448713958263397
2130 0.449263155460358
2131 0.449281513690948
2132 0.449976950883865
2133 0.450491368770599
2134 0.450900554656982
2135 0.451920509338379
2136 0.452588707208633
2137 0.452592641115189
2138 0.453976213932037
2139 0.454564541578293
2140 0.454689592123032
2141 0.454904973506927
2142 0.455049276351929
2143 0.455291479825974
2144 0.457125395536423
2145 0.457130581140518
2146 0.457923203706741
2147 0.458218663930893
2148 0.459117084741592
2149 0.459655612707138
2150 0.459938645362854
2151 0.460213512182236
2152 0.460894346237183
2153 0.461061775684357
2154 0.461211413145065
2155 0.461513817310333
2156 0.462398439645767
2157 0.462460368871689
2158 0.462612599134445
2159 0.462762534618378
2160 0.462915658950806
2161 0.463490754365921
2162 0.463843047618866
2163 0.46423277258873
2164 0.464359939098358
2165 0.46439328789711
2166 0.464762926101685
2167 0.465027958154678
2168 0.466092467308044
2169 0.466319292783737
2170 0.467733234167099
2171 0.467771798372269
2172 0.46829691529274
2173 0.469165861606598
2174 0.470207184553146
2175 0.470221638679504
2176 0.470640540122986
2177 0.471104562282562
2178 0.471261650323868
2179 0.472497314214706
2180 0.473047882318497
2181 0.474216401576996
2182 0.474833160638809
2183 0.474944889545441
2184 0.47501602768898
2185 0.475075155496597
2186 0.475747793912888
2187 0.476548731327057
2188 0.476917713880539
2189 0.477801620960236
2190 0.478229403495789
2191 0.478472113609314
2192 0.478740245103836
2193 0.478881180286407
2194 0.478881508111954
2195 0.480284690856934
2196 0.480873286724091
2197 0.481134086847305
2198 0.481442958116531
2199 0.48203319311142
2200 0.482834607362747
2201 0.48322519659996
2202 0.484592527151108
2203 0.484967589378357
2204 0.48551869392395
2205 0.485525280237198
2206 0.486682832241058
2207 0.487756103277206
2208 0.487991362810135
2209 0.488945603370667
2210 0.489417791366577
2211 0.490771412849426
2212 0.491682499647141
2213 0.491867125034332
2214 0.492201060056686
2215 0.492600440979004
2216 0.492786169052124
2217 0.493007153272629
2218 0.493176132440567
2219 0.495508402585983
2220 0.496167987585068
2221 0.496476233005524
2222 0.49653834104538
2223 0.497087717056274
2224 0.499253571033478
2225 0.499258667230606
2226 0.499494165182114
2227 0.499496608972549
2228 0.500950038433075
2229 0.502637565135956
2230 0.503707826137543
2231 0.504393756389618
2232 0.504448115825653
2233 0.504485964775085
2234 0.505021810531616
2235 0.505052328109741
2236 0.507910788059235
2237 0.507988750934601
2238 0.508708417415619
2239 0.509119868278503
2240 0.509275853633881
2241 0.509583234786987
2242 0.509711146354675
2243 0.509998917579651
2244 0.510673522949219
2245 0.510813355445862
2246 0.512717425823212
2247 0.513333857059479
2248 0.514284253120422
2249 0.514297068119049
2250 0.514549434185028
2251 0.516543984413147
2252 0.517112493515015
2253 0.517532885074615
2254 0.517596065998077
2255 0.518929183483124
2256 0.51942104101181
2257 0.523258030414581
2258 0.524819910526276
2259 0.525320053100586
2260 0.526797890663147
2261 0.526979029178619
2262 0.527693510055542
2263 0.530159533023834
2264 0.530924260616302
2265 0.531031787395477
2266 0.53117847442627
2267 0.531396150588989
2268 0.53202611207962
2269 0.532094061374664
2270 0.53211897611618
2271 0.53395676612854
2272 0.534545660018921
2273 0.534986734390259
2274 0.537490785121918
2275 0.539083540439606
2276 0.539263069629669
2277 0.539871215820312
2278 0.540808200836182
2279 0.541318595409393
2280 0.541897058486938
2281 0.54386568069458
2282 0.543907582759857
2283 0.546357750892639
2284 0.54662811756134
2285 0.547077894210815
2286 0.547923862934113
2287 0.550115287303925
2288 0.55034989118576
2289 0.552757322788239
2290 0.552918434143066
2291 0.552947163581848
2292 0.55442076921463
2293 0.555446267127991
2294 0.557739973068237
2295 0.558429598808289
2296 0.559474885463715
2297 0.560587525367737
2298 0.561901271343231
2299 0.56192821264267
2300 0.562244713306427
2301 0.562515079975128
2302 0.56324690580368
2303 0.563302457332611
2304 0.566643178462982
2305 0.567650318145752
2306 0.56797856092453
2307 0.571674108505249
2308 0.572645127773285
2309 0.573407769203186
2310 0.575786828994751
2311 0.578131556510925
2312 0.578300476074219
2313 0.578379154205322
2314 0.579220294952393
2315 0.580602645874023
2316 0.580984234809875
2317 0.581361651420593
2318 0.581798374652863
2319 0.582262396812439
2320 0.583235681056976
2321 0.586158037185669
2322 0.586327731609344
2323 0.589875817298889
2324 0.590828061103821
2325 0.592802822589874
2326 0.595404505729675
2327 0.595637679100037
2328 0.599007189273834
2329 0.600594162940979
2330 0.601223766803741
2331 0.601884067058563
2332 0.60209047794342
2333 0.60508131980896
2334 0.606175899505615
2335 0.606704473495483
2336 0.60888147354126
2337 0.609826326370239
2338 0.61185610294342
2339 0.614597618579865
2340 0.616893708705902
2341 0.617641687393188
2342 0.618232429027557
2343 0.618650376796722
2344 0.618878066539764
2345 0.619468331336975
2346 0.619500041007996
2347 0.620350182056427
2348 0.620625078678131
2349 0.626814365386963
2350 0.62753164768219
2351 0.62788063287735
2352 0.628606200218201
2353 0.628783762454987
2354 0.628788352012634
2355 0.630427956581116
2356 0.63155996799469
2357 0.635491251945496
2358 0.637982547283173
2359 0.63911235332489
2360 0.641592502593994
2361 0.641614556312561
2362 0.64216810464859
2363 0.642821967601776
2364 0.645150005817413
2365 0.646066427230835
2366 0.64970600605011
2367 0.652219712734222
2368 0.653352737426758
2369 0.655608236789703
2370 0.656359910964966
2371 0.663600325584412
2372 0.664631247520447
2373 0.669648110866547
2374 0.672074854373932
2375 0.672893047332764
2376 0.676863849163055
2377 0.676966190338135
2378 0.67702579498291
2379 0.681818425655365
2380 0.682257831096649
2381 0.682343780994415
2382 0.682709693908691
2383 0.683608770370483
2384 0.684163689613342
2385 0.684236705303192
2386 0.684546530246735
2387 0.686466574668884
2388 0.691882729530334
2389 0.691929161548615
2390 0.694366335868835
2391 0.694420695304871
2392 0.694503426551819
2393 0.696781694889069
2394 0.701115369796753
2395 0.703741371631622
2396 0.704713046550751
2397 0.705280423164368
2398 0.710825562477112
2399 0.719521999359131
2400 0.720894038677216
2401 0.72318172454834
2402 0.723884642124176
2403 0.72849577665329
2404 0.735000848770142
2405 0.735155940055847
2406 0.737383902072906
2407 0.739008545875549
2408 0.749080955982208
2409 0.751586019992828
2410 0.756540894508362
2411 0.757007420063019
2412 0.757140040397644
2413 0.758332431316376
2414 0.762569606304169
2415 0.771494626998901
2416 0.774853050708771
2417 0.785332083702087
2418 0.788455069065094
2419 0.790764391422272
2420 0.790865361690521
2421 0.795246243476868
2422 0.795927345752716
2423 0.802049517631531
2424 0.803065299987793
2425 0.804511964321136
2426 0.806486427783966
2427 0.806672990322113
2428 0.808180153369904
2429 0.811227321624756
2430 0.811237692832947
2431 0.817450225353241
2432 0.82477855682373
2433 0.829571843147278
2434 0.832711338996887
2435 0.837719023227692
2436 0.837795317173004
2437 0.844807684421539
2438 0.84588360786438
2439 0.847449123859406
2440 0.852183640003204
2441 0.864937603473663
2442 0.8708136677742
2443 0.872731924057007
2444 0.874420583248138
2445 0.875812828540802
2446 0.876275897026062
2447 0.925911784172058
2448 0.928364038467407
2449 0.933235764503479
2450 0.950028359889984
2451 0.957827389240265
2452 0.973543882369995
2453 0.979317128658295
2454 0.982926845550537
2455 1.0053950548172
2456 1.01768553256989
2457 1.03681421279907
2458 1.05855643749237
2459 1.07075798511505
2460 1.08282613754272
2461 1.0833193063736
2462 1.10197997093201
2463 1.12373483181
2464 1.12434124946594
2465 1.13530445098877
2466 1.14082527160645
2467 1.15017831325531
2468 1.15571796894073
2469 1.16088092327118
2470 1.22178089618683
2471 1.23228919506073
2472 1.24769330024719
2473 1.2491911649704
2474 1.44167637825012
2475 1.46294498443604
2476 1.50668609142303
2477 1.52821469306946
2478 1.61360192298889
2479 1.62159359455109
2480 1.6643944978714
2481 1.69525289535522
2482 1.69849050045013
2483 1.83820176124573
2484 1.85308384895325
2485 1.89260542392731
2486 1.92042195796967
2487 2.030029296875
2488 2.14157795906067
2489 2.18025350570679
2490 2.25075030326843
2491 2.25809454917908
2492 2.66390490531921
2493 2.70606064796448
};
\addplot [color3]
table {%
0 0.0906189680099487
1 0.0912636965513229
2 0.0930445790290833
3 0.101415820419788
4 0.103118650615215
5 0.104292385280132
6 0.105100780725479
7 0.105408549308777
8 0.106171101331711
9 0.107201904058456
10 0.107337757945061
11 0.107444800436497
12 0.107513681054115
13 0.108455896377563
14 0.108532682061195
15 0.110029377043247
16 0.110427714884281
17 0.110473148524761
18 0.111042365431786
19 0.111829310655594
20 0.112043462693691
21 0.112079553306103
22 0.112162433564663
23 0.112876832485199
24 0.113864801824093
25 0.114070408046246
26 0.114439815282822
27 0.11448035389185
28 0.114577919244766
29 0.115099228918552
30 0.116448789834976
31 0.116815447807312
32 0.116940796375275
33 0.117130070924759
34 0.117138393223286
35 0.117252178490162
36 0.117612555623055
37 0.118573769927025
38 0.118794694542885
39 0.11897474527359
40 0.119540639221668
41 0.120387956500053
42 0.120654918253422
43 0.120774887502193
44 0.120921887457371
45 0.120932266116142
46 0.121161721646786
47 0.121494106948376
48 0.121613934636116
49 0.121725037693977
50 0.122142285108566
51 0.122301310300827
52 0.122455656528473
53 0.122937500476837
54 0.123243406414986
55 0.123703099787235
56 0.123862646520138
57 0.124143347144127
58 0.124211639165878
59 0.124437868595123
60 0.124557912349701
61 0.124616235494614
62 0.124798126518726
63 0.124809935688972
64 0.125091597437859
65 0.125232338905334
66 0.125801503658295
67 0.125820159912109
68 0.125940516591072
69 0.125983253121376
70 0.126261010766029
71 0.126378104090691
72 0.126746416091919
73 0.126815527677536
74 0.12683230638504
75 0.127149417996407
76 0.127168893814087
77 0.127220794558525
78 0.127296313643456
79 0.127985686063766
80 0.127993166446686
81 0.128098368644714
82 0.128276333212852
83 0.128840297460556
84 0.128902018070221
85 0.129454091191292
86 0.129545301198959
87 0.129811763763428
88 0.130479082465172
89 0.130567878484726
90 0.131006494164467
91 0.131007149815559
92 0.131452664732933
93 0.131510779261589
94 0.13156870007515
95 0.13175505399704
96 0.131756708025932
97 0.131871804594994
98 0.131952911615372
99 0.132091224193573
100 0.13232858479023
101 0.133028775453568
102 0.133077830076218
103 0.133821099996567
104 0.133826285600662
105 0.133903637528419
106 0.133962228894234
107 0.134016573429108
108 0.134533494710922
109 0.134553238749504
110 0.134776756167412
111 0.134897604584694
112 0.135284900665283
113 0.13554722070694
114 0.136024639010429
115 0.13611875474453
116 0.136123582720757
117 0.136153861880302
118 0.136333003640175
119 0.136435106396675
120 0.136539116501808
121 0.136689066886902
122 0.136873051524162
123 0.137021541595459
124 0.137035116553307
125 0.137120872735977
126 0.137229219079018
127 0.137359917163849
128 0.13745354115963
129 0.13746178150177
130 0.137579008936882
131 0.137758299708366
132 0.137886464595795
133 0.138033911585808
134 0.138912633061409
135 0.139201030135155
136 0.139215722680092
137 0.139339044690132
138 0.139623880386353
139 0.139684617519379
140 0.139812588691711
141 0.139893233776093
142 0.13991641998291
143 0.140398919582367
144 0.140503868460655
145 0.140526115894318
146 0.14055959880352
147 0.1407071352005
148 0.140713840723038
149 0.140798449516296
150 0.14090521633625
151 0.141040846705437
152 0.141208812594414
153 0.141267538070679
154 0.141291111707687
155 0.141323819756508
156 0.141369834542274
157 0.141542941331863
158 0.141657844185829
159 0.141675695776939
160 0.141721099615097
161 0.142125830054283
162 0.142222240567207
163 0.142242774367332
164 0.142244756221771
165 0.142395198345184
166 0.142411127686501
167 0.142416656017303
168 0.142539709806442
169 0.142752185463905
170 0.142867967486382
171 0.142877608537674
172 0.142911180853844
173 0.143056944012642
174 0.143098130822182
175 0.143294021487236
176 0.143466293811798
177 0.143717482686043
178 0.14381904900074
179 0.143873304128647
180 0.144113913178444
181 0.144161239266396
182 0.144166395068169
183 0.144222259521484
184 0.144322231411934
185 0.14437972009182
186 0.144457265734673
187 0.144737482070923
188 0.144858837127686
189 0.144948527216911
190 0.144949227571487
191 0.145184740424156
192 0.145470827817917
193 0.145868390798569
194 0.146040961146355
195 0.146297618746758
196 0.146597564220428
197 0.146794646978378
198 0.146797999739647
199 0.146932169795036
200 0.147073194384575
201 0.147254794836044
202 0.147503182291985
203 0.147521257400513
204 0.147677406668663
205 0.147944211959839
206 0.147944584488869
207 0.14804707467556
208 0.148327380418777
209 0.148413732647896
210 0.1487657725811
211 0.148770675063133
212 0.14886486530304
213 0.148883312940598
214 0.149034112691879
215 0.149041429162025
216 0.149130865931511
217 0.149270728230476
218 0.149288326501846
219 0.149305269122124
220 0.149468973278999
221 0.149822577834129
222 0.149932906031609
223 0.150008648633957
224 0.150267615914345
225 0.150465920567513
226 0.1505296677351
227 0.150547623634338
228 0.150607630610466
229 0.150618657469749
230 0.150904968380928
231 0.15096740424633
232 0.151086151599884
233 0.15121154487133
234 0.151339948177338
235 0.151354908943176
236 0.151363953948021
237 0.151401907205582
238 0.151442363858223
239 0.151446238160133
240 0.151650816202164
241 0.151725843548775
242 0.151850610971451
243 0.151919588446617
244 0.151981338858604
245 0.152031660079956
246 0.152070105075836
247 0.152087673544884
248 0.152112111449242
249 0.152176529169083
250 0.152389630675316
251 0.152397483587265
252 0.152429640293121
253 0.152535647153854
254 0.152667030692101
255 0.15272356569767
256 0.152736201882362
257 0.152839243412018
258 0.152921870350838
259 0.152922913432121
260 0.153039500117302
261 0.15310326218605
262 0.153189182281494
263 0.153289914131165
264 0.153416574001312
265 0.153646126389503
266 0.154134929180145
267 0.154334738850594
268 0.154385820031166
269 0.154440388083458
270 0.154528468847275
271 0.154640778899193
272 0.154704704880714
273 0.154735639691353
274 0.155118063092232
275 0.155195653438568
276 0.155444920063019
277 0.155579105019569
278 0.155643254518509
279 0.15599200129509
280 0.156118050217628
281 0.156125605106354
282 0.156300753355026
283 0.156308129429817
284 0.156478717923164
285 0.156642630696297
286 0.156697288155556
287 0.157029002904892
288 0.157032340764999
289 0.157100826501846
290 0.157159671187401
291 0.157274797558784
292 0.157690316438675
293 0.157700508832932
294 0.15780183672905
295 0.157916158437729
296 0.157993644475937
297 0.158006072044373
298 0.158345013856888
299 0.158360406756401
300 0.158444881439209
301 0.15857769548893
302 0.158584430813789
303 0.158686369657516
304 0.158730983734131
305 0.158796980977058
306 0.159004494547844
307 0.159088477492332
308 0.159216895699501
309 0.159569844603539
310 0.159666106104851
311 0.159707203507423
312 0.15974622964859
313 0.15992496907711
314 0.160055980086327
315 0.160071089863777
316 0.160175085067749
317 0.160292893648148
318 0.160374715924263
319 0.160425558686256
320 0.160426840186119
321 0.160452216863632
322 0.160492703318596
323 0.16055366396904
324 0.160569876432419
325 0.160587713122368
326 0.16059085726738
327 0.160616368055344
328 0.16075225174427
329 0.160776749253273
330 0.16078208386898
331 0.160816043615341
332 0.160906910896301
333 0.160965725779533
334 0.161001965403557
335 0.161035344004631
336 0.161211431026459
337 0.16122567653656
338 0.161410585045815
339 0.161594063043594
340 0.161780953407288
341 0.161869421601295
342 0.161872252821922
343 0.161876171827316
344 0.162011727690697
345 0.16213171184063
346 0.162266790866852
347 0.162296757102013
348 0.16231831908226
349 0.162571668624878
350 0.162573665380478
351 0.162578865885735
352 0.162596628069878
353 0.162598475813866
354 0.162703067064285
355 0.162857219576836
356 0.163056641817093
357 0.163131698966026
358 0.163247480988503
359 0.163448333740234
360 0.163672938942909
361 0.16372138261795
362 0.163850784301758
363 0.163933858275414
364 0.164088770747185
365 0.164122134447098
366 0.164141610264778
367 0.164293318986893
368 0.164339736104012
369 0.164364039897919
370 0.16444981098175
371 0.164479225873947
372 0.164541125297546
373 0.164700269699097
374 0.164705872535706
375 0.164733931422234
376 0.164823800325394
377 0.1649349629879
378 0.165054202079773
379 0.165157079696655
380 0.165181800723076
381 0.165184020996094
382 0.165460735559464
383 0.165476128458977
384 0.165512397885323
385 0.165561661124229
386 0.165641710162163
387 0.166070401668549
388 0.166082143783569
389 0.166188463568687
390 0.166310682892799
391 0.166337311267853
392 0.16653448343277
393 0.166572257876396
394 0.166576951742172
395 0.166591107845306
396 0.166605293750763
397 0.166609466075897
398 0.166656792163849
399 0.166694447398186
400 0.166703701019287
401 0.166731864213943
402 0.166798785328865
403 0.16732682287693
404 0.167342379689217
405 0.16737973690033
406 0.167393743991852
407 0.167401820421219
408 0.167433395981789
409 0.167451858520508
410 0.167490676045418
411 0.167588770389557
412 0.167769953608513
413 0.167806699872017
414 0.16812501847744
415 0.168233722448349
416 0.168264746665955
417 0.168297171592712
418 0.168458387255669
419 0.168467953801155
420 0.168530404567719
421 0.168554991483688
422 0.168669387698174
423 0.168884053826332
424 0.168925195932388
425 0.168971851468086
426 0.168973311781883
427 0.169062599539757
428 0.169194087386131
429 0.169206351041794
430 0.169249758124352
431 0.1693065315485
432 0.169536784291267
433 0.169896736741066
434 0.170221284031868
435 0.170288160443306
436 0.170404076576233
437 0.170446440577507
438 0.170472517609596
439 0.170589938759804
440 0.170682057738304
441 0.17070834338665
442 0.170719191431999
443 0.170747950673103
444 0.170762494206429
445 0.171015739440918
446 0.171090602874756
447 0.171181038022041
448 0.171218380331993
449 0.171251803636551
450 0.1714828312397
451 0.171562105417252
452 0.171625539660454
453 0.171749591827393
454 0.171770885586739
455 0.171789646148682
456 0.171825379133224
457 0.171959489583969
458 0.172002628445625
459 0.172037035226822
460 0.17208556830883
461 0.172090992331505
462 0.172128275036812
463 0.172161504626274
464 0.172170251607895
465 0.172204107046127
466 0.172337979078293
467 0.172533854842186
468 0.172547623515129
469 0.172619611024857
470 0.172636672854424
471 0.172667488455772
472 0.172882497310638
473 0.172895818948746
474 0.172910660505295
475 0.172959879040718
476 0.173073783516884
477 0.173084065318108
478 0.173139467835426
479 0.173177182674408
480 0.173255667090416
481 0.173279240727425
482 0.173382624983788
483 0.173458814620972
484 0.173484191298485
485 0.173488035798073
486 0.17356438934803
487 0.173570305109024
488 0.173671945929527
489 0.173831522464752
490 0.173897475004196
491 0.173956796526909
492 0.174033343791962
493 0.174211382865906
494 0.174219980835915
495 0.174248412251472
496 0.174324974417686
497 0.174508199095726
498 0.174620985984802
499 0.174719631671906
500 0.174723565578461
501 0.174864023923874
502 0.174893870949745
503 0.174923345446587
504 0.174987554550171
505 0.175085037946701
506 0.175087422132492
507 0.175101667642593
508 0.175218626856804
509 0.175471648573875
510 0.175548925995827
511 0.175670921802521
512 0.175767183303833
513 0.175960391759872
514 0.176178812980652
515 0.176364406943321
516 0.176368817687035
517 0.176392152905464
518 0.176467418670654
519 0.176500141620636
520 0.176505282521248
521 0.176602929830551
522 0.176745936274529
523 0.177011623978615
524 0.177122205495834
525 0.177191734313965
526 0.177232906222343
527 0.177336022257805
528 0.177362322807312
529 0.177381113171577
530 0.177383661270142
531 0.177503988146782
532 0.177543669939041
533 0.177592054009438
534 0.17763563990593
535 0.177760317921638
536 0.177894473075867
537 0.177954435348511
538 0.178301647305489
539 0.178358986973763
540 0.17840264737606
541 0.178466722369194
542 0.178611353039742
543 0.178626209497452
544 0.178942278027534
545 0.178943321108818
546 0.17895781993866
547 0.178961202502251
548 0.178969964385033
549 0.17902173101902
550 0.179058104753494
551 0.179092779755592
552 0.179155588150024
553 0.179171964526176
554 0.179227754473686
555 0.17922867834568
556 0.179238930344582
557 0.179416418075562
558 0.179447308182716
559 0.179518908262253
560 0.179827257990837
561 0.179827630519867
562 0.179869219660759
563 0.179954797029495
564 0.179980307817459
565 0.179983466863632
566 0.180092602968216
567 0.18010188639164
568 0.180127322673798
569 0.180182799696922
570 0.180202543735504
571 0.180415719747543
572 0.180446714162827
573 0.180510491132736
574 0.180511876940727
575 0.180630773305893
576 0.180640831589699
577 0.180677428841591
578 0.180704101920128
579 0.180724486708641
580 0.180867835879326
581 0.180920615792274
582 0.180962771177292
583 0.181005835533142
584 0.181023702025414
585 0.181081682443619
586 0.181091070175171
587 0.181213572621346
588 0.181283861398697
589 0.181370496749878
590 0.181478977203369
591 0.181523114442825
592 0.181552171707153
593 0.181639119982719
594 0.18167769908905
595 0.18194255232811
596 0.181950867176056
597 0.181975483894348
598 0.181978166103363
599 0.182048827409744
600 0.182251840829849
601 0.182370960712433
602 0.182427287101746
603 0.182460144162178
604 0.18250073492527
605 0.182605564594269
606 0.182665407657623
607 0.182753890752792
608 0.18278831243515
609 0.182825848460197
610 0.182884857058525
611 0.18295031785965
612 0.183206617832184
613 0.183272689580917
614 0.183279693126678
615 0.183281317353249
616 0.183514282107353
617 0.18357427418232
618 0.183779627084732
619 0.183945149183273
620 0.184104025363922
621 0.184112578630447
622 0.184359073638916
623 0.184446036815643
624 0.184684544801712
625 0.184888407588005
626 0.184997648000717
627 0.184999123215675
628 0.185031250119209
629 0.185118556022644
630 0.18512062728405
631 0.185296043753624
632 0.185346305370331
633 0.185423478484154
634 0.185473799705505
635 0.185504212975502
636 0.185592576861382
637 0.185615301132202
638 0.185693010687828
639 0.185793936252594
640 0.185826882719994
641 0.185910478234291
642 0.185989946126938
643 0.186154216527939
644 0.18618643283844
645 0.186202019453049
646 0.186272591352463
647 0.18635182082653
648 0.18649984896183
649 0.186628207564354
650 0.186647027730942
651 0.186754211783409
652 0.186762511730194
653 0.186762928962708
654 0.186857998371124
655 0.186941117048264
656 0.186997711658478
657 0.187118053436279
658 0.187132582068443
659 0.187156394124031
660 0.18731164932251
661 0.187316924333572
662 0.187354952096939
663 0.187385454773903
664 0.187393665313721
665 0.18744421005249
666 0.187445774674416
667 0.187485218048096
668 0.187531381845474
669 0.187571689486504
670 0.187771499156952
671 0.187779784202576
672 0.187810465693474
673 0.188015013933182
674 0.18812383711338
675 0.188125148415565
676 0.188193991780281
677 0.188203930854797
678 0.188484460115433
679 0.188495442271233
680 0.188526466488838
681 0.18857017159462
682 0.188587129116058
683 0.188603222370148
684 0.188659325242043
685 0.188675597310066
686 0.188759684562683
687 0.188794791698456
688 0.188797578215599
689 0.188820883631706
690 0.188866809010506
691 0.188934549689293
692 0.189066812396049
693 0.189167976379395
694 0.189172014594078
695 0.189302355051041
696 0.18936775624752
697 0.189432546496391
698 0.189509242773056
699 0.189586728811264
700 0.189624398946762
701 0.189634680747986
702 0.189692452549934
703 0.189745217561722
704 0.18978251516819
705 0.189807385206223
706 0.18982321023941
707 0.189882606267929
708 0.189947217702866
709 0.189947798848152
710 0.190004006028175
711 0.190046489238739
712 0.190064713358879
713 0.190129101276398
714 0.190142095088959
715 0.19018167257309
716 0.19022598862648
717 0.190263152122498
718 0.190300345420837
719 0.190314039587975
720 0.190326005220413
721 0.190351650118828
722 0.19039860367775
723 0.190437778830528
724 0.190525084733963
725 0.190692827105522
726 0.190853163599968
727 0.190900638699532
728 0.190934374928474
729 0.191009134054184
730 0.191083699464798
731 0.191108599305153
732 0.191144660115242
733 0.191369459033012
734 0.191491469740868
735 0.191498830914497
736 0.191561490297318
737 0.191722750663757
738 0.191867753863335
739 0.191927284002304
740 0.191957741975784
741 0.191968083381653
742 0.192091628909111
743 0.192100837826729
744 0.192334324121475
745 0.192483335733414
746 0.192517966032028
747 0.192649856209755
748 0.192675158381462
749 0.192848354578018
750 0.192934200167656
751 0.192946672439575
752 0.192957669496536
753 0.192977607250214
754 0.193083301186562
755 0.193140357732773
756 0.193320289254189
757 0.193336203694344
758 0.193368002772331
759 0.193394422531128
760 0.193444490432739
761 0.193575665354729
762 0.193623155355453
763 0.193849742412567
764 0.193883612751961
765 0.193931236863136
766 0.194204062223434
767 0.194433569908142
768 0.194447085261345
769 0.194480359554291
770 0.194500640034676
771 0.194662794470787
772 0.19497574865818
773 0.195023462176323
774 0.195054963231087
775 0.195142433047295
776 0.19530688226223
777 0.195370435714722
778 0.195522353053093
779 0.195788532495499
780 0.19584846496582
781 0.19606240093708
782 0.196106851100922
783 0.196132451295853
784 0.19616062939167
785 0.196452394127846
786 0.196545094251633
787 0.196606278419495
788 0.196648076176643
789 0.196707487106323
790 0.196723714470863
791 0.196728497743607
792 0.196752965450287
793 0.196821615099907
794 0.196824878454208
795 0.196868181228638
796 0.196884036064148
797 0.196953192353249
798 0.197059482336044
799 0.197176724672318
800 0.197355061769485
801 0.197504565119743
802 0.197565406560898
803 0.197579905390739
804 0.197801783680916
805 0.197841539978981
806 0.197865888476372
807 0.197910457849503
808 0.1980951577425
809 0.198133185505867
810 0.198269128799438
811 0.198276937007904
812 0.198584884405136
813 0.198833510279655
814 0.199026212096214
815 0.199038609862328
816 0.19906835258007
817 0.199079215526581
818 0.199091285467148
819 0.199123710393906
820 0.199254050850868
821 0.199574783444405
822 0.199696034193039
823 0.199838191270828
824 0.200018271803856
825 0.200150027871132
826 0.200158521533012
827 0.200201392173767
828 0.200269564986229
829 0.200291395187378
830 0.200293123722076
831 0.200349181890488
832 0.2004154920578
833 0.200484231114388
834 0.200532540678978
835 0.200543284416199
836 0.20062218606472
837 0.200791075825691
838 0.200804054737091
839 0.200883567333221
840 0.200977355241776
841 0.201009184122086
842 0.201336234807968
843 0.201362952589989
844 0.201364085078239
845 0.201562777161598
846 0.201775699853897
847 0.201841130852699
848 0.201878011226654
849 0.201932206749916
850 0.201997384428978
851 0.202068626880646
852 0.202069282531738
853 0.20210237801075
854 0.202146723866463
855 0.202158063650131
856 0.202158704400063
857 0.202254310250282
858 0.202368021011353
859 0.202405646443367
860 0.20263135433197
861 0.2027378231287
862 0.202871307730675
863 0.202941656112671
864 0.202997714281082
865 0.203017935156822
866 0.203090444207191
867 0.203268975019455
868 0.20335790514946
869 0.203457176685333
870 0.203517213463783
871 0.203678369522095
872 0.203681215643883
873 0.203735649585724
874 0.203922733664513
875 0.203963592648506
876 0.203978091478348
877 0.203983798623085
878 0.20399010181427
879 0.203993290662766
880 0.20403365790844
881 0.204111739993095
882 0.20421989262104
883 0.204275116324425
884 0.204349905252457
885 0.204403296113014
886 0.204531326889992
887 0.204533755779266
888 0.204885601997375
889 0.204902619123459
890 0.205046579241753
891 0.20519395172596
892 0.205353409051895
893 0.205452635884285
894 0.205516308546066
895 0.205747738480568
896 0.205831944942474
897 0.206095412373543
898 0.206139788031578
899 0.206163138151169
900 0.20618462562561
901 0.206213802099228
902 0.206266433000565
903 0.206289708614349
904 0.206395238637924
905 0.206441283226013
906 0.206476256251335
907 0.206675633788109
908 0.206684082746506
909 0.206712335348129
910 0.2067511677742
911 0.206816986203194
912 0.206863611936569
913 0.206865936517715
914 0.20687410235405
915 0.207006290555
916 0.207026138901711
917 0.207062721252441
918 0.207062959671021
919 0.207077324390411
920 0.207116007804871
921 0.207186564803123
922 0.207238882780075
923 0.207250207662582
924 0.207312792539597
925 0.207319125533104
926 0.207761347293854
927 0.207877859473228
928 0.208104118704796
929 0.208109974861145
930 0.208194926381111
931 0.208194956183434
932 0.208197325468063
933 0.208219558000565
934 0.2082309871912
935 0.208252504467964
936 0.208307176828384
937 0.208324164152145
938 0.20838238298893
939 0.208608850836754
940 0.209094509482384
941 0.209168389439583
942 0.209286913275719
943 0.209323212504387
944 0.20933236181736
945 0.209342911839485
946 0.209410443902016
947 0.209714889526367
948 0.20973114669323
949 0.209771201014519
950 0.20979905128479
951 0.209826022386551
952 0.209872961044312
953 0.209883838891983
954 0.210063055157661
955 0.210260272026062
956 0.210260421037674
957 0.210389465093613
958 0.210506483912468
959 0.210518524050713
960 0.21054719388485
961 0.210551753640175
962 0.21061971783638
963 0.210686251521111
964 0.21071669459343
965 0.210767492651939
966 0.210791274905205
967 0.211047828197479
968 0.211199000477791
969 0.211221501231194
970 0.211229726672173
971 0.211271867156029
972 0.211329653859138
973 0.211345717310905
974 0.211554557085037
975 0.211563244462013
976 0.211603507399559
977 0.211828619241714
978 0.211838573217392
979 0.21185901761055
980 0.211899235844612
981 0.211922004818916
982 0.211937874555588
983 0.211938247084618
984 0.21195761859417
985 0.212186634540558
986 0.212195679545403
987 0.212222531437874
988 0.21226304769516
989 0.212356671690941
990 0.212392643094063
991 0.212430059909821
992 0.212444707751274
993 0.212469175457954
994 0.212651073932648
995 0.212665915489197
996 0.213016077876091
997 0.213112935423851
998 0.213204875588417
999 0.213249862194061
1000 0.213302597403526
1001 0.213467553257942
1002 0.213635921478271
1003 0.213828980922699
1004 0.213842675089836
1005 0.213861107826233
1006 0.213933065533638
1007 0.214035153388977
1008 0.21430379152298
1009 0.214305236935616
1010 0.214321509003639
1011 0.214352533221245
1012 0.214423298835754
1013 0.214556202292442
1014 0.21458475291729
1015 0.214586615562439
1016 0.214676961302757
1017 0.214752152562141
1018 0.214876294136047
1019 0.21491838991642
1020 0.214944064617157
1021 0.215017974376678
1022 0.21505069732666
1023 0.215168237686157
1024 0.215270265936852
1025 0.215315982699394
1026 0.215349853038788
1027 0.215444728732109
1028 0.215534806251526
1029 0.215565115213394
1030 0.215593382716179
1031 0.21570061147213
1032 0.21606519818306
1033 0.216072514653206
1034 0.216153129935265
1035 0.216280281543732
1036 0.216304630041122
1037 0.21630671620369
1038 0.216334864497185
1039 0.216464415192604
1040 0.216515645384789
1041 0.216538354754448
1042 0.216608807444572
1043 0.216984108090401
1044 0.217017725110054
1045 0.217032641172409
1046 0.217091605067253
1047 0.217206731438637
1048 0.21751706302166
1049 0.2176603525877
1050 0.217784956097603
1051 0.217899039387703
1052 0.218009814620018
1053 0.218114882707596
1054 0.218239158391953
1055 0.218369945883751
1056 0.218445003032684
1057 0.218512177467346
1058 0.21864515542984
1059 0.218694344162941
1060 0.218796297907829
1061 0.21889865398407
1062 0.218923911452293
1063 0.219175711274147
1064 0.219286873936653
1065 0.219367697834969
1066 0.219373375177383
1067 0.219393387436867
1068 0.219660952687263
1069 0.219823271036148
1070 0.219873756170273
1071 0.219891637563705
1072 0.220028191804886
1073 0.220349043607712
1074 0.220622107386589
1075 0.221008270978928
1076 0.221015214920044
1077 0.221127420663834
1078 0.22114609181881
1079 0.221292287111282
1080 0.221337050199509
1081 0.221654176712036
1082 0.221659541130066
1083 0.221674025058746
1084 0.221792042255402
1085 0.221827700734138
1086 0.221872583031654
1087 0.221911296248436
1088 0.221923410892487
1089 0.221934989094734
1090 0.222044095396996
1091 0.222044840455055
1092 0.222059816122055
1093 0.222104698419571
1094 0.222335010766983
1095 0.222636103630066
1096 0.222658634185791
1097 0.222704097628593
1098 0.222744062542915
1099 0.222767025232315
1100 0.222841084003448
1101 0.222928062081337
1102 0.222974270582199
1103 0.223106786608696
1104 0.223171472549438
1105 0.223339095711708
1106 0.223477721214294
1107 0.223581969738007
1108 0.22360223531723
1109 0.223675176501274
1110 0.223778650164604
1111 0.223785728216171
1112 0.223816379904747
1113 0.223907962441444
1114 0.223964601755142
1115 0.224020272493362
1116 0.224066853523254
1117 0.224288642406464
1118 0.224331185221672
1119 0.224399521946907
1120 0.224445551633835
1121 0.224469944834709
1122 0.224509701132774
1123 0.224556297063828
1124 0.224769771099091
1125 0.224792063236237
1126 0.224970251321793
1127 0.225225433707237
1128 0.22543765604496
1129 0.225437715649605
1130 0.225650608539581
1131 0.225730702280998
1132 0.225896790623665
1133 0.22594028711319
1134 0.226203605532646
1135 0.226310282945633
1136 0.226509973406792
1137 0.2266745865345
1138 0.22679229080677
1139 0.226912930607796
1140 0.226914808154106
1141 0.226950883865356
1142 0.227092057466507
1143 0.227161303162575
1144 0.227202296257019
1145 0.227262228727341
1146 0.227300345897675
1147 0.227316364645958
1148 0.227410644292831
1149 0.227457284927368
1150 0.227458536624908
1151 0.227753847837448
1152 0.227865949273109
1153 0.227885410189629
1154 0.22791513800621
1155 0.22809861600399
1156 0.228106051683426
1157 0.228121563792229
1158 0.228160813450813
1159 0.228215947747231
1160 0.228291854262352
1161 0.228350609540939
1162 0.228475868701935
1163 0.228524535894394
1164 0.228607758879662
1165 0.228711426258087
1166 0.228752180933952
1167 0.228806957602501
1168 0.228812083601952
1169 0.228849202394485
1170 0.229002103209496
1171 0.229034751653671
1172 0.229043737053871
1173 0.229105114936829
1174 0.229422435164452
1175 0.229430988430977
1176 0.229465559124947
1177 0.229542046785355
1178 0.22957356274128
1179 0.229594424366951
1180 0.229620814323425
1181 0.229966267943382
1182 0.229984238743782
1183 0.230000257492065
1184 0.230085968971252
1185 0.230258241295815
1186 0.230328589677811
1187 0.230379074811935
1188 0.230569317936897
1189 0.230708613991737
1190 0.230788201093674
1191 0.230795815587044
1192 0.231362611055374
1193 0.231462448835373
1194 0.231579139828682
1195 0.231768563389778
1196 0.231795594096184
1197 0.231844961643219
1198 0.231902286410332
1199 0.231969341635704
1200 0.232170641422272
1201 0.232174202799797
1202 0.232581749558449
1203 0.232698187232018
1204 0.23288968205452
1205 0.233087241649628
1206 0.233174368739128
1207 0.233338236808777
1208 0.23337396979332
1209 0.233626216650009
1210 0.233668252825737
1211 0.233702272176743
1212 0.233707666397095
1213 0.233784049749374
1214 0.233810678124428
1215 0.233968243002892
1216 0.233989074826241
1217 0.234059453010559
1218 0.234117269515991
1219 0.234613388776779
1220 0.234687387943268
1221 0.234731793403625
1222 0.234749630093575
1223 0.235026568174362
1224 0.23511777818203
1225 0.235212594270706
1226 0.235247388482094
1227 0.235383719205856
1228 0.235388025641441
1229 0.235390931367874
1230 0.235407814383507
1231 0.235443398356438
1232 0.235631078481674
1233 0.235709890723228
1234 0.235874101519585
1235 0.23590075969696
1236 0.235925659537315
1237 0.235927999019623
1238 0.235944196581841
1239 0.236011654138565
1240 0.236051023006439
1241 0.23619070649147
1242 0.236261457204819
1243 0.236306488513947
1244 0.236323937773705
1245 0.236407041549683
1246 0.236422747373581
1247 0.236465841531754
1248 0.236630201339722
1249 0.236647441983223
1250 0.23668447136879
1251 0.236732795834541
1252 0.23681503534317
1253 0.236958742141724
1254 0.237036257982254
1255 0.237050279974937
1256 0.237176671624184
1257 0.237300395965576
1258 0.237622156739235
1259 0.237640038132668
1260 0.237673833966255
1261 0.237723305821419
1262 0.237904980778694
1263 0.237990349531174
1264 0.238013982772827
1265 0.238030463457108
1266 0.238202378153801
1267 0.238314896821976
1268 0.238319143652916
1269 0.238332003355026
1270 0.238333597779274
1271 0.238362401723862
1272 0.238492518663406
1273 0.238717317581177
1274 0.238968446850777
1275 0.238992124795914
1276 0.239144548773766
1277 0.239237442612648
1278 0.239267185330391
1279 0.239278256893158
1280 0.239551305770874
1281 0.239705950021744
1282 0.239763513207436
1283 0.239856481552124
1284 0.239962041378021
1285 0.239980116486549
1286 0.240053817629814
1287 0.240118563175201
1288 0.240193590521812
1289 0.240266472101212
1290 0.24033235013485
1291 0.240377798676491
1292 0.240422159433365
1293 0.240531295537949
1294 0.240547761321068
1295 0.240574330091476
1296 0.240600124001503
1297 0.240998461842537
1298 0.241037875413895
1299 0.241090446710587
1300 0.241141334176064
1301 0.241218075156212
1302 0.241276919841766
1303 0.241305470466614
1304 0.241323873400688
1305 0.241423189640045
1306 0.241432011127472
1307 0.241573795676231
1308 0.241582170128822
1309 0.241774052381516
1310 0.241814628243446
1311 0.242096096277237
1312 0.242115169763565
1313 0.242173761129379
1314 0.242203608155251
1315 0.242231771349907
1316 0.242299005389214
1317 0.242329150438309
1318 0.242329940199852
1319 0.242342680692673
1320 0.242455780506134
1321 0.24257804453373
1322 0.242584213614464
1323 0.24264307320118
1324 0.242674335837364
1325 0.242943674325943
1326 0.242950707674026
1327 0.242997914552689
1328 0.243014618754387
1329 0.243139073252678
1330 0.243143454194069
1331 0.243204310536385
1332 0.243228569626808
1333 0.243273198604584
1334 0.243435695767403
1335 0.243486508727074
1336 0.243500292301178
1337 0.243504852056503
1338 0.243600398302078
1339 0.243622362613678
1340 0.243665054440498
1341 0.243746981024742
1342 0.243918612599373
1343 0.244130373001099
1344 0.244469150900841
1345 0.244523525238037
1346 0.244637697935104
1347 0.244693279266357
1348 0.244806364178658
1349 0.244823768734932
1350 0.244902923703194
1351 0.245022222399712
1352 0.2452043145895
1353 0.245222821831703
1354 0.245484679937363
1355 0.24560384452343
1356 0.245640188455582
1357 0.245677709579468
1358 0.245687589049339
1359 0.245785996317863
1360 0.245965629816055
1361 0.246050789952278
1362 0.246185675263405
1363 0.246407449245453
1364 0.246441066265106
1365 0.246458500623703
1366 0.246519133448601
1367 0.247022017836571
1368 0.247095584869385
1369 0.247569605708122
1370 0.247644767165184
1371 0.247890949249268
1372 0.247950002551079
1373 0.247972264885902
1374 0.248104631900787
1375 0.248119592666626
1376 0.248322978615761
1377 0.248502120375633
1378 0.248693346977234
1379 0.248777225613594
1380 0.249003872275352
1381 0.249015614390373
1382 0.249039590358734
1383 0.249140322208405
1384 0.249202117323875
1385 0.249220609664917
1386 0.249378144741058
1387 0.249849870800972
1388 0.250024944543839
1389 0.250091135501862
1390 0.250122725963593
1391 0.250141590833664
1392 0.250171989202499
1393 0.25030854344368
1394 0.25035098195076
1395 0.250776290893555
1396 0.250843822956085
1397 0.250899195671082
1398 0.250919550657272
1399 0.251048386096954
1400 0.251106649637222
1401 0.25113183259964
1402 0.251155287027359
1403 0.251191109418869
1404 0.251582652330399
1405 0.25166180729866
1406 0.251668095588684
1407 0.251670330762863
1408 0.251856833696365
1409 0.251926213502884
1410 0.252068102359772
1411 0.252463102340698
1412 0.252538591623306
1413 0.252810299396515
1414 0.253030568361282
1415 0.25309357047081
1416 0.253328084945679
1417 0.253403753042221
1418 0.25356787443161
1419 0.253576040267944
1420 0.253604739904404
1421 0.253807842731476
1422 0.25381264090538
1423 0.25394731760025
1424 0.253984183073044
1425 0.253996014595032
1426 0.254106879234314
1427 0.25419956445694
1428 0.254355370998383
1429 0.254355877637863
1430 0.254440426826477
1431 0.254466533660889
1432 0.25458151102066
1433 0.25460484623909
1434 0.25466325879097
1435 0.254785478115082
1436 0.254872679710388
1437 0.254957467317581
1438 0.254992783069611
1439 0.25510910153389
1440 0.25527822971344
1441 0.255317509174347
1442 0.255342811346054
1443 0.255599141120911
1444 0.255736023187637
1445 0.255776673555374
1446 0.255941838026047
1447 0.255943447351456
1448 0.256025046110153
1449 0.256125271320343
1450 0.256210386753082
1451 0.256428301334381
1452 0.256503969430923
1453 0.256535619497299
1454 0.256735920906067
1455 0.256770402193069
1456 0.256994426250458
1457 0.257039308547974
1458 0.257235825061798
1459 0.257317990064621
1460 0.257391929626465
1461 0.257994920015335
1462 0.258391737937927
1463 0.25840812921524
1464 0.258483171463013
1465 0.258759737014771
1466 0.258939385414124
1467 0.259264886379242
1468 0.25930380821228
1469 0.259543597698212
1470 0.25966140627861
1471 0.259761303663254
1472 0.260044127702713
1473 0.260160028934479
1474 0.261034607887268
1475 0.261084109544754
1476 0.261327058076859
1477 0.261735469102859
1478 0.26220229268074
1479 0.262382030487061
1480 0.262601971626282
1481 0.262618601322174
1482 0.262765765190125
1483 0.262794435024261
1484 0.262975960969925
1485 0.263144046068192
1486 0.263307332992554
1487 0.263330847024918
1488 0.263381212949753
1489 0.263613849878311
1490 0.263615429401398
1491 0.263632744550705
1492 0.263720691204071
1493 0.263839960098267
1494 0.263902753591537
1495 0.263905555009842
1496 0.264110565185547
1497 0.264117389917374
1498 0.264623254537582
1499 0.264814883470535
1500 0.26483017206192
1501 0.264962941408157
1502 0.265015184879303
1503 0.265171080827713
1504 0.265284895896912
1505 0.265366852283478
1506 0.2653968334198
1507 0.265408515930176
1508 0.265636116266251
1509 0.265999794006348
1510 0.266058266162872
1511 0.26626181602478
1512 0.266300797462463
1513 0.26670315861702
1514 0.266946345567703
1515 0.26711842417717
1516 0.267119884490967
1517 0.267254382371902
1518 0.267260432243347
1519 0.267411828041077
1520 0.267630457878113
1521 0.267645180225372
1522 0.267936438322067
1523 0.268004924058914
1524 0.268039762973785
1525 0.268145531415939
1526 0.26821756362915
1527 0.268444269895554
1528 0.268453299999237
1529 0.268593698740005
1530 0.268678694963455
1531 0.268747270107269
1532 0.268863350152969
1533 0.268951088190079
1534 0.26909527182579
1535 0.269312351942062
1536 0.269377499818802
1537 0.269434213638306
1538 0.269456177949905
1539 0.269530385732651
1540 0.269611865282059
1541 0.269676983356476
1542 0.269692808389664
1543 0.270205765962601
1544 0.270285248756409
1545 0.270346105098724
1546 0.270346432924271
1547 0.270547240972519
1548 0.270881414413452
1549 0.270895898342133
1550 0.270975768566132
1551 0.271127909421921
1552 0.271159499883652
1553 0.271212726831436
1554 0.271346598863602
1555 0.271375477313995
1556 0.271529763936996
1557 0.271627187728882
1558 0.271652728319168
1559 0.27167534828186
1560 0.271872878074646
1561 0.271949082612991
1562 0.271987944841385
1563 0.272057920694351
1564 0.272218108177185
1565 0.27229106426239
1566 0.272291958332062
1567 0.272373557090759
1568 0.272386521100998
1569 0.272454738616943
1570 0.272470414638519
1571 0.272618472576141
1572 0.272849678993225
1573 0.272856861352921
1574 0.273297220468521
1575 0.273659437894821
1576 0.273712933063507
1577 0.273766368627548
1578 0.273904144763947
1579 0.273952394723892
1580 0.273989081382751
1581 0.274093478918076
1582 0.274147838354111
1583 0.274201393127441
1584 0.274403780698776
1585 0.274431735277176
1586 0.274512022733688
1587 0.27467605471611
1588 0.274693220853806
1589 0.274715214967728
1590 0.274798959493637
1591 0.274817526340485
1592 0.275349110364914
1593 0.275401324033737
1594 0.275490909814835
1595 0.275640428066254
1596 0.275998473167419
1597 0.27617284655571
1598 0.276230245828629
1599 0.276303470134735
1600 0.27642223238945
1601 0.276647746562958
1602 0.276756852865219
1603 0.276849001646042
1604 0.276874929666519
1605 0.277381032705307
1606 0.277544260025024
1607 0.278305917978287
1608 0.278391093015671
1609 0.278542935848236
1610 0.278561770915985
1611 0.278641164302826
1612 0.279203057289124
1613 0.279649615287781
1614 0.279863953590393
1615 0.279942393302917
1616 0.279976934194565
1617 0.280039608478546
1618 0.280056029558182
1619 0.280304491519928
1620 0.280356347560883
1621 0.280846327543259
1622 0.280853986740112
1623 0.280883550643921
1624 0.280951529741287
1625 0.28113380074501
1626 0.281330347061157
1627 0.281623035669327
1628 0.281873434782028
1629 0.281914204359055
1630 0.281949043273926
1631 0.282242268323898
1632 0.282589375972748
1633 0.282709300518036
1634 0.282728254795074
1635 0.282750755548477
1636 0.282905489206314
1637 0.283093005418777
1638 0.283130913972855
1639 0.28333568572998
1640 0.283497303724289
1641 0.28425994515419
1642 0.284341931343079
1643 0.28448948264122
1644 0.284600794315338
1645 0.284610360860825
1646 0.284683138132095
1647 0.284819215536118
1648 0.285230696201324
1649 0.28540888428688
1650 0.2855104804039
1651 0.285965591669083
1652 0.286457240581512
1653 0.286521762609482
1654 0.286569356918335
1655 0.286752700805664
1656 0.286847829818726
1657 0.286914527416229
1658 0.287148833274841
1659 0.287157148122787
1660 0.287469059228897
1661 0.287635654211044
1662 0.287660241127014
1663 0.287696719169617
1664 0.288127541542053
1665 0.288306772708893
1666 0.288499742746353
1667 0.288537114858627
1668 0.288770169019699
1669 0.288950204849243
1670 0.289117097854614
1671 0.289143443107605
1672 0.289196938276291
1673 0.28923562169075
1674 0.28965699672699
1675 0.289668798446655
1676 0.28977906703949
1677 0.289804339408875
1678 0.289842128753662
1679 0.290031760931015
1680 0.290308475494385
1681 0.29047304391861
1682 0.290635973215103
1683 0.290653109550476
1684 0.290732085704803
1685 0.290790587663651
1686 0.291100680828094
1687 0.291374236345291
1688 0.291398465633392
1689 0.291454970836639
1690 0.291569203138351
1691 0.291626304388046
1692 0.29176077246666
1693 0.291799128055573
1694 0.291920006275177
1695 0.292153269052505
1696 0.292252272367477
1697 0.292443931102753
1698 0.293668031692505
1699 0.293672531843185
1700 0.293907195329666
1701 0.294240027666092
1702 0.294519126415253
1703 0.294756531715393
1704 0.295235484838486
1705 0.295417308807373
1706 0.295515239238739
1707 0.295754581689835
1708 0.296144306659698
1709 0.296153575181961
1710 0.29636687040329
1711 0.296502113342285
1712 0.29680985212326
1713 0.29692941904068
1714 0.297025799751282
1715 0.297326236963272
1716 0.297686189413071
1717 0.297727704048157
1718 0.297891318798065
1719 0.297926306724548
1720 0.298028022050858
1721 0.298657089471817
1722 0.298919439315796
1723 0.299252897500992
1724 0.299381762742996
1725 0.299647361040115
1726 0.299762010574341
1727 0.299824178218842
1728 0.299914449453354
1729 0.299953162670135
1730 0.300092101097107
1731 0.30012059211731
1732 0.300352334976196
1733 0.300717651844025
1734 0.300765097141266
1735 0.301455974578857
1736 0.301597207784653
1737 0.301914423704147
1738 0.301938593387604
1739 0.302174240350723
1740 0.302276998758316
1741 0.302351653575897
1742 0.302366018295288
1743 0.302408844232559
1744 0.302462667226791
1745 0.30253267288208
1746 0.302577286958694
1747 0.30289825797081
1748 0.302936851978302
1749 0.302946746349335
1750 0.303054839372635
1751 0.30314964056015
1752 0.303173840045929
1753 0.30329903960228
1754 0.303760886192322
1755 0.303985834121704
1756 0.304431706666946
1757 0.304752081632614
1758 0.304953753948212
1759 0.305025994777679
1760 0.30511462688446
1761 0.305275678634644
1762 0.305341452360153
1763 0.305386334657669
1764 0.305714577436447
1765 0.305744081735611
1766 0.306048691272736
1767 0.306578874588013
1768 0.306842625141144
1769 0.30701532959938
1770 0.307187885046005
1771 0.30745130777359
1772 0.307681918144226
1773 0.308211952447891
1774 0.308280766010284
1775 0.308283060789108
1776 0.308456033468246
1777 0.308618277311325
1778 0.308687895536423
1779 0.308771848678589
1780 0.308809816837311
1781 0.308839738368988
1782 0.308849990367889
1783 0.308859288692474
1784 0.308902978897095
1785 0.309057980775833
1786 0.310812443494797
1787 0.311015218496323
1788 0.311926126480103
1789 0.312578618526459
1790 0.31337183713913
1791 0.313643395900726
1792 0.313661515712738
1793 0.313726216554642
1794 0.314143776893616
1795 0.314261645078659
1796 0.314552575349808
1797 0.314768850803375
1798 0.315125703811646
1799 0.315199494361877
1800 0.315436184406281
1801 0.31610107421875
1802 0.316393047571182
1803 0.31684547662735
1804 0.31702533364296
1805 0.317277193069458
1806 0.317371755838394
1807 0.317523568868637
1808 0.317588597536087
1809 0.317707121372223
1810 0.317997545003891
1811 0.318060338497162
1812 0.318236768245697
1813 0.318335205316544
1814 0.318867832422256
1815 0.319280624389648
1816 0.319719463586807
1817 0.320097267627716
1818 0.320283323526382
1819 0.320352613925934
1820 0.320849865674973
1821 0.321835368871689
1822 0.32248243689537
1823 0.322740435600281
1824 0.322891891002655
1825 0.323150813579559
1826 0.323333233594894
1827 0.323749721050262
1828 0.324039578437805
1829 0.324272572994232
1830 0.324470162391663
1831 0.324477672576904
1832 0.324493378400803
1833 0.325073421001434
1834 0.326015442609787
1835 0.326131731271744
1836 0.326240420341492
1837 0.326256930828094
1838 0.326354771852493
1839 0.326460033655167
1840 0.32655280828476
1841 0.326561033725739
1842 0.327103137969971
1843 0.327333748340607
1844 0.327518910169601
1845 0.327942669391632
1846 0.328516930341721
1847 0.32928141951561
1848 0.329860121011734
1849 0.329886466264725
1850 0.330369740724564
1851 0.330627888441086
1852 0.330820709466934
1853 0.330968171358109
1854 0.331159800291061
1855 0.331223756074905
1856 0.331482231616974
1857 0.331721514463425
1858 0.332106798887253
1859 0.332560032606125
1860 0.332761526107788
1861 0.332829207181931
1862 0.333055287599564
1863 0.33314248919487
1864 0.33335754275322
1865 0.3338682949543
1866 0.334105134010315
1867 0.334172934293747
1868 0.334305942058563
1869 0.334365546703339
1870 0.334863245487213
1871 0.33487668633461
1872 0.334916800260544
1873 0.335048466920853
1874 0.33515402674675
1875 0.335265129804611
1876 0.335408508777618
1877 0.335925668478012
1878 0.335961908102036
1879 0.336089104413986
1880 0.336365073919296
1881 0.336406588554382
1882 0.33643302321434
1883 0.336491078138351
1884 0.3366459608078
1885 0.336698979139328
1886 0.337361544370651
1887 0.337966591119766
1888 0.338170111179352
1889 0.338379621505737
1890 0.338398009538651
1891 0.338599652051926
1892 0.338875144720078
1893 0.338938534259796
1894 0.339362144470215
1895 0.339526951313019
1896 0.340060710906982
1897 0.34028571844101
1898 0.340729027986526
1899 0.340780884027481
1900 0.34093114733696
1901 0.340987801551819
1902 0.341462761163712
1903 0.341563433408737
1904 0.342004060745239
1905 0.34208819270134
1906 0.342402577400208
1907 0.342468529939651
1908 0.342828869819641
1909 0.342886060476303
1910 0.342932552099228
1911 0.343112021684647
1912 0.3431636095047
1913 0.343397468328476
1914 0.343407422304153
1915 0.343787312507629
1916 0.344084084033966
1917 0.344191640615463
1918 0.345612615346909
1919 0.346178323030472
1920 0.34634068608284
1921 0.346571326255798
1922 0.347454577684402
1923 0.347630530595779
1924 0.347748905420303
1925 0.347915351390839
1926 0.348159819841385
1927 0.348311483860016
1928 0.348367094993591
1929 0.348448634147644
1930 0.348737716674805
1931 0.348958849906921
1932 0.349049508571625
1933 0.349108844995499
1934 0.35014209151268
1935 0.350204735994339
1936 0.350373893976212
1937 0.350623160600662
1938 0.350757092237473
1939 0.350965082645416
1940 0.351122796535492
1941 0.351417452096939
1942 0.351681381464005
1943 0.352244406938553
1944 0.353305250406265
1945 0.353386551141739
1946 0.353547960519791
1947 0.353614151477814
1948 0.35411348938942
1949 0.355204582214355
1950 0.355303049087524
1951 0.355840921401978
1952 0.355988144874573
1953 0.356579422950745
1954 0.356717169284821
1955 0.357503145933151
1956 0.357633054256439
1957 0.357900500297546
1958 0.358231782913208
1959 0.358242154121399
1960 0.358358293771744
1961 0.358360081911087
1962 0.358590096235275
1963 0.35886424779892
1964 0.358871608972549
1965 0.359205305576324
1966 0.359697103500366
1967 0.359765917062759
1968 0.360320508480072
1969 0.360395461320877
1970 0.36040535569191
1971 0.360550880432129
1972 0.360564053058624
1973 0.360839039087296
1974 0.361201226711273
1975 0.361298590898514
1976 0.361379235982895
1977 0.361436039209366
1978 0.361448049545288
1979 0.361472606658936
1980 0.362147480249405
1981 0.362294018268585
1982 0.362486839294434
1983 0.36274516582489
1984 0.363163322210312
1985 0.363367706537247
1986 0.364178508520126
1987 0.364473104476929
1988 0.364498943090439
1989 0.36574199795723
1990 0.366043120622635
1991 0.366798907518387
1992 0.366967171430588
1993 0.367082387208939
1994 0.368590295314789
1995 0.368713051080704
1996 0.368983447551727
1997 0.369457632303238
1998 0.369899898767471
1999 0.370455116033554
2000 0.370692521333694
2001 0.372489303350449
2002 0.372564554214478
2003 0.37293466925621
2004 0.373009711503983
2005 0.373139381408691
2006 0.373384714126587
2007 0.373708665370941
2008 0.373924672603607
2009 0.373990029096603
2010 0.374860554933548
2011 0.375512331724167
2012 0.375677496194839
2013 0.375780820846558
2014 0.375957757234573
2015 0.37614181637764
2016 0.376520216464996
2017 0.376710653305054
2018 0.376751631498337
2019 0.376833289861679
2020 0.377350717782974
2021 0.377498239278793
2022 0.377736449241638
2023 0.378082692623138
2024 0.378176808357239
2025 0.37828466296196
2026 0.378640919923782
2027 0.379256933927536
2028 0.379733890295029
2029 0.379783987998962
2030 0.380049109458923
2031 0.380261957645416
2032 0.380782514810562
2033 0.380916595458984
2034 0.381058692932129
2035 0.381144016981125
2036 0.381457030773163
2037 0.381490051746368
2038 0.381498903036118
2039 0.381576657295227
2040 0.38162162899971
2041 0.38194414973259
2042 0.382138907909393
2043 0.38259756565094
2044 0.382660150527954
2045 0.383318811655045
2046 0.384268015623093
2047 0.384416073560715
2048 0.384799242019653
2049 0.384820252656937
2050 0.385529041290283
2051 0.385734021663666
2052 0.386091411113739
2053 0.38680174946785
2054 0.387304842472076
2055 0.388552099466324
2056 0.388598680496216
2057 0.388835161924362
2058 0.389307141304016
2059 0.389779359102249
2060 0.389848113059998
2061 0.389998406171799
2062 0.390086233615875
2063 0.390551716089249
2064 0.390746355056763
2065 0.390889495611191
2066 0.391848146915436
2067 0.392896384000778
2068 0.39315128326416
2069 0.39372655749321
2070 0.394108474254608
2071 0.394239544868469
2072 0.39426401257515
2073 0.394341707229614
2074 0.394577026367188
2075 0.394997149705887
2076 0.395150721073151
2077 0.396507829427719
2078 0.397064179182053
2079 0.397378295660019
2080 0.398221433162689
2081 0.398803323507309
2082 0.398891806602478
2083 0.398941338062286
2084 0.399739295244217
2085 0.399905532598495
2086 0.40026992559433
2087 0.400665462017059
2088 0.401127219200134
2089 0.401594251394272
2090 0.401638120412827
2091 0.402338892221451
2092 0.402735441923141
2093 0.403557956218719
2094 0.404924273490906
2095 0.405850738286972
2096 0.406384199857712
2097 0.408263713121414
2098 0.408407270908356
2099 0.408747047185898
2100 0.408839613199234
2101 0.409537702798843
2102 0.409641474485397
2103 0.409710139036179
2104 0.409997254610062
2105 0.410262078046799
2106 0.410915940999985
2107 0.411055564880371
2108 0.411709696054459
2109 0.412005513906479
2110 0.412326633930206
2111 0.412657797336578
2112 0.413616955280304
2113 0.414565205574036
2114 0.415393054485321
2115 0.416092664003372
2116 0.416153103113174
2117 0.416566550731659
2118 0.416792064905167
2119 0.416825801134109
2120 0.4173304438591
2121 0.417405784130096
2122 0.417746663093567
2123 0.4181008040905
2124 0.418537825345993
2125 0.418991357088089
2126 0.419857025146484
2127 0.421432465314865
2128 0.421808660030365
2129 0.422223389148712
2130 0.422415494918823
2131 0.42431852221489
2132 0.425255447626114
2133 0.425325453281403
2134 0.425994783639908
2135 0.426534980535507
2136 0.426931619644165
2137 0.42775696516037
2138 0.429040431976318
2139 0.429333537817001
2140 0.430047899484634
2141 0.430699527263641
2142 0.431433290243149
2143 0.431513845920563
2144 0.431843847036362
2145 0.43218982219696
2146 0.432305216789246
2147 0.432511657476425
2148 0.43296030163765
2149 0.433099091053009
2150 0.433132261037827
2151 0.434325903654099
2152 0.434607625007629
2153 0.435529083013535
2154 0.436781585216522
2155 0.437139987945557
2156 0.437473982572556
2157 0.437703877687454
2158 0.437873721122742
2159 0.43803745508194
2160 0.438185125589371
2161 0.438509106636047
2162 0.439697206020355
2163 0.440364241600037
2164 0.442053288221359
2165 0.442275792360306
2166 0.443146347999573
2167 0.445815324783325
2168 0.446583926677704
2169 0.446675032377243
2170 0.447552293539047
2171 0.447895437479019
2172 0.448072254657745
2173 0.448779374361038
2174 0.450518041849136
2175 0.451505541801453
2176 0.451758801937103
2177 0.453059673309326
2178 0.453464359045029
2179 0.45418706536293
2180 0.454936504364014
2181 0.455836057662964
2182 0.456956416368484
2183 0.457295060157776
2184 0.457337468862534
2185 0.457492113113403
2186 0.458171367645264
2187 0.458906531333923
2188 0.460021674633026
2189 0.460057377815247
2190 0.460241556167603
2191 0.460790783166885
2192 0.460906535387039
2193 0.462744057178497
2194 0.463624566793442
2195 0.464251309633255
2196 0.464726507663727
2197 0.465053975582123
2198 0.466366231441498
2199 0.466890513896942
2200 0.46795991063118
2201 0.468291491270065
2202 0.468737095594406
2203 0.470415741205215
2204 0.470553189516068
2205 0.471155852079391
2206 0.471801668405533
2207 0.472829788923264
2208 0.473040759563446
2209 0.473269402980804
2210 0.473590582609177
2211 0.476138293743134
2212 0.476289957761765
2213 0.476362496614456
2214 0.476379930973053
2215 0.477053940296173
2216 0.477576464414597
2217 0.478285163640976
2218 0.478576064109802
2219 0.480088472366333
2220 0.480464071035385
2221 0.480547398328781
2222 0.481444031000137
2223 0.482249915599823
2224 0.482582420110703
2225 0.483194082975388
2226 0.483409702777863
2227 0.483858019113541
2228 0.48565274477005
2229 0.486986845731735
2230 0.487183004617691
2231 0.488084882497787
2232 0.490205556154251
2233 0.491042792797089
2234 0.492531180381775
2235 0.492885947227478
2236 0.492913037538528
2237 0.493064314126968
2238 0.493996351957321
2239 0.494036763906479
2240 0.494246959686279
2241 0.494349032640457
2242 0.494388967752457
2243 0.494638353586197
2244 0.494908452033997
2245 0.495307594537735
2246 0.495479702949524
2247 0.496568262577057
2248 0.49701315164566
2249 0.498212605714798
2250 0.498410671949387
2251 0.4984390437603
2252 0.498604893684387
2253 0.499378502368927
2254 0.500926613807678
2255 0.501583695411682
2256 0.502368032932281
2257 0.506997406482697
2258 0.507247149944305
2259 0.509204626083374
2260 0.510193347930908
2261 0.511266350746155
2262 0.511506080627441
2263 0.512375295162201
2264 0.513131737709045
2265 0.514666855335236
2266 0.515620470046997
2267 0.515991628170013
2268 0.516423642635345
2269 0.516696512699127
2270 0.516977787017822
2271 0.519365251064301
2272 0.520133078098297
2273 0.521699070930481
2274 0.522055923938751
2275 0.522126853466034
2276 0.523853421211243
2277 0.525505244731903
2278 0.526933014392853
2279 0.528462052345276
2280 0.528465092182159
2281 0.530821800231934
2282 0.531144261360168
2283 0.534125566482544
2284 0.535696148872375
2285 0.536557257175446
2286 0.537254869937897
2287 0.538045048713684
2288 0.538052916526794
2289 0.538996934890747
2290 0.539119362831116
2291 0.539211392402649
2292 0.540171682834625
2293 0.543020308017731
2294 0.544118165969849
2295 0.545633554458618
2296 0.545832514762878
2297 0.54591977596283
2298 0.546673119068146
2299 0.548578262329102
2300 0.548945188522339
2301 0.548952281475067
2302 0.549605071544647
2303 0.551464200019836
2304 0.551796197891235
2305 0.551855266094208
2306 0.554814100265503
2307 0.55534952878952
2308 0.558175444602966
2309 0.559199154376984
2310 0.559651553630829
2311 0.559851288795471
2312 0.560035288333893
2313 0.560210406780243
2314 0.562498152256012
2315 0.564085781574249
2316 0.56418365240097
2317 0.567933797836304
2318 0.568428575992584
2319 0.569500386714935
2320 0.570857584476471
2321 0.571756362915039
2322 0.572323203086853
2323 0.572474598884583
2324 0.572894215583801
2325 0.574855923652649
2326 0.578299403190613
2327 0.579510033130646
2328 0.580444753170013
2329 0.581291377544403
2330 0.582141518592834
2331 0.582276821136475
2332 0.58264571428299
2333 0.582950830459595
2334 0.584474086761475
2335 0.588088929653168
2336 0.588803946971893
2337 0.589423477649689
2338 0.589729964733124
2339 0.590778350830078
2340 0.591781437397003
2341 0.594109892845154
2342 0.594614923000336
2343 0.596073031425476
2344 0.600331723690033
2345 0.601085841655731
2346 0.601186692714691
2347 0.604919791221619
2348 0.605412423610687
2349 0.607677817344666
2350 0.609979569911957
2351 0.611749708652496
2352 0.613516926765442
2353 0.615967810153961
2354 0.617178618907928
2355 0.617199122905731
2356 0.619488894939423
2357 0.620784938335419
2358 0.622053146362305
2359 0.622848212718964
2360 0.629610359668732
2361 0.632620751857758
2362 0.632811427116394
2363 0.636105537414551
2364 0.636899650096893
2365 0.641417682170868
2366 0.64421135187149
2367 0.647795975208282
2368 0.647906184196472
2369 0.651025176048279
2370 0.653238236904144
2371 0.655450582504272
2372 0.659748196601868
2373 0.66058611869812
2374 0.661330938339233
2375 0.662863254547119
2376 0.667617678642273
2377 0.670685350894928
2378 0.680858552455902
2379 0.682793200016022
2380 0.684062898159027
2381 0.685761511325836
2382 0.688868463039398
2383 0.689164280891418
2384 0.68949419260025
2385 0.690454363822937
2386 0.690892040729523
2387 0.692688643932343
2388 0.693149507045746
2389 0.695551693439484
2390 0.699970662593842
2391 0.70343428850174
2392 0.708549559116364
2393 0.709018707275391
2394 0.709184646606445
2395 0.712972164154053
2396 0.721526980400085
2397 0.729878067970276
2398 0.739461481571198
2399 0.744461357593536
2400 0.748432219028473
2401 0.750024676322937
2402 0.750931978225708
2403 0.75445145368576
2404 0.75670999288559
2405 0.757105946540833
2406 0.769174635410309
2407 0.769482553005219
2408 0.774605274200439
2409 0.809457063674927
2410 0.817540526390076
2411 0.821620285511017
2412 0.824450135231018
2413 0.827837407588959
2414 0.840691745281219
2415 0.843449056148529
2416 0.84705263376236
2417 0.851672470569611
2418 0.852920532226562
2419 0.867100059986115
2420 0.87107127904892
2421 0.871479451656342
2422 0.877907812595367
2423 0.881176948547363
2424 0.886030733585358
2425 0.886755585670471
2426 0.901698112487793
2427 0.908437073230743
2428 0.93631374835968
2429 0.945695757865906
2430 0.950501501560211
2431 0.967608571052551
2432 0.973861038684845
2433 0.995386362075806
2434 0.996306180953979
2435 0.999567151069641
2436 1.00046241283417
2437 1.01146125793457
2438 1.02103185653687
2439 1.02363502979279
2440 1.0294291973114
2441 1.0439544916153
2442 1.04650735855103
2443 1.05619823932648
2444 1.05686414241791
2445 1.06273818016052
2446 1.06711328029633
2447 1.06856906414032
2448 1.07677018642426
2449 1.08824110031128
2450 1.1210036277771
2451 1.12148201465607
2452 1.12610983848572
2453 1.13298165798187
2454 1.13382112979889
2455 1.14312744140625
2456 1.20665013790131
2457 1.21817028522491
2458 1.2261449098587
2459 1.23668682575226
2460 1.23745262622833
2461 1.24433898925781
2462 1.25969386100769
2463 1.26881802082062
2464 1.2703640460968
2465 1.27186954021454
2466 1.28215682506561
2467 1.28540825843811
2468 1.29188632965088
2469 1.31906533241272
2470 1.31909918785095
2471 1.32031786441803
2472 1.3724684715271
2473 1.44249176979065
2474 1.45834612846375
2475 1.4749790430069
2476 1.49250197410583
2477 1.60420668125153
2478 1.64746809005737
2479 1.78463208675385
2480 1.78588604927063
2481 1.87431514263153
2482 1.95952677726746
2483 1.9758894443512
2484 1.98571193218231
2485 2.06313467025757
2486 2.11078667640686
2487 2.2310893535614
2488 2.24117922782898
2489 2.27316522598267
2490 2.55602240562439
2491 2.59328007698059
2492 2.61616158485413
2493 2.83864331245422
};
\addplot [color4]
table {%
0 0.0909582152962685
1 0.0911324173212051
2 0.0913400426506996
3 0.0913795754313469
4 0.0973474681377411
5 0.0981062054634094
6 0.0981616526842117
7 0.0985868871212006
8 0.102204188704491
9 0.103107295930386
10 0.103459753096104
11 0.103863418102264
12 0.104335680603981
13 0.104812070727348
14 0.105050519108772
15 0.105309315025806
16 0.106441423296928
17 0.106749787926674
18 0.10700798779726
19 0.107508517801762
20 0.107771292328835
21 0.108508981764317
22 0.109008833765984
23 0.110031992197037
24 0.110215902328491
25 0.111367084085941
26 0.111558966338634
27 0.111751519143581
28 0.112116873264313
29 0.112274028360844
30 0.112300917506218
31 0.112351968884468
32 0.112758591771126
33 0.112969547510147
34 0.113124459981918
35 0.113196089863777
36 0.113434940576553
37 0.113654956221581
38 0.113880440592766
39 0.114028371870518
40 0.114084489643574
41 0.115103766322136
42 0.115230314433575
43 0.11542172729969
44 0.115452893078327
45 0.116149447858334
46 0.116820991039276
47 0.116883330047131
48 0.116992972791195
49 0.117017462849617
50 0.117257423698902
51 0.11734302341938
52 0.117435052990913
53 0.11787086725235
54 0.118171513080597
55 0.118426643311977
56 0.118890129029751
57 0.118914633989334
58 0.118945099413395
59 0.119762480258942
60 0.119801074266434
61 0.119868405163288
62 0.119957007467747
63 0.120165802538395
64 0.120296373963356
65 0.120303511619568
66 0.120322734117508
67 0.120341800153255
68 0.120409063994884
69 0.120483219623566
70 0.120643354952335
71 0.120687179267406
72 0.120696611702442
73 0.120817616581917
74 0.121065087616444
75 0.1211321875453
76 0.121291443705559
77 0.121464669704437
78 0.121477417647839
79 0.121885754168034
80 0.121887914836407
81 0.121996432542801
82 0.122093111276627
83 0.122352942824364
84 0.122452653944492
85 0.122464291751385
86 0.122566863894463
87 0.122680522501469
88 0.122874885797501
89 0.122917421162128
90 0.122930414974689
91 0.123323857784271
92 0.123366877436638
93 0.123697824776173
94 0.123837120831013
95 0.124040797352791
96 0.124103978276253
97 0.124243102967739
98 0.124303869903088
99 0.124333404004574
100 0.124597430229187
101 0.124624624848366
102 0.124876193702221
103 0.125124171376228
104 0.125181615352631
105 0.125287249684334
106 0.125605151057243
107 0.125897318124771
108 0.126076653599739
109 0.126166611909866
110 0.126320600509644
111 0.126404866576195
112 0.126484289765358
113 0.126529276371002
114 0.126918449997902
115 0.127239763736725
116 0.127289697527885
117 0.127396106719971
118 0.127448782324791
119 0.127542018890381
120 0.12771263718605
121 0.127811342477798
122 0.128564327955246
123 0.128576561808586
124 0.128925055265427
125 0.129065111279488
126 0.129153251647949
127 0.129202917218208
128 0.129233911633492
129 0.129778549075127
130 0.130004271864891
131 0.130036547780037
132 0.130235776305199
133 0.130278840661049
134 0.130613893270493
135 0.13064806163311
136 0.130743026733398
137 0.130757808685303
138 0.130876645445824
139 0.131016001105309
140 0.131081998348236
141 0.131097331643105
142 0.131141245365143
143 0.131283044815063
144 0.131284698843956
145 0.131307035684586
146 0.131435662508011
147 0.131695672869682
148 0.132077798247337
149 0.132152214646339
150 0.132359609007835
151 0.132522970438004
152 0.132589712738991
153 0.132599726319313
154 0.132668703794479
155 0.132799863815308
156 0.133066967129707
157 0.133639052510262
158 0.133769959211349
159 0.133828952908516
160 0.133853420615196
161 0.134581819176674
162 0.134690448641777
163 0.134835720062256
164 0.135020792484283
165 0.135083913803101
166 0.135110720992088
167 0.135276451706886
168 0.135398045182228
169 0.135507166385651
170 0.135794639587402
171 0.135887160897255
172 0.136209771037102
173 0.136260911822319
174 0.13637387752533
175 0.136500835418701
176 0.136585488915443
177 0.137453466653824
178 0.13746052980423
179 0.137526005506516
180 0.137766912579536
181 0.137944296002388
182 0.137993678450584
183 0.138143852353096
184 0.138145431876183
185 0.138462841510773
186 0.138553962111473
187 0.138676941394806
188 0.138789132237434
189 0.138965964317322
190 0.13910274207592
191 0.139114484190941
192 0.139122188091278
193 0.139288872480392
194 0.139407381415367
195 0.139490604400635
196 0.13957254588604
197 0.139793515205383
198 0.13980208337307
199 0.139963611960411
200 0.14009702205658
201 0.140139415860176
202 0.140150800347328
203 0.140215918421745
204 0.14021971821785
205 0.140252634882927
206 0.140372976660728
207 0.140402138233185
208 0.140442103147507
209 0.140518695116043
210 0.140860706567764
211 0.140952825546265
212 0.141315847635269
213 0.141338273882866
214 0.141348704695702
215 0.141492918133736
216 0.141534715890884
217 0.141621589660645
218 0.141647472977638
219 0.14180950820446
220 0.14186592400074
221 0.141891598701477
222 0.141921207308769
223 0.142114445567131
224 0.142129078507423
225 0.142182141542435
226 0.142230629920959
227 0.142322883009911
228 0.142340645194054
229 0.142525807023048
230 0.142614439129829
231 0.142700672149658
232 0.14286869764328
233 0.143054857850075
234 0.143339514732361
235 0.143363192677498
236 0.143526926636696
237 0.143536373972893
238 0.143596902489662
239 0.143702760338783
240 0.143716394901276
241 0.143862843513489
242 0.143924906849861
243 0.143926411867142
244 0.143955320119858
245 0.144078820943832
246 0.144120365381241
247 0.144163832068443
248 0.144198015332222
249 0.144206017255783
250 0.14428685605526
251 0.144303426146507
252 0.144347861409187
253 0.144421577453613
254 0.144421681761742
255 0.144424065947533
256 0.144432872533798
257 0.144548565149307
258 0.144557774066925
259 0.144571587443352
260 0.144645512104034
261 0.144768819212914
262 0.144797503948212
263 0.144799888134003
264 0.144869908690453
265 0.144895702600479
266 0.144898489117622
267 0.144908562302589
268 0.144980803132057
269 0.145010858774185
270 0.145127043128014
271 0.145404815673828
272 0.145503431558609
273 0.145564287900925
274 0.145763829350471
275 0.145938858389854
276 0.145978152751923
277 0.146129608154297
278 0.146261885762215
279 0.146298736333847
280 0.146368086338043
281 0.146382719278336
282 0.146405935287476
283 0.146406307816505
284 0.146484836935997
285 0.146601557731628
286 0.146720886230469
287 0.146859720349312
288 0.146897405385971
289 0.147014543414116
290 0.14719395339489
291 0.147237569093704
292 0.147323995828629
293 0.147452786564827
294 0.147507041692734
295 0.147533848881721
296 0.147652506828308
297 0.147855877876282
298 0.147895857691765
299 0.148216992616653
300 0.148222789168358
301 0.148235768079758
302 0.14824190735817
303 0.148255154490471
304 0.148430064320564
305 0.148479744791985
306 0.148634165525436
307 0.1486906260252
308 0.148693531751633
309 0.148717492818832
310 0.148875057697296
311 0.149034097790718
312 0.14903736114502
313 0.149210751056671
314 0.149267375469208
315 0.149321034550667
316 0.149412631988525
317 0.149457409977913
318 0.149480611085892
319 0.149542674422264
320 0.149561494588852
321 0.149857491254807
322 0.149861723184586
323 0.14986515045166
324 0.149926990270615
325 0.149951696395874
326 0.150154650211334
327 0.150342896580696
328 0.150439351797104
329 0.150558277964592
330 0.150745883584023
331 0.150815233588219
332 0.150868341326714
333 0.151324614882469
334 0.151367008686066
335 0.151382610201836
336 0.151521861553192
337 0.151597008109093
338 0.151610717177391
339 0.15164940059185
340 0.151688829064369
341 0.15185458958149
342 0.151971369981766
343 0.151980891823769
344 0.151987537741661
345 0.152163580060005
346 0.152211874723434
347 0.152213677763939
348 0.152217075228691
349 0.152410745620728
350 0.152433827519417
351 0.152513012290001
352 0.152562186121941
353 0.15260274708271
354 0.152673080563545
355 0.152688696980476
356 0.15277373790741
357 0.152833238244057
358 0.152869805693626
359 0.152989000082016
360 0.153147459030151
361 0.153183549642563
362 0.153206080198288
363 0.153382688760757
364 0.153440326452255
365 0.153449073433876
366 0.153500407934189
367 0.153521135449409
368 0.153572142124176
369 0.153573825955391
370 0.153624251484871
371 0.153767660260201
372 0.153784975409508
373 0.15380571782589
374 0.153838858008385
375 0.153859600424767
376 0.153929486870766
377 0.15395687520504
378 0.153978541493416
379 0.154127895832062
380 0.154138192534447
381 0.154364064335823
382 0.154397696256638
383 0.154443994164467
384 0.15455462038517
385 0.154554709792137
386 0.154575496912003
387 0.154704928398132
388 0.154732689261436
389 0.15473547577858
390 0.154887720942497
391 0.154923692345619
392 0.154983803629875
393 0.155009239912033
394 0.155024707317352
395 0.155053332448006
396 0.155107170343399
397 0.155162900686264
398 0.155163198709488
399 0.1552394926548
400 0.155254527926445
401 0.155346468091011
402 0.15560694038868
403 0.155746474862099
404 0.155800327658653
405 0.155821472406387
406 0.155950739979744
407 0.156077980995178
408 0.156096532940865
409 0.156162977218628
410 0.156224399805069
411 0.156374052166939
412 0.156564697623253
413 0.156599193811417
414 0.156619220972061
415 0.156707003712654
416 0.156752124428749
417 0.156852155923843
418 0.156892046332359
419 0.157094448804855
420 0.157158687710762
421 0.157318919897079
422 0.157445952296257
423 0.157457485795021
424 0.157527610659599
425 0.157527849078178
426 0.157581090927124
427 0.157687917351723
428 0.157691642642021
429 0.15809640288353
430 0.158227398991585
431 0.158251598477364
432 0.158267512917519
433 0.15827289223671
434 0.158310681581497
435 0.158312171697617
436 0.158424392342567
437 0.158528208732605
438 0.158562391996384
439 0.158605739474297
440 0.15876679122448
441 0.158773735165596
442 0.158804222941399
443 0.15893666446209
444 0.159146621823311
445 0.159231334924698
446 0.159299314022064
447 0.159315183758736
448 0.15935292840004
449 0.159504994750023
450 0.159540191292763
451 0.159618139266968
452 0.159712269902229
453 0.159819230437279
454 0.160155817866325
455 0.160323679447174
456 0.160365134477615
457 0.160389095544815
458 0.160422220826149
459 0.160671383142471
460 0.160712540149689
461 0.160897329449654
462 0.161110699176788
463 0.161125987768173
464 0.16126124560833
465 0.161319196224213
466 0.161351397633553
467 0.161489948630333
468 0.161553740501404
469 0.161593735218048
470 0.161677718162537
471 0.161735251545906
472 0.161838665604591
473 0.161970287561417
474 0.162092491984367
475 0.162095040082932
476 0.162345811724663
477 0.162360355257988
478 0.162378951907158
479 0.162563368678093
480 0.162567719817162
481 0.162577882409096
482 0.162585198879242
483 0.162586539983749
484 0.16274219751358
485 0.162829592823982
486 0.162900403141975
487 0.162915602326393
488 0.162929028272629
489 0.162958309054375
490 0.16295912861824
491 0.163056403398514
492 0.163213819265366
493 0.163244590163231
494 0.163286775350571
495 0.163499653339386
496 0.163506358861923
497 0.163640186190605
498 0.163660302758217
499 0.163810044527054
500 0.163852646946907
501 0.163954019546509
502 0.164033591747284
503 0.164037689566612
504 0.164039149880409
505 0.164093852043152
506 0.164154306054115
507 0.164215907454491
508 0.164228990674019
509 0.164241254329681
510 0.164313137531281
511 0.16434782743454
512 0.164349690079689
513 0.164430201053619
514 0.164465069770813
515 0.164534702897072
516 0.164787441492081
517 0.16489465534687
518 0.164950847625732
519 0.165073484182358
520 0.165207028388977
521 0.165413275361061
522 0.165545493364334
523 0.16567051410675
524 0.165678814053535
525 0.165717303752899
526 0.165804117918015
527 0.165834456682205
528 0.166112467646599
529 0.166206270456314
530 0.16621159017086
531 0.166387394070625
532 0.166506916284561
533 0.166545122861862
534 0.166597545146942
535 0.166613131761551
536 0.166645914316177
537 0.166673988103867
538 0.16668513417244
539 0.166778236627579
540 0.166868180036545
541 0.166909217834473
542 0.166930869221687
543 0.166934475302696
544 0.166934937238693
545 0.166959211230278
546 0.166993781924248
547 0.167021483182907
548 0.167068749666214
549 0.167121723294258
550 0.16718715429306
551 0.16742342710495
552 0.167490243911743
553 0.167549669742584
554 0.167577430605888
555 0.16766531765461
556 0.167825743556023
557 0.167898386716843
558 0.167942211031914
559 0.167961075901985
560 0.168015822768211
561 0.168086677789688
562 0.16822974383831
563 0.168272346258163
564 0.16828328371048
565 0.16829976439476
566 0.168443456292152
567 0.168487295508385
568 0.168709546327591
569 0.168761566281319
570 0.168816238641739
571 0.168950304389
572 0.169076025485992
573 0.169346109032631
574 0.169381648302078
575 0.169490456581116
576 0.16960497200489
577 0.169648021459579
578 0.169697776436806
579 0.169966623187065
580 0.169974491000175
581 0.170011848211288
582 0.170037284493446
583 0.170084744691849
584 0.170190677046776
585 0.170225486159325
586 0.170380085706711
587 0.170700043439865
588 0.170919686555862
589 0.171034812927246
590 0.171047911047935
591 0.171063289046288
592 0.171089559793472
593 0.171137318015099
594 0.171212464570999
595 0.171326369047165
596 0.171338573098183
597 0.171343564987183
598 0.171376556158066
599 0.171392858028412
600 0.171516567468643
601 0.171605750918388
602 0.17160938680172
603 0.17166630923748
604 0.17173370718956
605 0.171759992837906
606 0.171801194548607
607 0.171851754188538
608 0.171945825219154
609 0.171965792775154
610 0.172041893005371
611 0.172239646315575
612 0.17243330180645
613 0.172564432024956
614 0.172622695565224
615 0.172630548477173
616 0.172689020633698
617 0.172778636217117
618 0.172811076045036
619 0.172813728451729
620 0.172832369804382
621 0.172847434878349
622 0.172859638929367
623 0.172891572117805
624 0.172922655940056
625 0.17310856282711
626 0.173147961497307
627 0.173189535737038
628 0.17328916490078
629 0.173467040061951
630 0.173531964421272
631 0.173573508858681
632 0.173674136400223
633 0.173688873648643
634 0.173691764473915
635 0.173726752400398
636 0.173749208450317
637 0.173900425434113
638 0.174011826515198
639 0.17412893474102
640 0.174145981669426
641 0.174249976873398
642 0.174323156476021
643 0.17450113594532
644 0.174575954675674
645 0.174587979912758
646 0.174672737717628
647 0.174688592553139
648 0.174707189202309
649 0.1747085750103
650 0.174709811806679
651 0.174728095531464
652 0.174762323498726
653 0.174845635890961
654 0.174884542822838
655 0.174884676933289
656 0.174972414970398
657 0.175005525350571
658 0.175011247396469
659 0.175017490983009
660 0.175018236041069
661 0.17510187625885
662 0.175147399306297
663 0.175156280398369
664 0.175222232937813
665 0.175232335925102
666 0.175232499837875
667 0.17524129152298
668 0.175317928195
669 0.17534513771534
670 0.175434544682503
671 0.175484597682953
672 0.175720304250717
673 0.175801634788513
674 0.175812810659409
675 0.175871104001999
676 0.175916314125061
677 0.175969898700714
678 0.175992473959923
679 0.176188036799431
680 0.176221773028374
681 0.176265031099319
682 0.176282867789268
683 0.176290139555931
684 0.176292419433594
685 0.176331594586372
686 0.176402151584625
687 0.176594257354736
688 0.176626533269882
689 0.176637575030327
690 0.176676824688911
691 0.176718562841415
692 0.177052676677704
693 0.177097842097282
694 0.177174896001816
695 0.17717507481575
696 0.177176058292389
697 0.177245527505875
698 0.177297949790955
699 0.177303969860077
700 0.177309334278107
701 0.177338361740112
702 0.177389740943909
703 0.17752343416214
704 0.177742168307304
705 0.177837565541267
706 0.177847132086754
707 0.177871629595757
708 0.177973166108131
709 0.177978828549385
710 0.17801521718502
711 0.178040236234665
712 0.178210020065308
713 0.178262248635292
714 0.178273737430573
715 0.178306013345718
716 0.178334429860115
717 0.178358688950539
718 0.178375512361526
719 0.178579106926918
720 0.178686484694481
721 0.17869359254837
722 0.178954973816872
723 0.179004937410355
724 0.179035484790802
725 0.179043725132942
726 0.17906092107296
727 0.179193437099457
728 0.179197981953621
729 0.179278314113617
730 0.179297536611557
731 0.179302379488945
732 0.179306700825691
733 0.179352819919586
734 0.179450914263725
735 0.179556727409363
736 0.179719969630241
737 0.179889321327209
738 0.179901972413063
739 0.179924264550209
740 0.180115252733231
741 0.180160835385323
742 0.180238008499146
743 0.180277302861214
744 0.180281668901443
745 0.180445045232773
746 0.180500283837318
747 0.180659219622612
748 0.180664658546448
749 0.180685371160507
750 0.180878281593323
751 0.180889457464218
752 0.180910721421242
753 0.180952921509743
754 0.180970907211304
755 0.181111365556717
756 0.181152731180191
757 0.181224197149277
758 0.181309804320335
759 0.181792110204697
760 0.181796729564667
761 0.181880667805672
762 0.181920692324638
763 0.182147681713104
764 0.182169482111931
765 0.182286709547043
766 0.182378187775612
767 0.182389870285988
768 0.182394176721573
769 0.182444095611572
770 0.182458147406578
771 0.182536289095879
772 0.182566776871681
773 0.182654857635498
774 0.182916581630707
775 0.182973772287369
776 0.183019489049911
777 0.183038324117661
778 0.18318484723568
779 0.183304071426392
780 0.183389768004417
781 0.183398127555847
782 0.183423563838005
783 0.183583706617355
784 0.183875188231468
785 0.184031963348389
786 0.184229597449303
787 0.1842360496521
788 0.184281811118126
789 0.184355318546295
790 0.184437349438667
791 0.18447108566761
792 0.184528380632401
793 0.184571251273155
794 0.184768989682198
795 0.185114964842796
796 0.185222268104553
797 0.18526428937912
798 0.185297325253487
799 0.185320317745209
800 0.185447424650192
801 0.18545725941658
802 0.185782954096794
803 0.185790657997131
804 0.185832113027573
805 0.185857683420181
806 0.18587763607502
807 0.186073079705238
808 0.186351701617241
809 0.18635693192482
810 0.186382204294205
811 0.186407536268234
812 0.186488062143326
813 0.186677277088165
814 0.18669892847538
815 0.18686006963253
816 0.186871409416199
817 0.186945080757141
818 0.186989888548851
819 0.187068715691566
820 0.187109246850014
821 0.187141865491867
822 0.187516093254089
823 0.187603712081909
824 0.187810137867928
825 0.188027635216713
826 0.188038423657417
827 0.188136324286461
828 0.188191935420036
829 0.188294947147369
830 0.188423946499825
831 0.188553959131241
832 0.188577741384506
833 0.188655346632004
834 0.188772857189178
835 0.18880558013916
836 0.188849806785583
837 0.18894350528717
838 0.189066380262375
839 0.189127326011658
840 0.189170137047768
841 0.189277201890945
842 0.189324274659157
843 0.189349338412285
844 0.189544156193733
845 0.189692795276642
846 0.189823597669601
847 0.190095514059067
848 0.19020177423954
849 0.190283432602882
850 0.190294682979584
851 0.190297171473503
852 0.190539702773094
853 0.190557986497879
854 0.190648660063744
855 0.190680101513863
856 0.190695121884346
857 0.190753117203712
858 0.191017031669617
859 0.19104976952076
860 0.19111342728138
861 0.191480696201324
862 0.19150073826313
863 0.19178281724453
864 0.192017942667007
865 0.192029371857643
866 0.19204318523407
867 0.192099422216415
868 0.192124783992767
869 0.192213743925095
870 0.192235574126244
871 0.192298993468285
872 0.192345544695854
873 0.192495867609978
874 0.192501604557037
875 0.192528858780861
876 0.192534655332565
877 0.192577764391899
878 0.192582190036774
879 0.192700952291489
880 0.192735776305199
881 0.192792594432831
882 0.192811742424965
883 0.192821756005287
884 0.192923173308372
885 0.192925781011581
886 0.192978531122208
887 0.192993968725204
888 0.193055853247643
889 0.193094119429588
890 0.193147778511047
891 0.193277254700661
892 0.193279400467873
893 0.193305030465126
894 0.193408668041229
895 0.193467900156975
896 0.193524748086929
897 0.193631902337074
898 0.193702593445778
899 0.193858847022057
900 0.193891957402229
901 0.193906098604202
902 0.19394089281559
903 0.193972006440163
904 0.194010064005852
905 0.194014430046082
906 0.194020926952362
907 0.194091692566872
908 0.194093018770218
909 0.194095596671104
910 0.194121897220612
911 0.194149881601334
912 0.194188058376312
913 0.194301709532738
914 0.19432669878006
915 0.194330617785454
916 0.19452266395092
917 0.19457434117794
918 0.194609209895134
919 0.195044472813606
920 0.19524273276329
921 0.195377662777901
922 0.195501670241356
923 0.19552518427372
924 0.195530742406845
925 0.195539832115173
926 0.195621088147163
927 0.195743024349213
928 0.195780470967293
929 0.195891171693802
930 0.195934236049652
931 0.195976570248604
932 0.196039691567421
933 0.196046695113182
934 0.196105718612671
935 0.196146219968796
936 0.196272447705269
937 0.196495965123177
938 0.196558624505997
939 0.196677789092064
940 0.196722343564034
941 0.196852713823318
942 0.196949347853661
943 0.196998596191406
944 0.197086021304131
945 0.197145625948906
946 0.19718562066555
947 0.197214007377625
948 0.197282269597054
949 0.197288900613785
950 0.197328299283981
951 0.197345599532127
952 0.197480961680412
953 0.197512626647949
954 0.197598904371262
955 0.197601318359375
956 0.197656944394112
957 0.197947397828102
958 0.198140695691109
959 0.198151305317879
960 0.198175340890884
961 0.19824044406414
962 0.19827675819397
963 0.198313191533089
964 0.19839046895504
965 0.198419749736786
966 0.198423072695732
967 0.198472157120705
968 0.198603704571724
969 0.198837086558342
970 0.198889419436455
971 0.198948070406914
972 0.198983982205391
973 0.199008047580719
974 0.199024111032486
975 0.19904987514019
976 0.199315011501312
977 0.199341267347336
978 0.199399903416634
979 0.199498295783997
980 0.19959445297718
981 0.199637308716774
982 0.19981262087822
983 0.199815675616264
984 0.199890837073326
985 0.199917927384377
986 0.199936494231224
987 0.200091958045959
988 0.200246289372444
989 0.20042496919632
990 0.200451254844666
991 0.200486794114113
992 0.200506806373596
993 0.200651526451111
994 0.200686320662498
995 0.200855627655983
996 0.200894445180893
997 0.200972020626068
998 0.201026633381844
999 0.201078042387962
1000 0.201136454939842
1001 0.20117674767971
1002 0.201200857758522
1003 0.201228901743889
1004 0.201230764389038
1005 0.201267123222351
1006 0.201300859451294
1007 0.201725348830223
1008 0.201745420694351
1009 0.20178659260273
1010 0.202056393027306
1011 0.202111274003983
1012 0.202122867107391
1013 0.202158138155937
1014 0.202245682477951
1015 0.20240230858326
1016 0.202425733208656
1017 0.20243139564991
1018 0.202932387590408
1019 0.202938869595528
1020 0.203016057610512
1021 0.203022465109825
1022 0.203048333525658
1023 0.203598350286484
1024 0.203622132539749
1025 0.203896850347519
1026 0.203906640410423
1027 0.203936874866486
1028 0.20403328537941
1029 0.204039633274078
1030 0.204127237200737
1031 0.204199656844139
1032 0.204225957393646
1033 0.204328134655952
1034 0.20435531437397
1035 0.204435244202614
1036 0.204478666186333
1037 0.204598873853683
1038 0.204656764864922
1039 0.204898670315742
1040 0.205020353198051
1041 0.205093532800674
1042 0.205261021852493
1043 0.205267578363419
1044 0.205286264419556
1045 0.205294474959373
1046 0.205371111631393
1047 0.205462723970413
1048 0.205641955137253
1049 0.205724269151688
1050 0.205746024847031
1051 0.205783396959305
1052 0.20585161447525
1053 0.205963358283043
1054 0.206142991781235
1055 0.206196084618568
1056 0.206315621733665
1057 0.206324711441994
1058 0.206332713365555
1059 0.206643238663673
1060 0.206906571984291
1061 0.20692665874958
1062 0.20696996152401
1063 0.207059651613235
1064 0.20706832408905
1065 0.207143008708954
1066 0.207273170351982
1067 0.207329884171486
1068 0.207385689020157
1069 0.207561299204826
1070 0.207758411765099
1071 0.207844898104668
1072 0.208021998405457
1073 0.208037376403809
1074 0.208232834935188
1075 0.208278253674507
1076 0.208320304751396
1077 0.208507016301155
1078 0.208563059568405
1079 0.208698943257332
1080 0.208877757191658
1081 0.20887978374958
1082 0.209144040942192
1083 0.209267690777779
1084 0.209355428814888
1085 0.209406539797783
1086 0.209594860672951
1087 0.20963978767395
1088 0.209664911031723
1089 0.209743604063988
1090 0.209823563694954
1091 0.209937676787376
1092 0.210136130452156
1093 0.210211783647537
1094 0.210218355059624
1095 0.210268065333366
1096 0.210321292281151
1097 0.21034549176693
1098 0.2104432284832
1099 0.210453554987907
1100 0.210701286792755
1101 0.210923224687576
1102 0.211098626255989
1103 0.211141318082809
1104 0.211171060800552
1105 0.211221024394035
1106 0.211316123604774
1107 0.211366340517998
1108 0.211487367749214
1109 0.211586579680443
1110 0.211653277277946
1111 0.211683616042137
1112 0.21172222495079
1113 0.212015897035599
1114 0.212109923362732
1115 0.212114199995995
1116 0.212142825126648
1117 0.21227990090847
1118 0.212281301617622
1119 0.21238411962986
1120 0.212569668889046
1121 0.21269203722477
1122 0.212692156434059
1123 0.212704136967659
1124 0.212801933288574
1125 0.212818622589111
1126 0.21282984316349
1127 0.21307298541069
1128 0.213245093822479
1129 0.213340654969215
1130 0.213357999920845
1131 0.213489636778831
1132 0.213506907224655
1133 0.213546127080917
1134 0.213555291295052
1135 0.213620826601982
1136 0.213769227266312
1137 0.213939294219017
1138 0.213993385434151
1139 0.214108288288116
1140 0.214184477925301
1141 0.21424263715744
1142 0.214449599385262
1143 0.214551165699959
1144 0.214647650718689
1145 0.21466663479805
1146 0.21469946205616
1147 0.214701429009438
1148 0.214808121323586
1149 0.214935004711151
1150 0.21496969461441
1151 0.214980006217957
1152 0.214981600642204
1153 0.215051874518394
1154 0.215076670050621
1155 0.215165510773659
1156 0.215193822979927
1157 0.215204879641533
1158 0.215343713760376
1159 0.215359434485435
1160 0.215443894267082
1161 0.215453013777733
1162 0.215667068958282
1163 0.215668022632599
1164 0.215736746788025
1165 0.215746358036995
1166 0.215845227241516
1167 0.215895682573318
1168 0.215942785143852
1169 0.215976387262344
1170 0.216001808643341
1171 0.216005995869637
1172 0.216027960181236
1173 0.216105803847313
1174 0.21615132689476
1175 0.216473653912544
1176 0.216501802206039
1177 0.216577708721161
1178 0.216982811689377
1179 0.216996595263481
1180 0.217016607522964
1181 0.217033416032791
1182 0.217094451189041
1183 0.217117443680763
1184 0.217204824090004
1185 0.217416554689407
1186 0.217466115951538
1187 0.217614144086838
1188 0.217706441879272
1189 0.217760562896729
1190 0.217805474996567
1191 0.217853277921677
1192 0.217885985970497
1193 0.217976078391075
1194 0.218007385730743
1195 0.218172758817673
1196 0.218287333846092
1197 0.218349665403366
1198 0.21835745871067
1199 0.218372598290443
1200 0.218455404043198
1201 0.218570187687874
1202 0.218675196170807
1203 0.218675598502159
1204 0.218935713171959
1205 0.2189851552248
1206 0.219108417630196
1207 0.219112738966942
1208 0.219279214739799
1209 0.219357267022133
1210 0.219357311725616
1211 0.219564631581306
1212 0.219820886850357
1213 0.219826251268387
1214 0.219877034425735
1215 0.220030799508095
1216 0.220414146780968
1217 0.22050766646862
1218 0.2205950319767
1219 0.220610976219177
1220 0.220698237419128
1221 0.220791295170784
1222 0.220800653100014
1223 0.220889583230019
1224 0.221301332116127
1225 0.221543207764626
1226 0.221595913171768
1227 0.221643567085266
1228 0.221678480505943
1229 0.221720740199089
1230 0.221810415387154
1231 0.221952885389328
1232 0.222105965018272
1233 0.222158923745155
1234 0.222247570753098
1235 0.222249835729599
1236 0.222447961568832
1237 0.22245429456234
1238 0.222501128911972
1239 0.222506284713745
1240 0.22253529727459
1241 0.222624436020851
1242 0.222693368792534
1243 0.222712486982346
1244 0.222746044397354
1245 0.222969740629196
1246 0.223187074065208
1247 0.223289176821709
1248 0.223488211631775
1249 0.22367736697197
1250 0.223686650395393
1251 0.223707184195518
1252 0.223731383681297
1253 0.223890602588654
1254 0.2245834171772
1255 0.224589958786964
1256 0.224652722477913
1257 0.224656626582146
1258 0.224665224552155
1259 0.224694117903709
1260 0.224801957607269
1261 0.22497570514679
1262 0.224999502301216
1263 0.225014969706535
1264 0.225087434053421
1265 0.225178793072701
1266 0.225298494100571
1267 0.225414142012596
1268 0.225421994924545
1269 0.225463792681694
1270 0.225558057427406
1271 0.225580438971519
1272 0.225608468055725
1273 0.225685819983482
1274 0.225695505738258
1275 0.225925996899605
1276 0.225997298955917
1277 0.226153001189232
1278 0.226196125149727
1279 0.226297676563263
1280 0.226351276040077
1281 0.226437136530876
1282 0.226525828242302
1283 0.226568475365639
1284 0.226603835821152
1285 0.226716980338097
1286 0.226853981614113
1287 0.2270687520504
1288 0.22714652121067
1289 0.227251768112183
1290 0.227527916431427
1291 0.227590247988701
1292 0.22764641046524
1293 0.227811828255653
1294 0.22789566218853
1295 0.228094533085823
1296 0.22814416885376
1297 0.228248670697212
1298 0.228249475359917
1299 0.228516221046448
1300 0.228580892086029
1301 0.228628560900688
1302 0.228767618536949
1303 0.22880357503891
1304 0.228941842913628
1305 0.22901913523674
1306 0.229098007082939
1307 0.229100719094276
1308 0.229174226522446
1309 0.229245781898499
1310 0.229250818490982
1311 0.229327589273453
1312 0.229413688182831
1313 0.229514718055725
1314 0.229537129402161
1315 0.229572683572769
1316 0.229739829897881
1317 0.229764997959137
1318 0.229812741279602
1319 0.22982357442379
1320 0.229867875576019
1321 0.230147987604141
1322 0.230305537581444
1323 0.230592399835587
1324 0.230725422501564
1325 0.230765983462334
1326 0.230794861912727
1327 0.230802178382874
1328 0.230824813246727
1329 0.230833277106285
1330 0.230833828449249
1331 0.230971977114677
1332 0.230994150042534
1333 0.231032356619835
1334 0.231178909540176
1335 0.231182113289833
1336 0.231327682733536
1337 0.231333822011948
1338 0.23136143386364
1339 0.231526359915733
1340 0.231745839118958
1341 0.231829553842545
1342 0.231896162033081
1343 0.23195943236351
1344 0.231994092464447
1345 0.232141822576523
1346 0.232172667980194
1347 0.232257038354874
1348 0.232668414711952
1349 0.232741013169289
1350 0.233031585812569
1351 0.233094528317451
1352 0.233131691813469
1353 0.233341991901398
1354 0.23343950510025
1355 0.233476191759109
1356 0.233605548739433
1357 0.233632177114487
1358 0.233704969286919
1359 0.233779639005661
1360 0.233783766627312
1361 0.234094128012657
1362 0.234126150608063
1363 0.234153479337692
1364 0.234394729137421
1365 0.234412506222725
1366 0.234663680195808
1367 0.23494054377079
1368 0.234993353486061
1369 0.235033288598061
1370 0.23520040512085
1371 0.235505789518356
1372 0.23561130464077
1373 0.23566697537899
1374 0.235818162560463
1375 0.235944807529449
1376 0.235963761806488
1377 0.236179441213608
1378 0.236205488443375
1379 0.236326694488525
1380 0.236484006047249
1381 0.236523032188416
1382 0.236624836921692
1383 0.236810266971588
1384 0.236948043107986
1385 0.237078785896301
1386 0.237101897597313
1387 0.237136408686638
1388 0.237247079610825
1389 0.237962499260902
1390 0.238032788038254
1391 0.238234639167786
1392 0.238293081521988
1393 0.238396018743515
1394 0.238476157188416
1395 0.238536700606346
1396 0.238595440983772
1397 0.238612130284309
1398 0.238646566867828
1399 0.238838672637939
1400 0.238842859864235
1401 0.239067882299423
1402 0.239131912589073
1403 0.239234402775764
1404 0.239315301179886
1405 0.239354997873306
1406 0.239468663930893
1407 0.239475950598717
1408 0.239550620317459
1409 0.239732101559639
1410 0.239802181720734
1411 0.239866316318512
1412 0.239993184804916
1413 0.240010157227516
1414 0.240061968564987
1415 0.240267425775528
1416 0.240408882498741
1417 0.240439340472221
1418 0.240480601787567
1419 0.240484207868576
1420 0.240567296743393
1421 0.240576982498169
1422 0.240625604987144
1423 0.240841865539551
1424 0.240957632660866
1425 0.240966022014618
1426 0.241378799080849
1427 0.241383224725723
1428 0.241500541567802
1429 0.24157577753067
1430 0.241582900285721
1431 0.241662114858627
1432 0.24172942340374
1433 0.241746976971626
1434 0.241924405097961
1435 0.24226351082325
1436 0.242306798696518
1437 0.242710903286934
1438 0.24287012219429
1439 0.243050172924995
1440 0.24307781457901
1441 0.243086725473404
1442 0.243118911981583
1443 0.243716835975647
1444 0.243756756186485
1445 0.243900462985039
1446 0.244185894727707
1447 0.244304105639458
1448 0.244653850793839
1449 0.244857802987099
1450 0.244930878281593
1451 0.24502520263195
1452 0.245317697525024
1453 0.24576698243618
1454 0.24580916762352
1455 0.245869755744934
1456 0.245935454964638
1457 0.246011793613434
1458 0.24608813226223
1459 0.246282994747162
1460 0.246371105313301
1461 0.246879354119301
1462 0.246879950165749
1463 0.247012555599213
1464 0.247100219130516
1465 0.247524857521057
1466 0.247536867856979
1467 0.247580826282501
1468 0.247589081525803
1469 0.247696220874786
1470 0.247793570160866
1471 0.248209059238434
1472 0.248212859034538
1473 0.248395308852196
1474 0.248461320996284
1475 0.248594090342522
1476 0.248619019985199
1477 0.248855516314507
1478 0.248895719647408
1479 0.248901471495628
1480 0.249131590127945
1481 0.249182105064392
1482 0.249209433794022
1483 0.249216765165329
1484 0.249806642532349
1485 0.249830693006516
1486 0.250065356492996
1487 0.250096201896667
1488 0.250123739242554
1489 0.250238001346588
1490 0.250363111495972
1491 0.25039529800415
1492 0.250447124242783
1493 0.250639230012894
1494 0.250741064548492
1495 0.250771641731262
1496 0.250882238149643
1497 0.251018404960632
1498 0.25108340382576
1499 0.251132547855377
1500 0.251153022050858
1501 0.25133541226387
1502 0.251414239406586
1503 0.251420021057129
1504 0.251493871212006
1505 0.251550734043121
1506 0.251578718423843
1507 0.251598000526428
1508 0.251681715250015
1509 0.25169962644577
1510 0.251753062009811
1511 0.25209566950798
1512 0.252222031354904
1513 0.252276837825775
1514 0.252600580453873
1515 0.252696216106415
1516 0.252771884202957
1517 0.252777695655823
1518 0.253019988536835
1519 0.253025114536285
1520 0.253446459770203
1521 0.253677785396576
1522 0.253882855176926
1523 0.254070550203323
1524 0.254130512475967
1525 0.254247158765793
1526 0.254322946071625
1527 0.254524201154709
1528 0.254792928695679
1529 0.254829078912735
1530 0.254945248365402
1531 0.255055814981461
1532 0.255101680755615
1533 0.255303502082825
1534 0.255477398633957
1535 0.255636215209961
1536 0.255675196647644
1537 0.255939424037933
1538 0.256314665079117
1539 0.25646984577179
1540 0.256606847047806
1541 0.256611257791519
1542 0.256766766309738
1543 0.256848156452179
1544 0.257092714309692
1545 0.257176846265793
1546 0.257587254047394
1547 0.2577223777771
1548 0.257831990718842
1549 0.257940202951431
1550 0.2579725086689
1551 0.25803330540657
1552 0.258445739746094
1553 0.258517920970917
1554 0.258534342050552
1555 0.258567184209824
1556 0.25878182053566
1557 0.258881270885468
1558 0.258897870779037
1559 0.259164988994598
1560 0.259521633386612
1561 0.259646415710449
1562 0.259721338748932
1563 0.259966492652893
1564 0.25998866558075
1565 0.260298579931259
1566 0.260329276323318
1567 0.260451078414917
1568 0.26067915558815
1569 0.260743886232376
1570 0.261089593172073
1571 0.261093884706497
1572 0.261207342147827
1573 0.261423051357269
1574 0.261685937643051
1575 0.261701375246048
1576 0.261903882026672
1577 0.26197761297226
1578 0.262076139450073
1579 0.26227805018425
1580 0.262902528047562
1581 0.263225167989731
1582 0.263289719820023
1583 0.264046519994736
1584 0.264444679021835
1585 0.264656454324722
1586 0.264833897352219
1587 0.265291005373001
1588 0.265626013278961
1589 0.265700936317444
1590 0.265842735767365
1591 0.265876889228821
1592 0.265927851200104
1593 0.266063123941422
1594 0.26608794927597
1595 0.266107589006424
1596 0.266139626502991
1597 0.266158163547516
1598 0.266246885061264
1599 0.26632896065712
1600 0.266385227441788
1601 0.266386091709137
1602 0.266422152519226
1603 0.266596972942352
1604 0.266636043787003
1605 0.26672238111496
1606 0.266737341880798
1607 0.267350196838379
1608 0.267401963472366
1609 0.267457783222198
1610 0.267894685268402
1611 0.268025994300842
1612 0.268784552812576
1613 0.268995255231857
1614 0.269149869680405
1615 0.269161909818649
1616 0.269254177808762
1617 0.269384175539017
1618 0.270363718271255
1619 0.270448446273804
1620 0.27103117108345
1621 0.271182179450989
1622 0.271418571472168
1623 0.271444886922836
1624 0.271490007638931
1625 0.271524786949158
1626 0.271567821502686
1627 0.271790683269501
1628 0.27238941192627
1629 0.272479593753815
1630 0.272821754217148
1631 0.272933274507523
1632 0.27296906709671
1633 0.273357510566711
1634 0.273475378751755
1635 0.273518681526184
1636 0.273543238639832
1637 0.273591220378876
1638 0.273771375417709
1639 0.27398407459259
1640 0.274092465639114
1641 0.274535298347473
1642 0.274795472621918
1643 0.274841725826263
1644 0.27485379576683
1645 0.274885147809982
1646 0.274903804063797
1647 0.274937778711319
1648 0.274954527616501
1649 0.274958878755569
1650 0.274973958730698
1651 0.275025874376297
1652 0.275053471326828
1653 0.275112181901932
1654 0.275796353816986
1655 0.27638441324234
1656 0.276407241821289
1657 0.276429176330566
1658 0.276684701442719
1659 0.276715874671936
1660 0.277628064155579
1661 0.277771353721619
1662 0.277851223945618
1663 0.277928829193115
1664 0.277975529432297
1665 0.2782122194767
1666 0.278507739305496
1667 0.278524070978165
1668 0.278653383255005
1669 0.279093086719513
1670 0.279130429029465
1671 0.279312968254089
1672 0.279404789209366
1673 0.27969628572464
1674 0.279909312725067
1675 0.279946744441986
1676 0.279959470033646
1677 0.280361145734787
1678 0.280370265245438
1679 0.28044456243515
1680 0.280459821224213
1681 0.280474990606308
1682 0.280564576387405
1683 0.281415641307831
1684 0.281685590744019
1685 0.281744241714478
1686 0.281846612691879
1687 0.281970381736755
1688 0.282242834568024
1689 0.282257109880447
1690 0.282399475574493
1691 0.282578498125076
1692 0.28272333741188
1693 0.282741785049438
1694 0.283361971378326
1695 0.28366494178772
1696 0.283672213554382
1697 0.283738881349564
1698 0.284251064062119
1699 0.28439599275589
1700 0.284917175769806
1701 0.285026878118515
1702 0.285062819719315
1703 0.285190850496292
1704 0.28598016500473
1705 0.286058396100998
1706 0.286305785179138
1707 0.28642937541008
1708 0.286757439374924
1709 0.287026405334473
1710 0.287125647068024
1711 0.287549883127213
1712 0.287572234869003
1713 0.287764340639114
1714 0.287927150726318
1715 0.287994265556335
1716 0.288099884986877
1717 0.288424611091614
1718 0.288686126470566
1719 0.288776963949203
1720 0.288814276456833
1721 0.289530813694
1722 0.289614617824554
1723 0.28972515463829
1724 0.28982812166214
1725 0.290209382772446
1726 0.290251851081848
1727 0.290258258581161
1728 0.290519595146179
1729 0.290868818759918
1730 0.291023015975952
1731 0.291075050830841
1732 0.291081577539444
1733 0.291631489992142
1734 0.291679441928864
1735 0.291697859764099
1736 0.292016953229904
1737 0.292296588420868
1738 0.29232457280159
1739 0.292558193206787
1740 0.292575836181641
1741 0.292912393808365
1742 0.293112426996231
1743 0.293141812086105
1744 0.293243080377579
1745 0.29329189658165
1746 0.293413311243057
1747 0.293413788080215
1748 0.293519675731659
1749 0.293965637683868
1750 0.293978124856949
1751 0.2943414747715
1752 0.294665992259979
1753 0.294831335544586
1754 0.295154958963394
1755 0.295290648937225
1756 0.295406937599182
1757 0.296436816453934
1758 0.29660364985466
1759 0.296723961830139
1760 0.296872407197952
1761 0.297165513038635
1762 0.297187030315399
1763 0.297274976968765
1764 0.297538876533508
1765 0.297541588544846
1766 0.297575265169144
1767 0.297654777765274
1768 0.297954350709915
1769 0.298745423555374
1770 0.298897981643677
1771 0.298950523138046
1772 0.299041330814362
1773 0.299231022596359
1774 0.299239426851273
1775 0.299463242292404
1776 0.299567222595215
1777 0.29970782995224
1778 0.299755036830902
1779 0.299924731254578
1780 0.30032280087471
1781 0.300857424736023
1782 0.300971776247025
1783 0.301138192415237
1784 0.3013935983181
1785 0.301495313644409
1786 0.302450209856033
1787 0.302862226963043
1788 0.302928566932678
1789 0.303511083126068
1790 0.303616642951965
1791 0.303921341896057
1792 0.304390072822571
1793 0.304712802171707
1794 0.304741978645325
1795 0.305242031812668
1796 0.305341005325317
1797 0.305402219295502
1798 0.306441307067871
1799 0.306605964899063
1800 0.306727319955826
1801 0.306989401578903
1802 0.307549178600311
1803 0.307756870985031
1804 0.307989656925201
1805 0.308368384838104
1806 0.30843111872673
1807 0.308501094579697
1808 0.308504849672318
1809 0.308732837438583
1810 0.309229910373688
1811 0.309386372566223
1812 0.309782922267914
1813 0.310388624668121
1814 0.310594379901886
1815 0.310661226511002
1816 0.310745537281036
1817 0.310929447412491
1818 0.311118811368942
1819 0.31119430065155
1820 0.31135368347168
1821 0.311507642269135
1822 0.31156650185585
1823 0.311820715665817
1824 0.312483906745911
1825 0.312821924686432
1826 0.313323229551315
1827 0.313984513282776
1828 0.314092457294464
1829 0.314411818981171
1830 0.314484745264053
1831 0.315137594938278
1832 0.315697073936462
1833 0.31585755944252
1834 0.316106557846069
1835 0.316129505634308
1836 0.316762655973434
1837 0.317216128110886
1838 0.317470401525497
1839 0.317632436752319
1840 0.317902028560638
1841 0.317902982234955
1842 0.318058222532272
1843 0.318415462970734
1844 0.318670630455017
1845 0.318986475467682
1846 0.319282472133636
1847 0.319285750389099
1848 0.319293946027756
1849 0.319578140974045
1850 0.319682389497757
1851 0.319980621337891
1852 0.320669889450073
1853 0.320692330598831
1854 0.320856064558029
1855 0.320902347564697
1856 0.321565359830856
1857 0.321662724018097
1858 0.322146892547607
1859 0.322560638189316
1860 0.323131293058395
1861 0.323539674282074
1862 0.323935836553574
1863 0.323991149663925
1864 0.324052810668945
1865 0.32417157292366
1866 0.324643492698669
1867 0.32469567656517
1868 0.324928134679794
1869 0.325038433074951
1870 0.325726598501205
1871 0.326624900102615
1872 0.327041447162628
1873 0.327103793621063
1874 0.327742904424667
1875 0.328377515077591
1876 0.328897774219513
1877 0.329856663942337
1878 0.329915672540665
1879 0.330354124307632
1880 0.330638468265533
1881 0.331519424915314
1882 0.331788271665573
1883 0.332699984312057
1884 0.332975447177887
1885 0.33355912566185
1886 0.333731234073639
1887 0.333847612142563
1888 0.334164261817932
1889 0.334538638591766
1890 0.334653317928314
1891 0.334892183542252
1892 0.335472762584686
1893 0.335917830467224
1894 0.336138367652893
1895 0.336672157049179
1896 0.336876958608627
1897 0.337293565273285
1898 0.338404446840286
1899 0.339326322078705
1900 0.339579254388809
1901 0.340171873569489
1902 0.340261608362198
1903 0.340267091989517
1904 0.340855658054352
1905 0.340932905673981
1906 0.34140408039093
1907 0.341420471668243
1908 0.341446906328201
1909 0.342048585414886
1910 0.34207221865654
1911 0.342092484235764
1912 0.342261046171188
1913 0.342306613922119
1914 0.342621624469757
1915 0.342699825763702
1916 0.343994945287704
1917 0.344426035881042
1918 0.344916164875031
1919 0.34539857506752
1920 0.346312403678894
1921 0.346608459949493
1922 0.346936851739883
1923 0.347239047288895
1924 0.347290128469467
1925 0.347543090581894
1926 0.347898066043854
1927 0.347966581583023
1928 0.348385244607925
1929 0.349188089370728
1930 0.349649041891098
1931 0.34979310631752
1932 0.350051999092102
1933 0.350158274173737
1934 0.350431233644485
1935 0.350525051355362
1936 0.351475089788437
1937 0.351503700017929
1938 0.351575404405594
1939 0.352483123540878
1940 0.352554649114609
1941 0.35259073972702
1942 0.353772073984146
1943 0.353837728500366
1944 0.354006469249725
1945 0.354068070650101
1946 0.354698449373245
1947 0.354726314544678
1948 0.355203360319138
1949 0.355340570211411
1950 0.355408489704132
1951 0.356428205966949
1952 0.356600731611252
1953 0.357346922159195
1954 0.357624411582947
1955 0.357902646064758
1956 0.358159989118576
1957 0.358695596456528
1958 0.35908380150795
1959 0.35935851931572
1960 0.359620630741119
1961 0.359890878200531
1962 0.360557645559311
1963 0.361015170812607
1964 0.361354738473892
1965 0.361620992422104
1966 0.361882120370865
1967 0.362275809049606
1968 0.362332820892334
1969 0.362520605325699
1970 0.363595843315125
1971 0.363980054855347
1972 0.364408314228058
1973 0.364628553390503
1974 0.365076869726181
1975 0.365593761205673
1976 0.365622580051422
1977 0.365807414054871
1978 0.365906029939651
1979 0.365998446941376
1980 0.366419047117233
1981 0.366995304822922
1982 0.367230415344238
1983 0.367527455091476
1984 0.367721945047379
1985 0.367838054895401
1986 0.368067055940628
1987 0.368783444166183
1988 0.369190484285355
1989 0.369240403175354
1990 0.369755208492279
1991 0.369902402162552
1992 0.37023863196373
1993 0.370388627052307
1994 0.370711624622345
1995 0.370716571807861
1996 0.370838433504105
1997 0.370951026678085
1998 0.37167963385582
1999 0.371866434812546
2000 0.371872365474701
2001 0.372037082910538
2002 0.37355774641037
2003 0.374372541904449
2004 0.374405473470688
2005 0.375301361083984
2006 0.375843077898026
2007 0.376032918691635
2008 0.376175254583359
2009 0.376801639795303
2010 0.378607630729675
2011 0.37889376282692
2012 0.380088180303574
2013 0.380661219358444
2014 0.380929976701736
2015 0.381509333848953
2016 0.381521642208099
2017 0.382596075534821
2018 0.383919358253479
2019 0.383966654539108
2020 0.384577870368958
2021 0.385199964046478
2022 0.385278403759003
2023 0.385451316833496
2024 0.385837703943253
2025 0.387661248445511
2026 0.38776570558548
2027 0.388135224580765
2028 0.388147532939911
2029 0.390158385038376
2030 0.390295088291168
2031 0.390372335910797
2032 0.390768527984619
2033 0.391348034143448
2034 0.391362756490707
2035 0.391707271337509
2036 0.392892897129059
2037 0.392938315868378
2038 0.395552009344101
2039 0.396068900823593
2040 0.396513491868973
2041 0.397209733724594
2042 0.397474497556686
2043 0.397812187671661
2044 0.397977828979492
2045 0.398064106702805
2046 0.398605912923813
2047 0.399649858474731
2048 0.399839997291565
2049 0.400107145309448
2050 0.400410801172256
2051 0.400876998901367
2052 0.401552945375443
2053 0.40168434381485
2054 0.402062475681305
2055 0.40250551700592
2056 0.402855664491653
2057 0.403045505285263
2058 0.403283417224884
2059 0.404115408658981
2060 0.404788702726364
2061 0.405397862195969
2062 0.406264811754227
2063 0.406510174274445
2064 0.407439649105072
2065 0.407691091299057
2066 0.40775266289711
2067 0.408027529716492
2068 0.408506900072098
2069 0.409451991319656
2070 0.409747213125229
2071 0.409825176000595
2072 0.410542130470276
2073 0.4107586145401
2074 0.410763442516327
2075 0.411811619997025
2076 0.411822348833084
2077 0.412149667739868
2078 0.412363111972809
2079 0.412922501564026
2080 0.412929117679596
2081 0.41339710354805
2082 0.414642125368118
2083 0.414747595787048
2084 0.415343075990677
2085 0.415521055459976
2086 0.416129559278488
2087 0.416676819324493
2088 0.416725754737854
2089 0.41675665974617
2090 0.416782438755035
2091 0.417458415031433
2092 0.417758136987686
2093 0.417888581752777
2094 0.418221771717072
2095 0.418386667966843
2096 0.418926149606705
2097 0.419388741254807
2098 0.419635891914368
2099 0.42027622461319
2100 0.420382857322693
2101 0.42078098654747
2102 0.421927779912949
2103 0.423485040664673
2104 0.423657327890396
2105 0.423751711845398
2106 0.424678564071655
2107 0.424696832895279
2108 0.425442934036255
2109 0.425973832607269
2110 0.425983339548111
2111 0.426041841506958
2112 0.426296263933182
2113 0.426529794931412
2114 0.426677584648132
2115 0.427017599344254
2116 0.427180111408234
2117 0.428230762481689
2118 0.428571671247482
2119 0.428961634635925
2120 0.428968250751495
2121 0.429828226566315
2122 0.430698603391647
2123 0.430850952863693
2124 0.433312624692917
2125 0.434030592441559
2126 0.434913367033005
2127 0.436250865459442
2128 0.437504142522812
2129 0.437870651483536
2130 0.438023656606674
2131 0.439536035060883
2132 0.439584970474243
2133 0.439794659614563
2134 0.440187931060791
2135 0.440337985754013
2136 0.441008716821671
2137 0.44155678153038
2138 0.443700104951859
2139 0.44375866651535
2140 0.443838506937027
2141 0.444366067647934
2142 0.445347934961319
2143 0.446851670742035
2144 0.446959853172302
2145 0.447507351636887
2146 0.450009346008301
2147 0.451898604631424
2148 0.452039211988449
2149 0.452347964048386
2150 0.45346263051033
2151 0.454110145568848
2152 0.454423397779465
2153 0.454440265893936
2154 0.454452335834503
2155 0.454913765192032
2156 0.454953283071518
2157 0.455047428607941
2158 0.455213308334351
2159 0.455707281827927
2160 0.456019759178162
2161 0.457176029682159
2162 0.457816272974014
2163 0.459926843643188
2164 0.460999757051468
2165 0.461011409759521
2166 0.461726933717728
2167 0.46187898516655
2168 0.462722301483154
2169 0.462850898504257
2170 0.463668525218964
2171 0.464160770177841
2172 0.464661240577698
2173 0.46546283364296
2174 0.465808928012848
2175 0.465970396995544
2176 0.466993600130081
2177 0.467518657445908
2178 0.467808544635773
2179 0.470059812068939
2180 0.472736239433289
2181 0.473623007535934
2182 0.473744362592697
2183 0.473889499902725
2184 0.474417924880981
2185 0.475337743759155
2186 0.476265043020248
2187 0.476809442043304
2188 0.47757089138031
2189 0.478238582611084
2190 0.47845447063446
2191 0.478456616401672
2192 0.478792279958725
2193 0.47916704416275
2194 0.479933768510818
2195 0.481330305337906
2196 0.482536852359772
2197 0.483300149440765
2198 0.484065175056458
2199 0.484680354595184
2200 0.485297650098801
2201 0.485681504011154
2202 0.487489491701126
2203 0.488139450550079
2204 0.4887755215168
2205 0.490310877561569
2206 0.491265594959259
2207 0.491405814886093
2208 0.491596639156342
2209 0.492868185043335
2210 0.49327152967453
2211 0.494343340396881
2212 0.494812458753586
2213 0.495479375123978
2214 0.496094793081284
2215 0.496982097625732
2216 0.497426867485046
2217 0.497965127229691
2218 0.500382244586945
2219 0.501096248626709
2220 0.501605629920959
2221 0.502079546451569
2222 0.503028154373169
2223 0.503076136112213
2224 0.50348287820816
2225 0.503495514392853
2226 0.503979682922363
2227 0.504650354385376
2228 0.505274653434753
2229 0.506043076515198
2230 0.507120907306671
2231 0.508214354515076
2232 0.5086829662323
2233 0.508888423442841
2234 0.509629786014557
2235 0.510907053947449
2236 0.512256562709808
2237 0.512793302536011
2238 0.515662133693695
2239 0.516286969184875
2240 0.518290877342224
2241 0.520042359828949
2242 0.520819783210754
2243 0.522601425647736
2244 0.523189544677734
2245 0.528250575065613
2246 0.53016608953476
2247 0.530232965946198
2248 0.531092762947083
2249 0.53116512298584
2250 0.531853139400482
2251 0.533255219459534
2252 0.533677935600281
2253 0.536252379417419
2254 0.537390649318695
2255 0.53778749704361
2256 0.537911355495453
2257 0.538607001304626
2258 0.5394606590271
2259 0.539799809455872
2260 0.539880931377411
2261 0.54083251953125
2262 0.541053414344788
2263 0.541857838630676
2264 0.54206371307373
2265 0.542969584465027
2266 0.543829619884491
2267 0.543926537036896
2268 0.544809222221375
2269 0.547560691833496
2270 0.548111736774445
2271 0.550894439220428
2272 0.553315103054047
2273 0.555106401443481
2274 0.556102275848389
2275 0.556926071643829
2276 0.557342708110809
2277 0.557855904102325
2278 0.558341920375824
2279 0.561450302600861
2280 0.56325763463974
2281 0.565302968025208
2282 0.567226052284241
2283 0.570043981075287
2284 0.570646345615387
2285 0.570968329906464
2286 0.572207510471344
2287 0.573849976062775
2288 0.576347768306732
2289 0.577232003211975
2290 0.578059494495392
2291 0.578955113887787
2292 0.579263627529144
2293 0.580194115638733
2294 0.580651164054871
2295 0.58124440908432
2296 0.58166116476059
2297 0.583898305892944
2298 0.584792792797089
2299 0.587338924407959
2300 0.58770090341568
2301 0.589425504207611
2302 0.589727401733398
2303 0.589878261089325
2304 0.590651333332062
2305 0.592812240123749
2306 0.593777775764465
2307 0.595658719539642
2308 0.599037766456604
2309 0.59916228055954
2310 0.601092636585236
2311 0.601614892482758
2312 0.603828310966492
2313 0.606375515460968
2314 0.607235133647919
2315 0.609164714813232
2316 0.609289884567261
2317 0.613005816936493
2318 0.618958532810211
2319 0.619594752788544
2320 0.620306432247162
2321 0.620794832706451
2322 0.620819568634033
2323 0.621167957782745
2324 0.622033298015594
2325 0.622663199901581
2326 0.625007688999176
2327 0.625045418739319
2328 0.6270632147789
2329 0.62725841999054
2330 0.630062520503998
2331 0.631585240364075
2332 0.632469594478607
2333 0.632645428180695
2334 0.632895886898041
2335 0.634581804275513
2336 0.636041939258575
2337 0.637097179889679
2338 0.63766872882843
2339 0.639536082744598
2340 0.64398467540741
2341 0.644552886486053
2342 0.647042393684387
2343 0.648950636386871
2344 0.649486362934113
2345 0.650110185146332
2346 0.650362968444824
2347 0.651600658893585
2348 0.651839256286621
2349 0.652966380119324
2350 0.656022012233734
2351 0.657830536365509
2352 0.659145534038544
2353 0.659734904766083
2354 0.660219669342041
2355 0.661279439926147
2356 0.665629923343658
2357 0.666363954544067
2358 0.66997092962265
2359 0.675092756748199
2360 0.675865113735199
2361 0.681445062160492
2362 0.68287056684494
2363 0.683121979236603
2364 0.683831214904785
2365 0.684983193874359
2366 0.692600905895233
2367 0.695218086242676
2368 0.695231914520264
2369 0.697539269924164
2370 0.699069321155548
2371 0.699750423431396
2372 0.705843865871429
2373 0.71239173412323
2374 0.716858744621277
2375 0.71853768825531
2376 0.718970596790314
2377 0.725871503353119
2378 0.726543843746185
2379 0.728457689285278
2380 0.731306076049805
2381 0.734824001789093
2382 0.735084295272827
2383 0.740338444709778
2384 0.742166340351105
2385 0.753935515880585
2386 0.756330490112305
2387 0.76159656047821
2388 0.763185024261475
2389 0.763335406780243
2390 0.763784766197205
2391 0.766776561737061
2392 0.76785796880722
2393 0.769659399986267
2394 0.780136525630951
2395 0.781358480453491
2396 0.787050306797028
2397 0.789412558078766
2398 0.791669130325317
2399 0.796504855155945
2400 0.803360462188721
2401 0.805745124816895
2402 0.817285001277924
2403 0.82572203874588
2404 0.827293515205383
2405 0.828393697738647
2406 0.839583396911621
2407 0.846564173698425
2408 0.850031673908234
2409 0.856116712093353
2410 0.857685744762421
2411 0.858871221542358
2412 0.859302878379822
2413 0.861526548862457
2414 0.861543893814087
2415 0.867397308349609
2416 0.869082570075989
2417 0.89830207824707
2418 0.906895518302917
2419 0.909875869750977
2420 0.910523593425751
2421 0.919947445392609
2422 0.922030210494995
2423 0.93358051776886
2424 0.93744158744812
2425 0.938214898109436
2426 0.944480657577515
2427 0.952813506126404
2428 0.966148257255554
2429 0.966966569423676
2430 0.967926800251007
2431 0.97015368938446
2432 0.982958793640137
2433 0.984951734542847
2434 0.987222373485565
2435 0.993810772895813
2436 0.998069703578949
2437 1.01136827468872
2438 1.01559209823608
2439 1.0158908367157
2440 1.02711522579193
2441 1.03602600097656
2442 1.04575669765472
2443 1.04874384403229
2444 1.05292141437531
2445 1.07066321372986
2446 1.07268714904785
2447 1.07413518428802
2448 1.07447397708893
2449 1.09609162807465
2450 1.1286073923111
2451 1.13561022281647
2452 1.16123425960541
2453 1.17831969261169
2454 1.1786572933197
2455 1.21464359760284
2456 1.2201521396637
2457 1.22350800037384
2458 1.22607052326202
2459 1.26096200942993
2460 1.2938529253006
2461 1.29604828357697
2462 1.32944750785828
2463 1.33007156848907
2464 1.40282678604126
2465 1.40811944007874
2466 1.40883779525757
2467 1.40934753417969
2468 1.40998256206512
2469 1.41900897026062
2470 1.43219947814941
2471 1.44701719284058
2472 1.44719362258911
2473 1.47529995441437
2474 1.48664212226868
2475 1.49179875850677
2476 1.52391147613525
2477 1.70663034915924
2478 1.72101151943207
2479 1.87099409103394
2480 1.88956081867218
2481 1.89017748832703
2482 1.96194970607758
2483 2.02490568161011
2484 2.12883257865906
2485 2.21631789207458
2486 2.29664897918701
2487 2.39349317550659
2488 2.48717522621155
2489 2.59738373756409
2490 2.67305207252502
2491 2.74481630325317
2492 2.75255680084229
2493 2.85493350028992
};
\addplot [color5]
table {%
0 0.0793649479746819
1 0.0848500728607178
2 0.085707001388073
3 0.0866501554846764
4 0.0871490985155106
5 0.0882154256105423
6 0.0884382575750351
7 0.0884485766291618
8 0.0895032957196236
9 0.0896007940173149
10 0.0899907797574997
11 0.0903403908014297
12 0.0910429432988167
13 0.0915760174393654
14 0.0926154032349586
15 0.0926943346858025
16 0.0927039608359337
17 0.0928445160388947
18 0.0933711156249046
19 0.0958358496427536
20 0.0960786193609238
21 0.0964022651314735
22 0.0981488078832626
23 0.0983854755759239
24 0.0985877811908722
25 0.0989015251398087
26 0.099452443420887
27 0.0995250046253204
28 0.0998620763421059
29 0.0998780503869057
30 0.100362874567509
31 0.101305618882179
32 0.101551555097103
33 0.101671017706394
34 0.101972721517086
35 0.102138817310333
36 0.102167211472988
37 0.103140912950039
38 0.103202722966671
39 0.103339210152626
40 0.103370748460293
41 0.103411115705967
42 0.104316659271717
43 0.104411698877811
44 0.1045011729002
45 0.105275325477123
46 0.105296202003956
47 0.105489395558834
48 0.105491496622562
49 0.105496175587177
50 0.105642065405846
51 0.105767376720905
52 0.105915494263172
53 0.106370717287064
54 0.106454953551292
55 0.106553241610527
56 0.10691737383604
57 0.106942035257816
58 0.107130087912083
59 0.107142142951488
60 0.107480324804783
61 0.107803925871849
62 0.107814237475395
63 0.107936233282089
64 0.107994392514229
65 0.10817714035511
66 0.108285516500473
67 0.108369745314121
68 0.108952037990093
69 0.108959347009659
70 0.109052658081055
71 0.109327048063278
72 0.109462417662144
73 0.109697036445141
74 0.109897643327713
75 0.109901711344719
76 0.109919935464859
77 0.109955370426178
78 0.110129199922085
79 0.110241889953613
80 0.110329538583755
81 0.110493876039982
82 0.110723651945591
83 0.110753796994686
84 0.110912032425404
85 0.110952064394951
86 0.111012570559978
87 0.111070312559605
88 0.111073672771454
89 0.111082978546619
90 0.111128829419613
91 0.111550882458687
92 0.112290650606155
93 0.11269187182188
94 0.112721487879753
95 0.112758256494999
96 0.112808935344219
97 0.112929835915565
98 0.113163486123085
99 0.113205060362816
100 0.113419711589813
101 0.113429859280586
102 0.113834880292416
103 0.113983720541
104 0.114066019654274
105 0.114356465637684
106 0.11436565220356
107 0.114459916949272
108 0.11447049677372
109 0.114487685263157
110 0.114804461598396
111 0.114839963614941
112 0.114885360002518
113 0.11492794752121
114 0.114967621862888
115 0.115081757307053
116 0.115148611366749
117 0.115199133753777
118 0.115514382719994
119 0.115522474050522
120 0.115591339766979
121 0.115610510110855
122 0.115955218672752
123 0.115985445678234
124 0.116094641387463
125 0.116130836308002
126 0.116197496652603
127 0.116251304745674
128 0.116280876100063
129 0.116723731160164
130 0.116770021617413
131 0.116790190339088
132 0.116889536380768
133 0.116984948515892
134 0.116985082626343
135 0.117034696042538
136 0.117861792445183
137 0.117912411689758
138 0.118307024240494
139 0.118381306529045
140 0.11849507689476
141 0.118733465671539
142 0.118959851562977
143 0.119099006056786
144 0.119236677885056
145 0.119274623692036
146 0.11954203248024
147 0.119565084576607
148 0.119676128029823
149 0.119890987873077
150 0.119999945163727
151 0.120160236954689
152 0.120166853070259
153 0.120230451226234
154 0.120269693434238
155 0.120389863848686
156 0.120480351150036
157 0.120705157518387
158 0.120774701237679
159 0.120843268930912
160 0.121019043028355
161 0.121044024825096
162 0.121226385235786
163 0.12130419164896
164 0.12131953984499
165 0.121385753154755
166 0.121578440070152
167 0.121887788176537
168 0.122081711888313
169 0.12211062759161
170 0.122129939496517
171 0.122205667197704
172 0.122410893440247
173 0.122442148625851
174 0.122652180492878
175 0.122762583196163
176 0.122802518308163
177 0.122896134853363
178 0.12298920750618
179 0.123137123882771
180 0.123250976204872
181 0.123493947088718
182 0.123527094721794
183 0.123660929501057
184 0.123676031827927
185 0.123694978654385
186 0.123783715069294
187 0.123790301382542
188 0.123917296528816
189 0.123935423791409
190 0.124158538877964
191 0.124205231666565
192 0.124242506921291
193 0.124331332743168
194 0.12433909624815
195 0.124436944723129
196 0.124476902186871
197 0.124586567282677
198 0.124737575650215
199 0.124788247048855
200 0.124806128442287
201 0.124916598200798
202 0.12494994699955
203 0.124971948564053
204 0.125156477093697
205 0.125305578112602
206 0.125635400414467
207 0.125645682215691
208 0.125657454133034
209 0.125729605555534
210 0.125890403985977
211 0.126144573092461
212 0.126416265964508
213 0.126704201102257
214 0.126788705587387
215 0.127187743782997
216 0.127459153532982
217 0.127567276358604
218 0.127590641379356
219 0.127655074000359
220 0.127665191888809
221 0.127880394458771
222 0.12794803082943
223 0.128003999590874
224 0.128153204917908
225 0.128167241811752
226 0.12819878757
227 0.128487259149551
228 0.128525108098984
229 0.128552466630936
230 0.12858584523201
231 0.12880451977253
232 0.129070073366165
233 0.129183784127235
234 0.129277944564819
235 0.129295811057091
236 0.129312247037888
237 0.129382431507111
238 0.129585176706314
239 0.129595875740051
240 0.129911050200462
241 0.12999115884304
242 0.130030736327171
243 0.130108311772346
244 0.130110234022141
245 0.130199864506721
246 0.130200281739235
247 0.130378663539886
248 0.130506157875061
249 0.130548387765884
250 0.130611762404442
251 0.130617737770081
252 0.130683586001396
253 0.130787119269371
254 0.13080270588398
255 0.130933910608292
256 0.131126672029495
257 0.131172746419907
258 0.131230488419533
259 0.131287232041359
260 0.131445020437241
261 0.131460145115852
262 0.131491214036942
263 0.131691247224808
264 0.131743177771568
265 0.131876811385155
266 0.132201597094536
267 0.132259115576744
268 0.132312804460526
269 0.132405012845993
270 0.132489025592804
271 0.132514759898186
272 0.132543429732323
273 0.132898837327957
274 0.13305951654911
275 0.133071780204773
276 0.133119061589241
277 0.133387684822083
278 0.133875593543053
279 0.133999407291412
280 0.134177282452583
281 0.134395956993103
282 0.134461730718613
283 0.134589344263077
284 0.134629502892494
285 0.134645938873291
286 0.134663581848145
287 0.134690001606941
288 0.134718731045723
289 0.135094970464706
290 0.135171696543694
291 0.135283887386322
292 0.135322615504265
293 0.135693773627281
294 0.135779738426208
295 0.135811284184456
296 0.135951012372971
297 0.135976776480675
298 0.136536553502083
299 0.13665097951889
300 0.136672362685204
301 0.136738285422325
302 0.136788502335548
303 0.136861279606819
304 0.136976301670074
305 0.136979430913925
306 0.137048780918121
307 0.137066185474396
308 0.137667834758759
309 0.137782230973244
310 0.138077706098557
311 0.138151437044144
312 0.138340190052986
313 0.138525769114494
314 0.13869434595108
315 0.138775214552879
316 0.138802647590637
317 0.138872176408768
318 0.139117881655693
319 0.139465093612671
320 0.139620080590248
321 0.139820277690887
322 0.139902785420418
323 0.139912635087967
324 0.139975145459175
325 0.140002951025963
326 0.140089824795723
327 0.140199586749077
328 0.140359833836555
329 0.140361219644547
330 0.140386298298836
331 0.140601307153702
332 0.140612736344337
333 0.140735909342766
334 0.140780076384544
335 0.140811607241631
336 0.141035944223404
337 0.141085416078568
338 0.141188502311707
339 0.141428053379059
340 0.14173124730587
341 0.142062693834305
342 0.142083585262299
343 0.142163872718811
344 0.142197385430336
345 0.142229467630386
346 0.142347559332848
347 0.142598703503609
348 0.142616957426071
349 0.142683014273643
350 0.142854660749435
351 0.142902031540871
352 0.142911463975906
353 0.142930179834366
354 0.142933249473572
355 0.142998725175858
356 0.143008470535278
357 0.143224954605103
358 0.143422201275826
359 0.143456235527992
360 0.143538594245911
361 0.143594399094582
362 0.14372530579567
363 0.14394623041153
364 0.14402362704277
365 0.144167125225067
366 0.14433054625988
367 0.144382640719414
368 0.144384890794754
369 0.144422620534897
370 0.144433960318565
371 0.144630879163742
372 0.144634500145912
373 0.144649729132652
374 0.144694626331329
375 0.144716158509254
376 0.144836500287056
377 0.144856140017509
378 0.144880026578903
379 0.144947454333305
380 0.145041137933731
381 0.14507195353508
382 0.145192235708237
383 0.145418271422386
384 0.145490661263466
385 0.145547077059746
386 0.145734161138535
387 0.145742148160934
388 0.145794734358788
389 0.145799070596695
390 0.145915344357491
391 0.146004110574722
392 0.146074697375298
393 0.146125450730324
394 0.146161332726479
395 0.146334022283554
396 0.146403834223747
397 0.146415665745735
398 0.146481901407242
399 0.146502375602722
400 0.146544456481934
401 0.146584913134575
402 0.146616339683533
403 0.146725133061409
404 0.146747022867203
405 0.146819114685059
406 0.146962821483612
407 0.147046744823456
408 0.147124364972115
409 0.147141069173813
410 0.147296115756035
411 0.147298648953438
412 0.147331908345222
413 0.147509872913361
414 0.147547364234924
415 0.147695615887642
416 0.147852867841721
417 0.147974610328674
418 0.148161292076111
419 0.148274108767509
420 0.148283109068871
421 0.148586347699165
422 0.148592010140419
423 0.148789823055267
424 0.148796007037163
425 0.14899155497551
426 0.149056315422058
427 0.14909739792347
428 0.14917004108429
429 0.149193733930588
430 0.149212539196014
431 0.149253666400909
432 0.149431392550468
433 0.149479553103447
434 0.149519741535187
435 0.14963598549366
436 0.149668291211128
437 0.14972235262394
438 0.149769514799118
439 0.149793103337288
440 0.149918735027313
441 0.149970635771751
442 0.150056794285774
443 0.150295272469521
444 0.15031535923481
445 0.150427982211113
446 0.150450989603996
447 0.15050196647644
448 0.150503665208817
449 0.150581479072571
450 0.150590002536774
451 0.150849506258965
452 0.150897175073624
453 0.150932356715202
454 0.151052579283714
455 0.151202276349068
456 0.151328846812248
457 0.15139265358448
458 0.151497662067413
459 0.151545822620392
460 0.151585176587105
461 0.151624172925949
462 0.151671573519707
463 0.151706248521805
464 0.15181627869606
465 0.151911571621895
466 0.152024194598198
467 0.152033314108849
468 0.152046546339989
469 0.152087584137917
470 0.152152732014656
471 0.152172803878784
472 0.152186051011086
473 0.152275711297989
474 0.15236023068428
475 0.152412250638008
476 0.15241539478302
477 0.152548566460609
478 0.152666717767715
479 0.152839958667755
480 0.152874663472176
481 0.152972653508186
482 0.153048425912857
483 0.153050765395164
484 0.153110146522522
485 0.153137236833572
486 0.153192549943924
487 0.153283044695854
488 0.153412044048309
489 0.15343551337719
490 0.153821662068367
491 0.153881549835205
492 0.153889715671539
493 0.153895080089569
494 0.153984546661377
495 0.154029577970505
496 0.154069423675537
497 0.154103636741638
498 0.154139742255211
499 0.154315516352654
500 0.154423013329506
501 0.154437154531479
502 0.154450371861458
503 0.154451012611389
504 0.154512092471123
505 0.154656589031219
506 0.15468929708004
507 0.15477366745472
508 0.154790475964546
509 0.1548081189394
510 0.15499684214592
511 0.155158087611198
512 0.15527968108654
513 0.155590236186981
514 0.155615642666817
515 0.155644536018372
516 0.155853569507599
517 0.155898347496986
518 0.156015425920486
519 0.156023278832436
520 0.156078442931175
521 0.156202748417854
522 0.156239286065102
523 0.156261891126633
524 0.156394064426422
525 0.156486004590988
526 0.156573742628098
527 0.156634405255318
528 0.156643271446228
529 0.156904727220535
530 0.156948685646057
531 0.156952142715454
532 0.157084286212921
533 0.157091408967972
534 0.157152697443962
535 0.157377421855927
536 0.157491102814674
537 0.157501727342606
538 0.157638713717461
539 0.157694011926651
540 0.157722473144531
541 0.157732531428337
542 0.157845690846443
543 0.157850041985512
544 0.157898008823395
545 0.157927766442299
546 0.157970681786537
547 0.158025205135345
548 0.158057734370232
549 0.158083140850067
550 0.158085286617279
551 0.158333972096443
552 0.158363163471222
553 0.158438056707382
554 0.1585363894701
555 0.158701553940773
556 0.158720970153809
557 0.158908620476723
558 0.158943340182304
559 0.159198254346848
560 0.15924845635891
561 0.159301921725273
562 0.159517094492912
563 0.159560173749924
564 0.159713879227638
565 0.159776672720909
566 0.159889295697212
567 0.159942328929901
568 0.160026639699936
569 0.16005651652813
570 0.160094037652016
571 0.160131081938744
572 0.160161435604095
573 0.160259440541267
574 0.160285368561745
575 0.160317599773407
576 0.160336881875992
577 0.160555571317673
578 0.160792112350464
579 0.160798341035843
580 0.160835295915604
581 0.160856992006302
582 0.160915940999985
583 0.160958915948868
584 0.160997450351715
585 0.161002397537231
586 0.161044105887413
587 0.161106273531914
588 0.16119059920311
589 0.161305248737335
590 0.161333411931992
591 0.161395654082298
592 0.161572739481926
593 0.161576628684998
594 0.161814033985138
595 0.161836504936218
596 0.16194050014019
597 0.161981418728828
598 0.161991164088249
599 0.162229508161545
600 0.162258267402649
601 0.162375092506409
602 0.162400275468826
603 0.16242304444313
604 0.16246172785759
605 0.162544012069702
606 0.162688791751862
607 0.162881016731262
608 0.163054674863815
609 0.163112685084343
610 0.163145616650581
611 0.163167044520378
612 0.163171619176865
613 0.163207069039345
614 0.163362830877304
615 0.163553908467293
616 0.163744747638702
617 0.163809880614281
618 0.163893088698387
619 0.163975223898888
620 0.16398674249649
621 0.164178371429443
622 0.164246067404747
623 0.164311408996582
624 0.164321333169937
625 0.164419159293175
626 0.164775341749191
627 0.164918139576912
628 0.165008544921875
629 0.165021166205406
630 0.165030360221863
631 0.165055125951767
632 0.165234163403511
633 0.165576085448265
634 0.165624588727951
635 0.165653824806213
636 0.165744826197624
637 0.16574764251709
638 0.165757209062576
639 0.165757611393929
640 0.165852040052414
641 0.165860638022423
642 0.166317671537399
643 0.166380867362022
644 0.166406109929085
645 0.166567072272301
646 0.166597440838814
647 0.166806697845459
648 0.166830211877823
649 0.167273119091988
650 0.167348310351372
651 0.167407467961311
652 0.167845293879509
653 0.167945683002472
654 0.168054282665253
655 0.168092086911201
656 0.168245151638985
657 0.168279603123665
658 0.168335899710655
659 0.168419480323792
660 0.168609783053398
661 0.168686613440514
662 0.168697282671928
663 0.168763935565948
664 0.168785333633423
665 0.168866962194443
666 0.168937727808952
667 0.168951988220215
668 0.169055730104446
669 0.16918072104454
670 0.169269114732742
671 0.169278502464294
672 0.169351175427437
673 0.169353306293488
674 0.169371590018272
675 0.169414877891541
676 0.169458970427513
677 0.169583201408386
678 0.169752895832062
679 0.170259743928909
680 0.170509219169617
681 0.170532166957855
682 0.170571357011795
683 0.170604363083839
684 0.170617952942848
685 0.170762822031975
686 0.170852467417717
687 0.170882105827332
688 0.170887991786003
689 0.170971110463142
690 0.171132236719131
691 0.171157568693161
692 0.171522125601768
693 0.171522706747055
694 0.171576932072639
695 0.171617060899734
696 0.171856880187988
697 0.171939298510551
698 0.171971723437309
699 0.171983927488327
700 0.172090992331505
701 0.172222375869751
702 0.172227635979652
703 0.172285884618759
704 0.172314777970314
705 0.172739565372467
706 0.172751843929291
707 0.172859415411949
708 0.173025593161583
709 0.173030599951744
710 0.173066839575768
711 0.173180609941483
712 0.173301100730896
713 0.173529118299484
714 0.173558548092842
715 0.17357337474823
716 0.173691093921661
717 0.173751518130302
718 0.173781961202621
719 0.173802614212036
720 0.1739122569561
721 0.174218744039536
722 0.174269422888756
723 0.174442127346992
724 0.174581110477448
725 0.174651309847832
726 0.174820512533188
727 0.174843862652779
728 0.174916744232178
729 0.175074502825737
730 0.175093472003937
731 0.17536036670208
732 0.175431773066521
733 0.1754459887743
734 0.175498306751251
735 0.175573125481606
736 0.175590723752975
737 0.175605952739716
738 0.175639316439629
739 0.17569699883461
740 0.175728976726532
741 0.17581495642662
742 0.175815761089325
743 0.175824776291847
744 0.175850093364716
745 0.175885111093521
746 0.175989583134651
747 0.17615157365799
748 0.176292359828949
749 0.176397711038589
750 0.176489815115929
751 0.176523864269257
752 0.176543980836868
753 0.176643446087837
754 0.176811039447784
755 0.176872193813324
756 0.177067995071411
757 0.177157357335091
758 0.177186727523804
759 0.17735281586647
760 0.177406623959541
761 0.177422448992729
762 0.177557110786438
763 0.177710428833961
764 0.177743881940842
765 0.178028538823128
766 0.178043216466904
767 0.178078308701515
768 0.178390562534332
769 0.17843759059906
770 0.178439244627953
771 0.178537592291832
772 0.178633227944374
773 0.178633287549019
774 0.178672477602959
775 0.178754448890686
776 0.178804770112038
777 0.178812175989151
778 0.178821638226509
779 0.178903713822365
780 0.178970545530319
781 0.178971990942955
782 0.178978979587555
783 0.178991079330444
784 0.179014757275581
785 0.179117694497108
786 0.179228708148003
787 0.179272219538689
788 0.179283306002617
789 0.179307162761688
790 0.179349109530449
791 0.179537057876587
792 0.179717287421227
793 0.179728090763092
794 0.179732248187065
795 0.179747581481934
796 0.179768323898315
797 0.179801195859909
798 0.179824858903885
799 0.179854229092598
800 0.179942861199379
801 0.180063024163246
802 0.180182948708534
803 0.180206656455994
804 0.180235221982002
805 0.180295765399933
806 0.180505335330963
807 0.180576175451279
808 0.18062324821949
809 0.180678710341454
810 0.180713847279549
811 0.180794537067413
812 0.180832073092461
813 0.180888116359711
814 0.180900201201439
815 0.180931687355042
816 0.181027263402939
817 0.181029677391052
818 0.181048363447189
819 0.181078001856804
820 0.1811483502388
821 0.181205973029137
822 0.18124957382679
823 0.181261643767357
824 0.181361615657806
825 0.181418552994728
826 0.181464776396751
827 0.181506052613258
828 0.181572705507278
829 0.181742832064629
830 0.181968942284584
831 0.182012662291527
832 0.182036027312279
833 0.182070851325989
834 0.182077333331108
835 0.18210157752037
836 0.182163432240486
837 0.182263627648354
838 0.182482838630676
839 0.18255677819252
840 0.182585880160332
841 0.182609185576439
842 0.182647958397865
843 0.182722106575966
844 0.182740449905396
845 0.182826220989227
846 0.182939305901527
847 0.183107048273087
848 0.183147877454758
849 0.18316338956356
850 0.183177784085274
851 0.183233588933945
852 0.183267906308174
853 0.18338106572628
854 0.183407887816429
855 0.183422535657883
856 0.183453038334846
857 0.183491796255112
858 0.183680728077888
859 0.183759465813637
860 0.183826714754105
861 0.183852568268776
862 0.183907344937325
863 0.18407167494297
864 0.184133738279343
865 0.184259012341499
866 0.184264928102493
867 0.184379711747169
868 0.184404671192169
869 0.184506073594093
870 0.184518575668335
871 0.184555396437645
872 0.184664338827133
873 0.184784457087517
874 0.184946373105049
875 0.184966742992401
876 0.185011059045792
877 0.185224011540413
878 0.185271516442299
879 0.185301378369331
880 0.185372322797775
881 0.185459032654762
882 0.185491859912872
883 0.185707494616508
884 0.185757219791412
885 0.185774713754654
886 0.185856446623802
887 0.185974597930908
888 0.186012610793114
889 0.186018079519272
890 0.186100214719772
891 0.186117395758629
892 0.186206102371216
893 0.18621963262558
894 0.186236694455147
895 0.186251610517502
896 0.186264306306839
897 0.186321794986725
898 0.186580821871758
899 0.186593666672707
900 0.186835706233978
901 0.18691074848175
902 0.187143206596375
903 0.187158435583115
904 0.187200948596001
905 0.187201201915741
906 0.187288895249367
907 0.187404632568359
908 0.187416106462479
909 0.187504380941391
910 0.187581479549408
911 0.187586635351181
912 0.187785610556602
913 0.187787875533104
914 0.187821999192238
915 0.188084706664085
916 0.188216686248779
917 0.188266232609749
918 0.188331231474876
919 0.188360139727592
920 0.188548848032951
921 0.188742011785507
922 0.188757926225662
923 0.18889881670475
924 0.188993662595749
925 0.18947646021843
926 0.189501240849495
927 0.189512252807617
928 0.189629733562469
929 0.189752027392387
930 0.189789980649948
931 0.189801201224327
932 0.189865007996559
933 0.189870044589043
934 0.190144240856171
935 0.190218314528465
936 0.190242007374763
937 0.190274357795715
938 0.19035330414772
939 0.19049197435379
940 0.190531805157661
941 0.190536394715309
942 0.190551519393921
943 0.190569058060646
944 0.190651834011078
945 0.190693408250809
946 0.190707266330719
947 0.190792798995972
948 0.190890654921532
949 0.190997064113617
950 0.191127792000771
951 0.191152393817902
952 0.191259533166885
953 0.191297143697739
954 0.191411629319191
955 0.191420555114746
956 0.191454440355301
957 0.19147652387619
958 0.191633939743042
959 0.191730827093124
960 0.191761747002602
961 0.192077308893204
962 0.192179694771767
963 0.192196160554886
964 0.192254692316055
965 0.192446753382683
966 0.192464232444763
967 0.192593216896057
968 0.192653313279152
969 0.192661449313164
970 0.19281692802906
971 0.192851439118385
972 0.193104326725006
973 0.193105027079582
974 0.193156912922859
975 0.193295270204544
976 0.193372264504433
977 0.193465054035187
978 0.193485915660858
979 0.193648263812065
980 0.193658769130707
981 0.193707227706909
982 0.193798616528511
983 0.193811401724815
984 0.193815127015114
985 0.19387374818325
986 0.193969890475273
987 0.194012507796288
988 0.194088459014893
989 0.194223910570145
990 0.194612979888916
991 0.194680020213127
992 0.19502991437912
993 0.195127382874489
994 0.195187598466873
995 0.195290237665176
996 0.195347875356674
997 0.195357009768486
998 0.195463210344315
999 0.1954705119133
1000 0.195490136742592
1001 0.195745721459389
1002 0.195911422371864
1003 0.195912882685661
1004 0.196005403995514
1005 0.196045726537704
1006 0.196063429117203
1007 0.196150824427605
1008 0.196270599961281
1009 0.196351557970047
1010 0.196424871683121
1011 0.19659797847271
1012 0.196686059236526
1013 0.196693181991577
1014 0.19679106771946
1015 0.196950197219849
1016 0.197084411978722
1017 0.197112858295441
1018 0.1971195936203
1019 0.19712033867836
1020 0.197121828794479
1021 0.197202906012535
1022 0.197249874472618
1023 0.197263926267624
1024 0.197342336177826
1025 0.197345942258835
1026 0.197348728775978
1027 0.197495326399803
1028 0.197529420256615
1029 0.197853118181229
1030 0.197876811027527
1031 0.197892844676971
1032 0.19796895980835
1033 0.198040470480919
1034 0.198040530085564
1035 0.198074892163277
1036 0.198083102703094
1037 0.198147848248482
1038 0.198398157954216
1039 0.198531955480576
1040 0.198583334684372
1041 0.198586568236351
1042 0.198608368635178
1043 0.198653548955917
1044 0.198667094111443
1045 0.198778554797173
1046 0.198781400918961
1047 0.198846757411957
1048 0.198878780007362
1049 0.198947533965111
1050 0.199036940932274
1051 0.199096813797951
1052 0.199127927422523
1053 0.199516013264656
1054 0.199638500809669
1055 0.19987989962101
1056 0.199973538517952
1057 0.199985757470131
1058 0.20032787322998
1059 0.200437232851982
1060 0.200599029660225
1061 0.200662985444069
1062 0.200681045651436
1063 0.200700148940086
1064 0.200894147157669
1065 0.200987219810486
1066 0.201023891568184
1067 0.201124757528305
1068 0.201138809323311
1069 0.201179981231689
1070 0.201197057962418
1071 0.201215863227844
1072 0.201338350772858
1073 0.20139043033123
1074 0.201417580246925
1075 0.201540172100067
1076 0.201549097895622
1077 0.201675295829773
1078 0.201717540621758
1079 0.201823949813843
1080 0.202166363596916
1081 0.202208831906319
1082 0.202224150300026
1083 0.202235639095306
1084 0.202260613441467
1085 0.202337980270386
1086 0.202417373657227
1087 0.202476277947426
1088 0.202490136027336
1089 0.202573999762535
1090 0.202594205737114
1091 0.202661007642746
1092 0.202706158161163
1093 0.202717244625092
1094 0.202736258506775
1095 0.202759936451912
1096 0.202838778495789
1097 0.203020930290222
1098 0.203133404254913
1099 0.203158438205719
1100 0.20329175889492
1101 0.203322008252144
1102 0.203328713774681
1103 0.203346028923988
1104 0.20339971780777
1105 0.203486531972885
1106 0.203544601798058
1107 0.203615590929985
1108 0.203706964850426
1109 0.204097837209702
1110 0.204101532697678
1111 0.204166367650032
1112 0.204261735081673
1113 0.204364120960236
1114 0.20442008972168
1115 0.20461305975914
1116 0.204637557268143
1117 0.204674690961838
1118 0.204841479659081
1119 0.204993888735771
1120 0.205164134502411
1121 0.205608710646629
1122 0.205652311444283
1123 0.205686420202255
1124 0.205752909183502
1125 0.205792248249054
1126 0.205907359719276
1127 0.205968797206879
1128 0.206017032265663
1129 0.206199899315834
1130 0.206227391958237
1131 0.206241995096207
1132 0.206307888031006
1133 0.206325829029083
1134 0.206361025571823
1135 0.206616744399071
1136 0.206648245453835
1137 0.206649243831635
1138 0.206658765673637
1139 0.206709161400795
1140 0.206730499863625
1141 0.206731826066971
1142 0.206781476736069
1143 0.206825211644173
1144 0.206980362534523
1145 0.207023590803146
1146 0.207074716687202
1147 0.207074776291847
1148 0.207124128937721
1149 0.207181006669998
1150 0.207228615880013
1151 0.207442402839661
1152 0.207741379737854
1153 0.207809463143349
1154 0.208047211170197
1155 0.208117380738258
1156 0.208153113722801
1157 0.208191409707069
1158 0.20833957195282
1159 0.208364695310593
1160 0.208437189459801
1161 0.208442971110344
1162 0.208468616008759
1163 0.208664372563362
1164 0.20909757912159
1165 0.209111675620079
1166 0.209366694092751
1167 0.209635674953461
1168 0.209653824567795
1169 0.209699288010597
1170 0.209738329052925
1171 0.209768861532211
1172 0.209885314106941
1173 0.209901586174965
1174 0.210005074739456
1175 0.210136517882347
1176 0.210215628147125
1177 0.210312262177467
1178 0.210367769002914
1179 0.210530176758766
1180 0.210549458861351
1181 0.21073642373085
1182 0.210925117135048
1183 0.211090788245201
1184 0.211134195327759
1185 0.211230456829071
1186 0.21128249168396
1187 0.211325466632843
1188 0.211376503109932
1189 0.211573094129562
1190 0.211573630571365
1191 0.211797952651978
1192 0.211823925375938
1193 0.211849018931389
1194 0.212034553289413
1195 0.212381780147552
1196 0.212452828884125
1197 0.212682649493217
1198 0.212808087468147
1199 0.21290647983551
1200 0.213056549429893
1201 0.213057711720467
1202 0.21332773566246
1203 0.213450416922569
1204 0.213577404618263
1205 0.213717952370644
1206 0.21385096013546
1207 0.213856920599937
1208 0.213873609900475
1209 0.213877484202385
1210 0.21388553082943
1211 0.213973984122276
1212 0.214092150330544
1213 0.214125603437424
1214 0.214202687144279
1215 0.214324072003365
1216 0.214402735233307
1217 0.214414954185486
1218 0.214491724967957
1219 0.214528366923332
1220 0.214631512761116
1221 0.214699417352676
1222 0.214741259813309
1223 0.214906141161919
1224 0.214975774288177
1225 0.214986711740494
1226 0.215455308556557
1227 0.215529084205627
1228 0.215544059872627
1229 0.215649396181107
1230 0.215737670660019
1231 0.215887323021889
1232 0.215946912765503
1233 0.216340690851212
1234 0.216406270861626
1235 0.216535449028015
1236 0.216633528470993
1237 0.216637939214706
1238 0.21674944460392
1239 0.216815680265427
1240 0.216968894004822
1241 0.217031329870224
1242 0.217043414711952
1243 0.217178270220757
1244 0.217218443751335
1245 0.217224642634392
1246 0.217281341552734
1247 0.217413246631622
1248 0.217470034956932
1249 0.217524439096451
1250 0.217544719576836
1251 0.217990890145302
1252 0.218181744217873
1253 0.218257635831833
1254 0.218363508582115
1255 0.218404069542885
1256 0.218598157167435
1257 0.218683987855911
1258 0.218696758151054
1259 0.218952238559723
1260 0.218976736068726
1261 0.219086989760399
1262 0.21911609172821
1263 0.219148457050323
1264 0.219203814864159
1265 0.219245746731758
1266 0.219252869486809
1267 0.21927210688591
1268 0.219333797693253
1269 0.219479992985725
1270 0.219594985246658
1271 0.219614759087563
1272 0.219666138291359
1273 0.219677522778511
1274 0.219773083925247
1275 0.219842985272408
1276 0.219905957579613
1277 0.219974845647812
1278 0.219974860548973
1279 0.220015585422516
1280 0.220388576388359
1281 0.22053550183773
1282 0.220612898468971
1283 0.220802411437035
1284 0.220865398645401
1285 0.221133768558502
1286 0.221408918499947
1287 0.221480250358582
1288 0.221647694706917
1289 0.221745938062668
1290 0.221965312957764
1291 0.22232711315155
1292 0.222449585795403
1293 0.2224952429533
1294 0.222669452428818
1295 0.222871214151382
1296 0.222912639379501
1297 0.223024755716324
1298 0.223114997148514
1299 0.223176419734955
1300 0.223278120160103
1301 0.223343476653099
1302 0.223347321152687
1303 0.223498165607452
1304 0.22356441617012
1305 0.223678603768349
1306 0.223778873682022
1307 0.223846301436424
1308 0.223868146538734
1309 0.224026143550873
1310 0.224087134003639
1311 0.224143996834755
1312 0.224157124757767
1313 0.224171221256256
1314 0.224247455596924
1315 0.224269762635231
1316 0.224479183554649
1317 0.2245102673769
1318 0.224678918719292
1319 0.224755123257637
1320 0.224781826138496
1321 0.224800676107407
1322 0.22515244781971
1323 0.225189387798309
1324 0.225213319063187
1325 0.225223511457443
1326 0.225302338600159
1327 0.225401759147644
1328 0.225558072328568
1329 0.225883230566978
1330 0.226017624139786
1331 0.22612564265728
1332 0.226159691810608
1333 0.226214945316315
1334 0.226240247488022
1335 0.22624534368515
1336 0.226267412304878
1337 0.22629477083683
1338 0.226357460021973
1339 0.226377964019775
1340 0.226446285843849
1341 0.226593509316444
1342 0.226733833551407
1343 0.226777106523514
1344 0.22679278254509
1345 0.226794943213463
1346 0.227493941783905
1347 0.227497428655624
1348 0.227589756250381
1349 0.227665096521378
1350 0.228239044547081
1351 0.228314459323883
1352 0.228372007608414
1353 0.228467479348183
1354 0.228472098708153
1355 0.228472858667374
1356 0.228582084178925
1357 0.228814601898193
1358 0.228889033198357
1359 0.228893309831619
1360 0.229159578680992
1361 0.229731604456902
1362 0.229794591665268
1363 0.229861438274384
1364 0.229907169938087
1365 0.229991808533669
1366 0.230173736810684
1367 0.230305880308151
1368 0.230431646108627
1369 0.23044852912426
1370 0.230501234531403
1371 0.230623617768288
1372 0.230732992291451
1373 0.230750113725662
1374 0.230782195925713
1375 0.230809971690178
1376 0.23085743188858
1377 0.230861410498619
1378 0.231046095490456
1379 0.231094107031822
1380 0.231191202998161
1381 0.231328561902046
1382 0.231346517801285
1383 0.231702461838722
1384 0.231809943914413
1385 0.231857314705849
1386 0.231872633099556
1387 0.231927782297134
1388 0.232037425041199
1389 0.232083305716515
1390 0.232086792588234
1391 0.232121899724007
1392 0.232130974531174
1393 0.232249408960342
1394 0.232328608632088
1395 0.232331231236458
1396 0.232354909181595
1397 0.23235559463501
1398 0.232517272233963
1399 0.232664868235588
1400 0.232975766062737
1401 0.233084127306938
1402 0.233384296298027
1403 0.233561262488365
1404 0.233571097254753
1405 0.233618751168251
1406 0.233635827898979
1407 0.233816519379616
1408 0.233900666236877
1409 0.23391829431057
1410 0.233952760696411
1411 0.234036073088646
1412 0.234200298786163
1413 0.234284609556198
1414 0.234358042478561
1415 0.234562233090401
1416 0.234626784920692
1417 0.234683841466904
1418 0.234800040721893
1419 0.234833732247353
1420 0.234841525554657
1421 0.234860599040985
1422 0.234965145587921
1423 0.2349983304739
1424 0.235047414898872
1425 0.235092520713806
1426 0.235155165195465
1427 0.235259160399437
1428 0.235362201929092
1429 0.235393777489662
1430 0.235395267605782
1431 0.23580713570118
1432 0.235834330320358
1433 0.235922604799271
1434 0.235939383506775
1435 0.235944509506226
1436 0.236286520957947
1437 0.236365929245949
1438 0.236484855413437
1439 0.236620292067528
1440 0.236668288707733
1441 0.236910790205002
1442 0.237015068531036
1443 0.237352028489113
1444 0.237359717488289
1445 0.237681582570076
1446 0.237840577960014
1447 0.237926423549652
1448 0.237969800829887
1449 0.23815506696701
1450 0.238190397620201
1451 0.238339751958847
1452 0.23841418325901
1453 0.238418400287628
1454 0.238440528512001
1455 0.238568156957626
1456 0.238733544945717
1457 0.238740295171738
1458 0.238775983452797
1459 0.238866239786148
1460 0.238911792635918
1461 0.238930448889732
1462 0.238989844918251
1463 0.239186227321625
1464 0.239210814237595
1465 0.239225283265114
1466 0.239233329892159
1467 0.239326536655426
1468 0.239369451999664
1469 0.239493012428284
1470 0.239511504769325
1471 0.239733591675758
1472 0.239774003624916
1473 0.23985093832016
1474 0.240021109580994
1475 0.240803092718124
1476 0.24083100259304
1477 0.240995496511459
1478 0.241229131817818
1479 0.241529941558838
1480 0.241580441594124
1481 0.241680145263672
1482 0.24168735742569
1483 0.241736933588982
1484 0.241759017109871
1485 0.242120146751404
1486 0.242233335971832
1487 0.242274075746536
1488 0.242829009890556
1489 0.242937371134758
1490 0.242937713861465
1491 0.242969080805779
1492 0.243345320224762
1493 0.243374302983284
1494 0.243374526500702
1495 0.244035854935646
1496 0.244065627455711
1497 0.244423881173134
1498 0.244600802659988
1499 0.244691476225853
1500 0.244874268770218
1501 0.244955435395241
1502 0.244986861944199
1503 0.245250359177589
1504 0.245379596948624
1505 0.245569884777069
1506 0.245605885982513
1507 0.245619758963585
1508 0.245631769299507
1509 0.245638862252235
1510 0.245703801512718
1511 0.24576561152935
1512 0.245863646268845
1513 0.246017396450043
1514 0.246144026517868
1515 0.246296271681786
1516 0.246528536081314
1517 0.246590554714203
1518 0.246598958969116
1519 0.246944591403008
1520 0.247013866901398
1521 0.247082188725471
1522 0.247324272990227
1523 0.247346699237823
1524 0.247661545872688
1525 0.247840866446495
1526 0.247863873839378
1527 0.248053029179573
1528 0.248063862323761
1529 0.248070925474167
1530 0.248101606965065
1531 0.248213529586792
1532 0.248485028743744
1533 0.248616114258766
1534 0.24880462884903
1535 0.249184146523476
1536 0.249201506376266
1537 0.249447509646416
1538 0.249767705798149
1539 0.250044822692871
1540 0.250177770853043
1541 0.250588119029999
1542 0.250638484954834
1543 0.250655204057693
1544 0.250711619853973
1545 0.25110387802124
1546 0.251308411359787
1547 0.251397848129272
1548 0.25170487165451
1549 0.251712590456009
1550 0.251737624406815
1551 0.252121984958649
1552 0.252178937196732
1553 0.252393543720245
1554 0.252399057149887
1555 0.252511709928513
1556 0.252551466226578
1557 0.252701431512833
1558 0.252834290266037
1559 0.252921283245087
1560 0.253079950809479
1561 0.253180712461472
1562 0.253560721874237
1563 0.253619581460953
1564 0.253696650266647
1565 0.254024416208267
1566 0.254025250673294
1567 0.254105418920517
1568 0.254201173782349
1569 0.254230171442032
1570 0.254263281822205
1571 0.254271149635315
1572 0.254302769899368
1573 0.254607558250427
1574 0.255028158426285
1575 0.255173861980438
1576 0.255258232355118
1577 0.255320757627487
1578 0.255338460206985
1579 0.255585849285126
1580 0.255785763263702
1581 0.255886197090149
1582 0.255955725908279
1583 0.256038635969162
1584 0.25626614689827
1585 0.256773561239243
1586 0.257377773523331
1587 0.257415533065796
1588 0.257473170757294
1589 0.25763538479805
1590 0.257640033960342
1591 0.257646560668945
1592 0.257666885852814
1593 0.257919430732727
1594 0.25801095366478
1595 0.25809770822525
1596 0.258112102746964
1597 0.258312791585922
1598 0.258454173803329
1599 0.258724927902222
1600 0.259505420923233
1601 0.259518086910248
1602 0.259653627872467
1603 0.260132879018784
1604 0.260374635457993
1605 0.260384947061539
1606 0.260505169630051
1607 0.260558158159256
1608 0.260583788156509
1609 0.260901391506195
1610 0.261002629995346
1611 0.261043965816498
1612 0.261170208454132
1613 0.2612045109272
1614 0.26120999455452
1615 0.261557668447495
1616 0.261691123247147
1617 0.261942476034164
1618 0.262076079845428
1619 0.262328445911407
1620 0.262481242418289
1621 0.262491792440414
1622 0.262709647417068
1623 0.262908697128296
1624 0.263183802366257
1625 0.263452738523483
1626 0.263551235198975
1627 0.263768643140793
1628 0.263868898153305
1629 0.263882756233215
1630 0.263920277357101
1631 0.26487010717392
1632 0.264940917491913
1633 0.265081018209457
1634 0.265266120433807
1635 0.265418767929077
1636 0.265700846910477
1637 0.265822559595108
1638 0.266218662261963
1639 0.266326099634171
1640 0.266441971063614
1641 0.266525328159332
1642 0.266839325428009
1643 0.266899526119232
1644 0.266987591981888
1645 0.267678588628769
1646 0.267698049545288
1647 0.26777970790863
1648 0.267874658107758
1649 0.267906725406647
1650 0.268334418535233
1651 0.268430769443512
1652 0.268448382616043
1653 0.268453061580658
1654 0.26847830414772
1655 0.268636971712112
1656 0.268638432025909
1657 0.268710851669312
1658 0.268775522708893
1659 0.268862038850784
1660 0.269340395927429
1661 0.269425481557846
1662 0.269868701696396
1663 0.270260542631149
1664 0.270675212144852
1665 0.27092444896698
1666 0.270947217941284
1667 0.271107017993927
1668 0.271414697170258
1669 0.271458983421326
1670 0.271509945392609
1671 0.271526962518692
1672 0.271537572145462
1673 0.271608501672745
1674 0.272465288639069
1675 0.272534430027008
1676 0.272857517004013
1677 0.273068338632584
1678 0.273188710212708
1679 0.273320376873016
1680 0.273346245288849
1681 0.273401379585266
1682 0.273425847291946
1683 0.273808628320694
1684 0.273914247751236
1685 0.27409103512764
1686 0.274263560771942
1687 0.27472797036171
1688 0.274868458509445
1689 0.274986922740936
1690 0.275125414133072
1691 0.275288701057434
1692 0.275308459997177
1693 0.275335073471069
1694 0.275476187467575
1695 0.275539398193359
1696 0.27564412355423
1697 0.276016145944595
1698 0.276208877563477
1699 0.276288717985153
1700 0.276366055011749
1701 0.27697366476059
1702 0.276995271444321
1703 0.277357518672943
1704 0.278033524751663
1705 0.278119951486588
1706 0.278446912765503
1707 0.278520941734314
1708 0.278574585914612
1709 0.279200702905655
1710 0.279305845499039
1711 0.279315590858459
1712 0.279412508010864
1713 0.279478967189789
1714 0.279558837413788
1715 0.27964249253273
1716 0.279675394296646
1717 0.279760032892227
1718 0.279783308506012
1719 0.279787927865982
1720 0.280511617660522
1721 0.280702292919159
1722 0.280915439128876
1723 0.280995160341263
1724 0.281242042779922
1725 0.281412869691849
1726 0.281662911176682
1727 0.281725078821182
1728 0.281894236803055
1729 0.281952500343323
1730 0.282105445861816
1731 0.282149612903595
1732 0.282289803028107
1733 0.282671749591827
1734 0.282721102237701
1735 0.283321768045425
1736 0.283975541591644
1737 0.284020513296127
1738 0.284032315015793
1739 0.284032493829727
1740 0.284048736095428
1741 0.28469243645668
1742 0.28498786687851
1743 0.285080760717392
1744 0.285305559635162
1745 0.28541162610054
1746 0.285896182060242
1747 0.286258816719055
1748 0.286513894796371
1749 0.28666952252388
1750 0.286704123020172
1751 0.286935150623322
1752 0.286988019943237
1753 0.286993712186813
1754 0.287028163671494
1755 0.287052065134048
1756 0.287163406610489
1757 0.287340432405472
1758 0.28806859254837
1759 0.288232207298279
1760 0.288582801818848
1761 0.288684844970703
1762 0.288689374923706
1763 0.288707256317139
1764 0.288989752531052
1765 0.289048463106155
1766 0.289340883493423
1767 0.289348125457764
1768 0.289461374282837
1769 0.289770096540451
1770 0.289862453937531
1771 0.290775388479233
1772 0.290848016738892
1773 0.291570544242859
1774 0.291752696037292
1775 0.29235914349556
1776 0.292815625667572
1777 0.292878836393356
1778 0.292885571718216
1779 0.29289048910141
1780 0.293206572532654
1781 0.293649137020111
1782 0.293770045042038
1783 0.29385581612587
1784 0.294441670179367
1785 0.294465035200119
1786 0.294518500566483
1787 0.294828474521637
1788 0.295092403888702
1789 0.295147925615311
1790 0.296155393123627
1791 0.296376287937164
1792 0.29643115401268
1793 0.296499013900757
1794 0.29680809378624
1795 0.297104716300964
1796 0.297207117080688
1797 0.297284483909607
1798 0.297346472740173
1799 0.297607451677322
1800 0.297649413347244
1801 0.297931611537933
1802 0.298172891139984
1803 0.298300176858902
1804 0.298403233289719
1805 0.298506557941437
1806 0.298669695854187
1807 0.298708975315094
1808 0.298929035663605
1809 0.299065589904785
1810 0.299199730157852
1811 0.299677461385727
1812 0.300128757953644
1813 0.300460547208786
1814 0.300505489110947
1815 0.300789594650269
1816 0.30115869641304
1817 0.301254659891129
1818 0.301273107528687
1819 0.301366448402405
1820 0.302092760801315
1821 0.302228212356567
1822 0.302268803119659
1823 0.30242121219635
1824 0.302568674087524
1825 0.302827060222626
1826 0.302958846092224
1827 0.303115487098694
1828 0.303201287984848
1829 0.303410202264786
1830 0.303794175386429
1831 0.304041087627411
1832 0.304229617118835
1833 0.304338425397873
1834 0.304493844509125
1835 0.305471450090408
1836 0.305576026439667
1837 0.305607855319977
1838 0.305631339550018
1839 0.305806159973145
1840 0.306568264961243
1841 0.306572556495667
1842 0.306878358125687
1843 0.306928485631943
1844 0.307154536247253
1845 0.307192593812943
1846 0.307218760251999
1847 0.30726683139801
1848 0.307372212409973
1849 0.30743595957756
1850 0.30780953168869
1851 0.307942509651184
1852 0.30829855799675
1853 0.309794932603836
1854 0.310999125242233
1855 0.311141401529312
1856 0.311550050973892
1857 0.311612248420715
1858 0.312334686517715
1859 0.31253045797348
1860 0.312820166349411
1861 0.312911242246628
1862 0.313078284263611
1863 0.31324565410614
1864 0.313372999429703
1865 0.313550382852554
1866 0.313831657171249
1867 0.314026474952698
1868 0.314745277166367
1869 0.314945787191391
1870 0.315112739801407
1871 0.315147459506989
1872 0.315950602293015
1873 0.316052436828613
1874 0.316318690776825
1875 0.316482871770859
1876 0.316492080688477
1877 0.316527932882309
1878 0.316744327545166
1879 0.317850351333618
1880 0.317883163690567
1881 0.318005710840225
1882 0.318265467882156
1883 0.318433940410614
1884 0.318966448307037
1885 0.319567859172821
1886 0.31957882642746
1887 0.319911301136017
1888 0.320070773363113
1889 0.320160299539566
1890 0.320305377244949
1891 0.320850610733032
1892 0.321387022733688
1893 0.321511715650558
1894 0.321990817785263
1895 0.322457045316696
1896 0.322881668806076
1897 0.32329198718071
1898 0.324077367782593
1899 0.324236571788788
1900 0.324294924736023
1901 0.324776440858841
1902 0.324788182973862
1903 0.324822127819061
1904 0.325434625148773
1905 0.326140999794006
1906 0.326149076223373
1907 0.326329469680786
1908 0.326464116573334
1909 0.326509475708008
1910 0.326655566692352
1911 0.327249884605408
1912 0.327454060316086
1913 0.327537566423416
1914 0.327636271715164
1915 0.32780197262764
1916 0.327907085418701
1917 0.327911645174026
1918 0.328076601028442
1919 0.32808929681778
1920 0.328275561332703
1921 0.328713834285736
1922 0.328734040260315
1923 0.328883677721024
1924 0.329328268766403
1925 0.33009260892868
1926 0.330404967069626
1927 0.330615967512131
1928 0.330787003040314
1929 0.330893933773041
1930 0.331006735563278
1931 0.331227272748947
1932 0.331284821033478
1933 0.331424713134766
1934 0.332053363323212
1935 0.332382678985596
1936 0.332977205514908
1937 0.333009123802185
1938 0.333800196647644
1939 0.333813309669495
1940 0.333908408880234
1941 0.334843844175339
1942 0.335089564323425
1943 0.33512020111084
1944 0.335499942302704
1945 0.335669994354248
1946 0.335993498563766
1947 0.336088269948959
1948 0.336639672517776
1949 0.336664140224457
1950 0.336707592010498
1951 0.336951285600662
1952 0.337391793727875
1953 0.337490171194077
1954 0.337518662214279
1955 0.337902933359146
1956 0.338023811578751
1957 0.338653683662415
1958 0.338672012090683
1959 0.338724553585052
1960 0.339064419269562
1961 0.339968621730804
1962 0.34017339348793
1963 0.340204775333405
1964 0.340293347835541
1965 0.340450257062912
1966 0.340498864650726
1967 0.340658664703369
1968 0.340667247772217
1969 0.34122359752655
1970 0.341328740119934
1971 0.34156060218811
1972 0.342685639858246
1973 0.34273099899292
1974 0.342813968658447
1975 0.343851268291473
1976 0.343935251235962
1977 0.344081491231918
1978 0.3445163667202
1979 0.344535261392593
1980 0.344877928495407
1981 0.344878613948822
1982 0.34491890668869
1983 0.345299273729324
1984 0.34571847319603
1985 0.346315413713455
1986 0.346445858478546
1987 0.346529871225357
1988 0.346653878688812
1989 0.346957206726074
1990 0.347106397151947
1991 0.347217381000519
1992 0.347373574972153
1993 0.347386598587036
1994 0.347444415092468
1995 0.349263042211533
1996 0.349278539419174
1997 0.350562483072281
1998 0.352075397968292
1999 0.352238863706589
2000 0.354442894458771
2001 0.354616075754166
2002 0.354836314916611
2003 0.355236262083054
2004 0.355937927961349
2005 0.356082528829575
2006 0.356091231107712
2007 0.356498956680298
2008 0.357076108455658
2009 0.35713654756546
2010 0.357939392328262
2011 0.358101427555084
2012 0.358416825532913
2013 0.358456015586853
2014 0.359297394752502
2015 0.35937362909317
2016 0.359393090009689
2017 0.361738353967667
2018 0.361959218978882
2019 0.362064480781555
2020 0.362161725759506
2021 0.362246930599213
2022 0.362710028886795
2023 0.362729609012604
2024 0.363126009702682
2025 0.365812629461288
2026 0.365982443094254
2027 0.366063684225082
2028 0.366634577512741
2029 0.366640865802765
2030 0.367226421833038
2031 0.367678135633469
2032 0.36820974946022
2033 0.368628591299057
2034 0.370422661304474
2035 0.371438235044479
2036 0.371593981981277
2037 0.37178435921669
2038 0.372014433145523
2039 0.372174888849258
2040 0.373331993818283
2041 0.373545259237289
2042 0.374249815940857
2043 0.374871134757996
2044 0.374947041273117
2045 0.374976068735123
2046 0.375019699335098
2047 0.375139504671097
2048 0.375696748495102
2049 0.377002745866776
2050 0.377942055463791
2051 0.378120720386505
2052 0.378297090530396
2053 0.378533840179443
2054 0.378922700881958
2055 0.379755944013596
2056 0.380447536706924
2057 0.381155848503113
2058 0.38152864575386
2059 0.381787121295929
2060 0.382111668586731
2061 0.382322371006012
2062 0.382418572902679
2063 0.385019212961197
2064 0.385178714990616
2065 0.385730117559433
2066 0.385853618383408
2067 0.385866343975067
2068 0.386004686355591
2069 0.386573493480682
2070 0.387191414833069
2071 0.387459307909012
2072 0.387483030557632
2073 0.387619137763977
2074 0.388104379177094
2075 0.388373494148254
2076 0.388523995876312
2077 0.388642132282257
2078 0.388933092355728
2079 0.38900026679039
2080 0.389457404613495
2081 0.389526516199112
2082 0.38966566324234
2083 0.39065232872963
2084 0.39086839556694
2085 0.391136467456818
2086 0.391269981861115
2087 0.391421616077423
2088 0.391435235738754
2089 0.391751319169998
2090 0.391838669776917
2091 0.393177837133408
2092 0.393746793270111
2093 0.396415859460831
2094 0.396623820066452
2095 0.397343367338181
2096 0.397404193878174
2097 0.397495359182358
2098 0.398238807916641
2099 0.398713529109955
2100 0.398926079273224
2101 0.399578779935837
2102 0.400276690721512
2103 0.400351792573929
2104 0.400797456502914
2105 0.401127696037292
2106 0.401736378669739
2107 0.401836276054382
2108 0.40206652879715
2109 0.402382135391235
2110 0.403675645589828
2111 0.4038245677948
2112 0.405511379241943
2113 0.405905306339264
2114 0.408195793628693
2115 0.409998118877411
2116 0.410611718893051
2117 0.411979019641876
2118 0.412075966596603
2119 0.412555038928986
2120 0.413827896118164
2121 0.414127886295319
2122 0.414322286844254
2123 0.414327919483185
2124 0.414624124765396
2125 0.415051907300949
2126 0.416147202253342
2127 0.41671434044838
2128 0.417709678411484
2129 0.420444935560226
2130 0.421472609043121
2131 0.421700090169907
2132 0.421757817268372
2133 0.42210927605629
2134 0.422324001789093
2135 0.423029690980911
2136 0.423338562250137
2137 0.423537164926529
2138 0.423983842134476
2139 0.424973756074905
2140 0.425059080123901
2141 0.425756841897964
2142 0.426104128360748
2143 0.426393896341324
2144 0.427048325538635
2145 0.427294760942459
2146 0.427324771881104
2147 0.429022878408432
2148 0.429158300161362
2149 0.430093050003052
2150 0.430769205093384
2151 0.430821150541306
2152 0.431305587291718
2153 0.431943029165268
2154 0.432806998491287
2155 0.432850778102875
2156 0.433676600456238
2157 0.434639483690262
2158 0.434752285480499
2159 0.435144692659378
2160 0.435696065425873
2161 0.437398910522461
2162 0.438696354627609
2163 0.440322250127792
2164 0.440394312143326
2165 0.440494865179062
2166 0.440898895263672
2167 0.441519618034363
2168 0.441597431898117
2169 0.441992044448853
2170 0.443034887313843
2171 0.443378299474716
2172 0.444211214780807
2173 0.44437763094902
2174 0.445882767438889
2175 0.446875393390656
2176 0.446890324354172
2177 0.447439730167389
2178 0.448093384504318
2179 0.448655664920807
2180 0.448999464511871
2181 0.450178682804108
2182 0.450291663408279
2183 0.450739920139313
2184 0.451825559139252
2185 0.45333194732666
2186 0.453786849975586
2187 0.453888177871704
2188 0.454905241727829
2189 0.454956144094467
2190 0.456076771020889
2191 0.456605792045593
2192 0.457328051328659
2193 0.457858890295029
2194 0.457964897155762
2195 0.458632379770279
2196 0.459467530250549
2197 0.459761112928391
2198 0.460801213979721
2199 0.460875481367111
2200 0.46239185333252
2201 0.462690412998199
2202 0.462766230106354
2203 0.463590502738953
2204 0.463693261146545
2205 0.463829815387726
2206 0.464065670967102
2207 0.465322345495224
2208 0.46555233001709
2209 0.465646237134933
2210 0.467891752719879
2211 0.468172311782837
2212 0.468283474445343
2213 0.470265030860901
2214 0.470456302165985
2215 0.470800429582596
2216 0.470990896224976
2217 0.472296595573425
2218 0.47271341085434
2219 0.473279058933258
2220 0.473315507173538
2221 0.473870694637299
2222 0.473948091268539
2223 0.474113762378693
2224 0.474716633558273
2225 0.475689023733139
2226 0.476018667221069
2227 0.476526468992233
2228 0.477678954601288
2229 0.477683663368225
2230 0.477819383144379
2231 0.480177521705627
2232 0.480735659599304
2233 0.481916874647141
2234 0.481929123401642
2235 0.482227176427841
2236 0.482243180274963
2237 0.482351183891296
2238 0.48399943113327
2239 0.486442595720291
2240 0.486697882413864
2241 0.488169372081757
2242 0.48906409740448
2243 0.490161627531052
2244 0.490264117717743
2245 0.490433394908905
2246 0.492326557636261
2247 0.492467135190964
2248 0.492611438035965
2249 0.499178290367126
2250 0.501765608787537
2251 0.50309944152832
2252 0.503543972969055
2253 0.504301309585571
2254 0.504846274852753
2255 0.505191922187805
2256 0.505282938480377
2257 0.506356179714203
2258 0.50723397731781
2259 0.507690668106079
2260 0.507839381694794
2261 0.508686661720276
2262 0.509486615657806
2263 0.510824978351593
2264 0.512459874153137
2265 0.513247311115265
2266 0.516564667224884
2267 0.516749143600464
2268 0.517200350761414
2269 0.518041014671326
2270 0.519287288188934
2271 0.519846856594086
2272 0.520311772823334
2273 0.521313846111298
2274 0.521691620349884
2275 0.524528920650482
2276 0.528572738170624
2277 0.529420912265778
2278 0.530564725399017
2279 0.53110933303833
2280 0.531601190567017
2281 0.532822132110596
2282 0.533830463886261
2283 0.535976588726044
2284 0.538575172424316
2285 0.539549827575684
2286 0.53995269536972
2287 0.540008664131165
2288 0.541593670845032
2289 0.541616559028625
2290 0.544064998626709
2291 0.54578298330307
2292 0.547427296638489
2293 0.547456800937653
2294 0.547899663448334
2295 0.548012852668762
2296 0.548219263553619
2297 0.54859846830368
2298 0.548874318599701
2299 0.550399422645569
2300 0.550627827644348
2301 0.55137687921524
2302 0.551539301872253
2303 0.552028179168701
2304 0.552071213722229
2305 0.55328893661499
2306 0.554703414440155
2307 0.55657035112381
2308 0.559371531009674
2309 0.564375579357147
2310 0.56578916311264
2311 0.56589263677597
2312 0.566431164741516
2313 0.566756546497345
2314 0.572289347648621
2315 0.574176549911499
2316 0.574522078037262
2317 0.576917588710785
2318 0.577056586742401
2319 0.577295958995819
2320 0.578102171421051
2321 0.578473031520844
2322 0.578960776329041
2323 0.579158246517181
2324 0.581167221069336
2325 0.581574499607086
2326 0.584182739257812
2327 0.585216045379639
2328 0.586221754550934
2329 0.590980172157288
2330 0.593011140823364
2331 0.596654951572418
2332 0.596935212612152
2333 0.59853184223175
2334 0.598818063735962
2335 0.600457966327667
2336 0.602075755596161
2337 0.602647244930267
2338 0.606107592582703
2339 0.6062131524086
2340 0.613624632358551
2341 0.614030957221985
2342 0.615937411785126
2343 0.616584777832031
2344 0.617029190063477
2345 0.62020480632782
2346 0.622798502445221
2347 0.623999238014221
2348 0.624927818775177
2349 0.625202476978302
2350 0.626000761985779
2351 0.626549065113068
2352 0.62835693359375
2353 0.628683507442474
2354 0.629725933074951
2355 0.632087826728821
2356 0.632691621780396
2357 0.632947504520416
2358 0.634915292263031
2359 0.635968625545502
2360 0.641734182834625
2361 0.647197842597961
2362 0.647441864013672
2363 0.647568464279175
2364 0.650977253913879
2365 0.654507756233215
2366 0.655547916889191
2367 0.65650862455368
2368 0.657754361629486
2369 0.658616185188293
2370 0.661973059177399
2371 0.663690745830536
2372 0.66431599855423
2373 0.669796705245972
2374 0.671757638454437
2375 0.674252450466156
2376 0.676080763339996
2377 0.679473996162415
2378 0.6794753074646
2379 0.685800015926361
2380 0.687302768230438
2381 0.689741969108582
2382 0.693968832492828
2383 0.69630765914917
2384 0.696467816829681
2385 0.704558074474335
2386 0.707003533840179
2387 0.708104968070984
2388 0.718354642391205
2389 0.719750225543976
2390 0.725734949111938
2391 0.726459801197052
2392 0.738955557346344
2393 0.738985657691956
2394 0.74139004945755
2395 0.744765400886536
2396 0.746567904949188
2397 0.74665379524231
2398 0.747775614261627
2399 0.750269412994385
2400 0.756776690483093
2401 0.761468648910522
2402 0.763502597808838
2403 0.767561733722687
2404 0.769769310951233
2405 0.776793539524078
2406 0.780800461769104
2407 0.790912806987762
2408 0.798992931842804
2409 0.806149363517761
2410 0.826681435108185
2411 0.828674614429474
2412 0.832637965679169
2413 0.837199687957764
2414 0.844990015029907
2415 0.856558620929718
2416 0.866298019886017
2417 0.868408024311066
2418 0.871015310287476
2419 0.874542236328125
2420 0.879920244216919
2421 0.882549464702606
2422 0.882685780525208
2423 0.887913405895233
2424 0.889521896839142
2425 0.890258073806763
2426 0.911275088787079
2427 0.91801655292511
2428 0.932841300964355
2429 0.933803498744965
2430 0.936540067195892
2431 0.938250958919525
2432 0.941789329051971
2433 0.945767343044281
2434 0.949101865291595
2435 0.961081147193909
2436 0.973627030849457
2437 0.981362164020538
2438 0.987260103225708
2439 0.991477847099304
2440 0.998826801776886
2441 1.00002455711365
2442 1.01655769348145
2443 1.01717913150787
2444 1.02313733100891
2445 1.03301644325256
2446 1.04993116855621
2447 1.07116913795471
2448 1.07192242145538
2449 1.07389330863953
2450 1.08145546913147
2451 1.09803879261017
2452 1.09864103794098
2453 1.11314904689789
2454 1.12206506729126
2455 1.15752720832825
2456 1.16999495029449
2457 1.17018258571625
2458 1.17409920692444
2459 1.18246126174927
2460 1.18386173248291
2461 1.19655609130859
2462 1.20118689537048
2463 1.20511472225189
2464 1.21434438228607
2465 1.25676035881042
2466 1.28778469562531
2467 1.29788529872894
2468 1.31406211853027
2469 1.35239136219025
2470 1.35529983043671
2471 1.36055421829224
2472 1.37483251094818
2473 1.41443002223969
2474 1.4560307264328
2475 1.5176248550415
2476 1.59848809242249
2477 1.67199623584747
2478 1.71542704105377
2479 1.7161773443222
2480 1.76653838157654
2481 1.78568232059479
2482 1.88631594181061
2483 1.94127309322357
2484 1.96082592010498
2485 2.00587797164917
2486 2.01211643218994
2487 2.0244357585907
2488 2.22372102737427
2489 2.44318723678589
2490 2.66190505027771
2491 2.66400218009949
2492 2.66713356971741
2493 2.78022766113281
};

\end{axis}

\end{tikzpicture}

==> figures/plots/error_dist.tex <==
% This file was created by matplotlib2tikz v0.5.6.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color5}{rgb}{0.392156862745098,0.709803921568627,0.803921568627451}
\definecolor{color4}{rgb}{0.8,0.725490196078431,0.454901960784314}

\begin{axis}[
every axis plot/.append style={line width=1.2pt},
xmin=-32, xmax=32,
ymin=0, ymax=25,
width=\figurewidth,
height=\figureheight,
tick align=outside,
xmajorgrids,
x grid style={gray!60,dashed},
ymajorgrids,
y grid style={gray!60,dashed},
axis x line=bottom,
axis line style={gray!60,dashed},
legend entries={{SS},{MS},{CFW},{CFW + LCM}},
legend cell align={left},
legend style={legend pos=south east,draw=gray!60,fill=white,fill opacity=0.8,draw opacity=1.0,text opacity=1.0},
xlabel={Correction angle},
ylabel={MSE}
]
% \path [draw=color2, fill=color2, opacity=0.1] (axis cs:-31.0679519176483,31.7507057189941)
% --(axis cs:-31.0679519176483,5.9313850402832)
% --(axis cs:-29.9939328432083,6.03492259979248)
% --(axis cs:-29.993931055069,5.25515651702881)
% --(axis cs:-28.9199137687683,5.77973175048828)
% --(axis cs:-28.919911980629,5.01719951629639)
% --(axis cs:-27.8458946943283,5.64737415313721)
% --(axis cs:-27.845892906189,5.13342761993408)
% --(axis cs:-26.7718774080276,4.6421012878418)
% --(axis cs:-26.7718756198883,4.43997859954834)
% --(axis cs:-25.7240545749664,5.25580215454102)
% --(axis cs:-25.6978583335876,4.97226619720459)
% --(axis cs:-25.6978565454483,4.44095230102539)
% --(axis cs:-24.6500355005264,4.62653923034668)
% --(axis cs:-24.6500337123871,4.3964672088623)
% --(axis cs:-24.6238392591476,5.09779834747314)
% --(axis cs:-23.5760164260864,4.60842990875244)
% --(axis cs:-23.5760146379471,4.2056360244751)
% --(axis cs:-23.549821972847,4.62591648101807)
% --(axis cs:-22.5019973516464,4.37713813781738)
% --(axis cs:-22.5019955635071,5.12164115905762)
% --(axis cs:-22.475802898407,4.03913688659668)
% --(axis cs:-21.4279800653458,4.63198280334473)
% --(axis cs:-21.4279782772064,4.8638162612915)
% --(axis cs:-20.3801572322845,1.87541675567627)
% --(axis cs:-20.3539609909058,4.4277515411377)
% --(axis cs:-20.3539592027664,3.25984001159668)
% --(axis cs:-19.3061381578445,3.94180822372437)
% --(axis cs:-19.2799419164658,4.4099497795105)
% --(axis cs:-19.2799401283264,4.71212959289551)
% --(axis cs:-18.2321190834045,3.42307138442993)
% --(axis cs:-18.2059246301651,4.07146263122559)
% --(axis cs:-18.2059228420258,3.35954856872559)
% --(axis cs:-17.1581017971039,2.95165824890137)
% --(axis cs:-17.1319055557251,3.94974327087402)
% --(axis cs:-17.1319037675858,2.99659585952759)
% --(axis cs:-16.0840827226639,3.51746129989624)
% --(axis cs:-16.0578864812851,4.18398714065552)
% --(axis cs:-16.0578846931458,3.28721237182617)
% --(axis cs:-15.0100636482239,3.356605052948)
% --(axis cs:-14.9838683009148,3.72998380661011)
% --(axis cs:-14.9838665127754,3.5843620300293)
% --(axis cs:-13.9360454678535,3.26635456085205)
% --(axis cs:-13.9360436797142,2.16747951507568)
% --(axis cs:-13.9098501205444,3.38897180557251)
% --(axis cs:-12.8620272874832,2.74660634994507)
% --(axis cs:-12.8620246052742,2.07832098007202)
% --(axis cs:-12.8358310461044,2.95256996154785)
% --(axis cs:-11.7880082130432,2.48739671707153)
% --(axis cs:-11.7880064249039,2.10967922210693)
% --(axis cs:-11.7618128657341,2.47685623168945)
% --(axis cs:-10.7139900326729,2.16650009155273)
% --(axis cs:-10.7139882445335,-0.163481712341309)
% --(axis cs:-9.66616719961166,0.651087760925293)
% --(axis cs:-9.63997095823288,1.63643789291382)
% --(axis cs:-9.63996917009354,1.46060085296631)
% --(axis cs:-8.59214812517166,-0.147491455078125)
% --(axis cs:-8.56595277786255,1.06528568267822)
% --(axis cs:-8.56595098972321,0.00902652740478516)
% --(axis cs:-7.51812994480133,0.467073440551758)
% --(axis cs:-7.49193415045738,0.557507038116455)
% --(axis cs:-7.49193236231804,0.590950965881348)
% --(axis cs:-6.44411131739616,0.413407802581787)
% --(axis cs:-6.41791552305222,0.448773860931396)
% --(axis cs:-6.41791373491287,-0.724137306213379)
% --(axis cs:-5.370092689991,0.21376371383667)
% --(axis cs:-5.34389734268188,-0.298891067504883)
% --(axis cs:-5.34389510750771,-1.68155097961426)
% --(axis cs:-4.29607406258583,-0.283861637115479)
% --(axis cs:-4.26987871527672,-0.0363931655883789)
% --(axis cs:-4.26987648010254,-0.577000141143799)
% --(axis cs:-3.22205565869808,-0.244712352752686)
% --(axis cs:-3.22205364704132,-0.302462816238403)
% --(axis cs:-3.19586008787155,-0.814275503158569)
% --(axis cs:-2.14803703129292,-0.442020654678345)
% --(axis cs:-2.14803524315357,0.614506244659424)
% --(axis cs:-2.12184146046638,-1.17932438850403)
% --(axis cs:-1.07402041554451,1.21286916732788)
% --(axis cs:-1.07401851564646,-0.573755025863647)
% --(axis cs:-1.07401661574841,0.98755931854248)
% --(axis cs:-1.04782305657864,-0.204276084899902)
% --(axis cs:0,0.11940161138773)
% --(axis cs:1.04782305657864,-0.233254909515381)
% --(axis cs:1.07401661574841,1.01822996139526)
% --(axis cs:1.07401851564646,-0.635903358459473)
% --(axis cs:1.07402041554451,1.08211815357208)
% --(axis cs:2.12184146046638,-1.15573167800903)
% --(axis cs:2.14803524315357,0.778959989547729)
% --(axis cs:2.14803703129292,-0.382928133010864)
% --(axis cs:3.19586008787155,-0.809470415115356)
% --(axis cs:3.22205364704132,-0.283030033111572)
% --(axis cs:3.22205565869808,-0.228343486785889)
% --(axis cs:4.26987648010254,-0.54634165763855)
% --(axis cs:4.26987871527672,-0.0334477424621582)
% --(axis cs:4.29607406258583,-0.332074165344238)
% --(axis cs:5.34389510750771,-1.70605754852295)
% --(axis cs:5.34389734268188,-0.270256519317627)
% --(axis cs:5.370092689991,0.165539264678955)
% --(axis cs:6.41791373491287,-0.529418468475342)
% --(axis cs:6.41791552305222,0.504332542419434)
% --(axis cs:6.44411131739616,0.438863277435303)
% --(axis cs:7.49193236231804,0.806269645690918)
% --(axis cs:7.49193415045738,0.429625988006592)
% --(axis cs:7.51812994480133,0.393167972564697)
% --(axis cs:8.56595098972321,0.485734462738037)
% --(axis cs:8.56595277786255,0.915605068206787)
% --(axis cs:8.59214812517166,-0.022895336151123)
% --(axis cs:9.63996917009354,2.03113651275635)
% --(axis cs:9.63997095823288,1.37773370742798)
% --(axis cs:9.66616719961166,0.712491035461426)
% --(axis cs:10.7139882445335,0.20751428604126)
% --(axis cs:10.7139900326729,2.01340007781982)
% --(axis cs:11.7618128657341,2.40354537963867)
% --(axis cs:11.7880064249039,2.7983922958374)
% --(axis cs:11.7880082130432,2.41754007339478)
% --(axis cs:12.8358310461044,2.95103073120117)
% --(axis cs:12.8620246052742,3.24304485321045)
% --(axis cs:12.8620272874832,2.83983039855957)
% --(axis cs:13.9098501205444,3.68653202056885)
% --(axis cs:13.9360436797142,3.19825029373169)
% --(axis cs:13.9360454678535,3.56471395492554)
% --(axis cs:14.9838665127754,4.81554651260376)
% --(axis cs:14.9838683009148,4.10624504089355)
% --(axis cs:15.0100636482239,3.83220815658569)
% --(axis cs:16.0578846931458,4.67815065383911)
% --(axis cs:16.0578864812851,4.28249835968018)
% --(axis cs:16.0840827226639,3.80721187591553)
% --(axis cs:17.1319037675858,4.77653121948242)
% --(axis cs:17.1319055557251,4.30369710922241)
% --(axis cs:17.1581017971039,3.15377044677734)
% --(axis cs:18.2059228420258,6.4386773109436)
% --(axis cs:18.2059246301651,4.87721252441406)
% --(axis cs:18.2321190834045,4.23770618438721)
% --(axis cs:19.2799401283264,6.66574382781982)
% --(axis cs:19.2799419164658,5.56491756439209)
% --(axis cs:19.3061381578445,5.10779666900635)
% --(axis cs:20.3539592027664,5.90957641601562)
% --(axis cs:20.3539609909058,4.9414119720459)
% --(axis cs:20.3801572322845,2.46822738647461)
% --(axis cs:21.4279782772064,6.12154579162598)
% --(axis cs:21.4279800653458,5.17411804199219)
% --(axis cs:22.475802898407,5.18151187896729)
% --(axis cs:22.5019955635071,6.97041606903076)
% --(axis cs:22.5019973516464,5.8348388671875)
% --(axis cs:23.549821972847,6.64612770080566)
% --(axis cs:23.5760146379471,7.40852165222168)
% --(axis cs:23.5760164260864,6.70795059204102)
% --(axis cs:24.6238392591476,6.79175281524658)
% --(axis cs:24.6500337123871,6.51006412506104)
% --(axis cs:24.6500355005264,6.13151359558105)
% --(axis cs:25.6978565454483,6.65816116333008)
% --(axis cs:25.6978583335876,6.94899272918701)
% --(axis cs:25.7240545749664,6.49500274658203)
% --(axis cs:26.7718756198883,7.72385120391846)
% --(axis cs:26.7718774080276,7.41899299621582)
% --(axis cs:27.845892906189,8.00664234161377)
% --(axis cs:27.8458946943283,7.95367431640625)
% --(axis cs:28.919911980629,7.79951095581055)
% --(axis cs:28.9199137687683,7.64342308044434)
% --(axis cs:29.993931055069,7.43141937255859)
% --(axis cs:29.9939328432083,7.98713874816895)
% --(axis cs:31.0679519176483,7.56715774536133)
% --(axis cs:31.0679519176483,37.4009056091309)
% --(axis cs:31.0679519176483,37.4009056091309)
% --(axis cs:29.9939328432083,35.5152282714844)
% --(axis cs:29.993931055069,41.0403633117676)
% --(axis cs:28.9199137687683,34.7943725585938)
% --(axis cs:28.919911980629,39.1203269958496)
% --(axis cs:27.8458946943283,34.1100540161133)
% --(axis cs:27.845892906189,36.2421722412109)
% --(axis cs:26.7718774080276,34.0175933837891)
% --(axis cs:26.7718756198883,34.4184265136719)
% --(axis cs:25.7240545749664,31.2688446044922)
% --(axis cs:25.6978583335876,33.1657028198242)
% --(axis cs:25.6978565454483,34.4351844787598)
% --(axis cs:24.6500355005264,32.8620071411133)
% --(axis cs:24.6500337123871,28.5583267211914)
% --(axis cs:24.6238392591476,31.508186340332)
% --(axis cs:23.5760164260864,28.1555213928223)
% --(axis cs:23.5760146379471,27.1800174713135)
% --(axis cs:23.549821972847,29.9042186737061)
% --(axis cs:22.5019973516464,26.3636779785156)
% --(axis cs:22.5019955635071,24.6061897277832)
% --(axis cs:22.475802898407,28.5223960876465)
% --(axis cs:21.4279800653458,26.0135803222656)
% --(axis cs:21.4279782772064,25.0894165039062)
% --(axis cs:20.3801572322845,26.807336807251)
% --(axis cs:20.3539609909058,24.7038707733154)
% --(axis cs:20.3539592027664,23.8870105743408)
% --(axis cs:19.3061381578445,21.5462760925293)
% --(axis cs:19.2799419164658,21.7279663085938)
% --(axis cs:19.2799401283264,19.794979095459)
% --(axis cs:18.2321190834045,20.8473663330078)
% --(axis cs:18.2059246301651,20.5315551757812)
% --(axis cs:18.2059228420258,18.4990539550781)
% --(axis cs:17.1581017971039,21.3334484100342)
% --(axis cs:17.1319055557251,19.6855792999268)
% --(axis cs:17.1319037675858,19.9494342803955)
% --(axis cs:16.0840827226639,18.3685073852539)
% --(axis cs:16.0578864812851,17.7757797241211)
% --(axis cs:16.0578846931458,18.885814666748)
% --(axis cs:15.0100636482239,17.2346000671387)
% --(axis cs:14.9838683009148,16.9653911590576)
% --(axis cs:14.9838665127754,16.3025093078613)
% --(axis cs:13.9360454678535,15.8398151397705)
% --(axis cs:13.9360436797142,16.4250659942627)
% --(axis cs:13.9098501205444,15.9594202041626)
% --(axis cs:12.8620272874832,15.584789276123)
% --(axis cs:12.8620246052742,15.3868093490601)
% --(axis cs:12.8358310461044,15.251220703125)
% --(axis cs:11.7880082130432,14.5086307525635)
% --(axis cs:11.7880064249039,14.7343645095825)
% --(axis cs:11.7618128657341,14.4183444976807)
% --(axis cs:10.7139900326729,13.8316774368286)
% --(axis cs:10.7139882445335,15.9061069488525)
% --(axis cs:9.66616719961166,13.4880485534668)
% --(axis cs:9.63997095823288,13.3322372436523)
% --(axis cs:9.63996917009354,12.0102643966675)
% --(axis cs:8.59214812517166,13.8048496246338)
% --(axis cs:8.56595277786255,12.3434619903564)
% --(axis cs:8.56595098972321,11.7820510864258)
% --(axis cs:7.51812994480133,11.8315753936768)
% --(axis cs:7.49193415045738,11.8609256744385)
% --(axis cs:7.49193236231804,10.181360244751)
% --(axis cs:6.44411131739616,10.3083877563477)
% --(axis cs:6.41791552305222,10.1835060119629)
% --(axis cs:6.41791373491287,11.3170394897461)
% --(axis cs:5.370092689991,9.44896507263184)
% --(axis cs:5.34389734268188,10.1592578887939)
% --(axis cs:5.34389510750771,10.944375038147)
% --(axis cs:4.29607406258583,8.97545051574707)
% --(axis cs:4.26987871527672,8.76784324645996)
% --(axis cs:4.26987648010254,7.90366458892822)
% --(axis cs:3.22205565869808,8.02921485900879)
% --(axis cs:3.22205364704132,6.64806413650513)
% --(axis cs:3.19586008787155,8.57957744598389)
% --(axis cs:2.14803703129292,7.0931453704834)
% --(axis cs:2.14803524315357,4.66699314117432)
% --(axis cs:2.12184146046638,7.9491810798645)
% --(axis cs:1.07402041554451,2.48076868057251)
% --(axis cs:1.07401851564646,5.84608602523804)
% --(axis cs:1.07401661574841,2.72976613044739)
% --(axis cs:1.04782305657864,5.13679885864258)
% --(axis cs:0,0.289518684148788)
% --(axis cs:-1.04782305657864,5.24786853790283)
% --(axis cs:-1.07401661574841,3.04026031494141)
% --(axis cs:-1.07401851564646,5.96968364715576)
% --(axis cs:-1.07402041554451,2.64084339141846)
% --(axis cs:-2.12184146046638,7.95325946807861)
% --(axis cs:-2.14803524315357,4.9714789390564)
% --(axis cs:-2.14803703129292,7.05757999420166)
% --(axis cs:-3.19586008787155,8.59213924407959)
% --(axis cs:-3.22205364704132,6.74110984802246)
% --(axis cs:-3.22205565869808,8.01173210144043)
% --(axis cs:-4.26987648010254,7.87249612808228)
% --(axis cs:-4.26987871527672,8.78834342956543)
% --(axis cs:-4.29607406258583,8.89649391174316)
% --(axis cs:-5.34389510750771,10.8748016357422)
% --(axis cs:-5.34389734268188,10.3810729980469)
% --(axis cs:-5.370092689991,9.59583282470703)
% --(axis cs:-6.41791373491287,11.5461206436157)
% --(axis cs:-6.41791552305222,10.5552005767822)
% --(axis cs:-6.44411131739616,10.5849514007568)
% --(axis cs:-7.49193236231804,10.3953132629395)
% --(axis cs:-7.49193415045738,11.7720375061035)
% --(axis cs:-7.51812994480133,11.5820865631104)
% --(axis cs:-8.56595098972321,11.8960094451904)
% --(axis cs:-8.56595277786255,12.0523147583008)
% --(axis cs:-8.59214812517166,13.7552576065063)
% --(axis cs:-9.63996917009354,12.2416877746582)
% --(axis cs:-9.63997095823288,12.9475879669189)
% --(axis cs:-9.66616719961166,13.6910228729248)
% --(axis cs:-10.7139882445335,15.8253231048584)
% --(axis cs:-10.7139900326729,13.7699356079102)
% --(axis cs:-11.7618128657341,14.2372360229492)
% --(axis cs:-11.7880064249039,13.9468469619751)
% --(axis cs:-11.7880082130432,14.4071292877197)
% --(axis cs:-12.8358310461044,15.078239440918)
% --(axis cs:-12.8620246052742,15.2252063751221)
% --(axis cs:-12.8620272874832,15.3622226715088)
% --(axis cs:-13.9098501205444,15.5022220611572)
% --(axis cs:-13.9360436797142,15.9576940536499)
% --(axis cs:-13.9360454678535,15.4876546859741)
% --(axis cs:-14.9838665127754,15.7839736938477)
% --(axis cs:-14.9838683009148,16.0324077606201)
% --(axis cs:-15.0100636482239,16.5167560577393)
% --(axis cs:-16.0578846931458,17.4800815582275)
% --(axis cs:-16.0578864812851,16.5106010437012)
% --(axis cs:-16.0840827226639,16.5069332122803)
% --(axis cs:-17.1319037675858,18.7728614807129)
% --(axis cs:-17.1319055557251,18.1942539215088)
% --(axis cs:-17.1581017971039,18.980749130249)
% --(axis cs:-18.2059228420258,18.8552360534668)
% --(axis cs:-18.2059246301651,18.7322864532471)
% --(axis cs:-18.2321190834045,18.6856746673584)
% --(axis cs:-19.2799401283264,16.7477416992188)
% --(axis cs:-19.2799419164658,19.0372714996338)
% --(axis cs:-19.3061381578445,18.6159152984619)
% --(axis cs:-20.3539592027664,21.7521286010742)
% --(axis cs:-20.3539609909058,20.5136795043945)
% --(axis cs:-20.3801572322845,22.6973609924316)
% --(axis cs:-21.4279782772064,20.7155494689941)
% --(axis cs:-21.4279800653458,21.5233039855957)
% --(axis cs:-22.475802898407,24.1038360595703)
% --(axis cs:-22.5019955635071,21.1814231872559)
% --(axis cs:-22.5019973516464,23.3339138031006)
% --(axis cs:-23.549821972847,25.1953086853027)
% --(axis cs:-23.5760146379471,23.3744316101074)
% --(axis cs:-23.5760164260864,24.0676651000977)
% --(axis cs:-24.6238392591476,24.3850555419922)
% --(axis cs:-24.6500337123871,23.4426918029785)
% --(axis cs:-24.6500355005264,26.5288715362549)
% --(axis cs:-25.6978565454483,27.3539276123047)
% --(axis cs:-25.6978583335876,26.1105842590332)
% --(axis cs:-25.7240545749664,25.6230087280273)
% --(axis cs:-26.7718756198883,31.1929473876953)
% --(axis cs:-26.7718774080276,29.6399383544922)
% --(axis cs:-27.845892906189,33.1297454833984)
% --(axis cs:-27.8458946943283,31.1418838500977)
% --(axis cs:-28.919911980629,35.1862449645996)
% --(axis cs:-28.9199137687683,30.7243690490723)
% --(axis cs:-29.993931055069,37.2275924682617)
% --(axis cs:-29.9939328432083,31.0136833190918)
% --(axis cs:-31.0679519176483,31.7507057189941)
% --cycle;

% \path [draw=color3, fill=color3, opacity=0.1] (axis cs:-31.0679519176483,29.0693187713623)
% --(axis cs:-31.0679519176483,4.67699241638184)
% --(axis cs:-29.9939328432083,5.69577503204346)
% --(axis cs:-29.993931055069,3.79401874542236)
% --(axis cs:-28.9199137687683,4.8761157989502)
% --(axis cs:-28.919911980629,4.8184928894043)
% --(axis cs:-27.8458946943283,4.65900421142578)
% --(axis cs:-27.845892906189,4.54307746887207)
% --(axis cs:-26.7718774080276,3.84872817993164)
% --(axis cs:-26.7718756198883,4.24800491333008)
% --(axis cs:-25.7240545749664,4.28460025787354)
% --(axis cs:-25.6978583335876,4.0503044128418)
% --(axis cs:-25.6978565454483,4.46635246276855)
% --(axis cs:-24.6500355005264,3.54825592041016)
% --(axis cs:-24.6500337123871,4.70644426345825)
% --(axis cs:-24.6238392591476,4.14044189453125)
% --(axis cs:-23.5760164260864,3.7903470993042)
% --(axis cs:-23.5760146379471,4.01159477233887)
% --(axis cs:-23.549821972847,3.70491123199463)
% --(axis cs:-22.5019973516464,3.41540241241455)
% --(axis cs:-22.5019955635071,4.52630567550659)
% --(axis cs:-22.475802898407,2.9454345703125)
% --(axis cs:-21.4279800653458,3.19483852386475)
% --(axis cs:-21.4279782772064,3.10171699523926)
% --(axis cs:-20.3801572322845,0.472315788269043)
% --(axis cs:-20.3539609909058,2.93676948547363)
% --(axis cs:-20.3539592027664,3.04648685455322)
% --(axis cs:-19.3061381578445,2.72441148757935)
% --(axis cs:-19.2799419164658,2.99568367004395)
% --(axis cs:-19.2799401283264,2.89688587188721)
% --(axis cs:-18.2321190834045,1.98095226287842)
% --(axis cs:-18.2059246301651,2.39578294754028)
% --(axis cs:-18.2059228420258,2.34302663803101)
% --(axis cs:-17.1581017971039,1.4652681350708)
% --(axis cs:-17.1319055557251,2.14072179794312)
% --(axis cs:-17.1319037675858,1.17132377624512)
% --(axis cs:-16.0840827226639,2.0056266784668)
% --(axis cs:-16.0578864812851,2.44242000579834)
% --(axis cs:-16.0578846931458,1.54128408432007)
% --(axis cs:-15.0100636482239,1.85261583328247)
% --(axis cs:-14.9838683009148,1.99877595901489)
% --(axis cs:-14.9838665127754,2.02130746841431)
% --(axis cs:-13.9360454678535,1.69611644744873)
% --(axis cs:-13.9360436797142,0.654632091522217)
% --(axis cs:-13.9098501205444,1.74669694900513)
% --(axis cs:-12.8620272874832,1.21381139755249)
% --(axis cs:-12.8620246052742,0.74461555480957)
% --(axis cs:-12.8358310461044,1.38778686523438)
% --(axis cs:-11.7880082130432,1.14639186859131)
% --(axis cs:-11.7880064249039,0.879781723022461)
% --(axis cs:-11.7618128657341,1.09819889068604)
% --(axis cs:-10.7139900326729,0.93653392791748)
% --(axis cs:-10.7139882445335,-1.14025497436523)
% --(axis cs:-9.66616719961166,-0.220971584320068)
% --(axis cs:-9.63997095823288,0.683658599853516)
% --(axis cs:-9.63996917009354,0.953477382659912)
% --(axis cs:-8.59214812517166,-0.591322898864746)
% --(axis cs:-8.56595277786255,0.523148536682129)
% --(axis cs:-8.56595098972321,-0.383674144744873)
% --(axis cs:-7.51812994480133,0.120680332183838)
% --(axis cs:-7.49193415045738,0.125405788421631)
% --(axis cs:-7.49193236231804,0.263900756835938)
% --(axis cs:-6.44411131739616,0.106672286987305)
% --(axis cs:-6.41791552305222,0.0828685760498047)
% --(axis cs:-6.41791373491287,-1.1084771156311)
% --(axis cs:-5.370092689991,0.0521693229675293)
% --(axis cs:-5.34389734268188,-0.564851760864258)
% --(axis cs:-5.34389510750771,-1.9810676574707)
% --(axis cs:-4.29607406258583,-0.388319253921509)
% --(axis cs:-4.26987871527672,-0.072906494140625)
% --(axis cs:-4.26987648010254,-0.803167819976807)
% --(axis cs:-3.22205565869808,-0.321619749069214)
% --(axis cs:-3.22205364704132,-0.4539635181427)
% --(axis cs:-3.19586008787155,-0.904063940048218)
% --(axis cs:-2.14803703129292,-0.495155572891235)
% --(axis cs:-2.14803524315357,0.676913738250732)
% --(axis cs:-2.12184146046638,-1.30175304412842)
% --(axis cs:-1.07402041554451,1.13935279846191)
% --(axis cs:-1.07401851564646,-0.631372690200806)
% --(axis cs:-1.07401661574841,0.927509546279907)
% --(axis cs:-1.04782305657864,-0.288370370864868)
% --(axis cs:0,0.0472534596920013)
% --(axis cs:1.04782305657864,-0.220796585083008)
% --(axis cs:1.07401661574841,0.979331433773041)
% --(axis cs:1.07401851564646,-0.650961637496948)
% --(axis cs:1.07402041554451,1.10915303230286)
% --(axis cs:2.12184146046638,-1.19004559516907)
% --(axis cs:2.14803524315357,0.580601692199707)
% --(axis cs:2.14803703129292,-0.473727941513062)
% --(axis cs:3.19586008787155,-0.857478857040405)
% --(axis cs:3.22205364704132,-0.311609745025635)
% --(axis cs:3.22205565869808,-0.322741031646729)
% --(axis cs:4.26987648010254,-0.628119468688965)
% --(axis cs:4.26987871527672,-0.0545554161071777)
% --(axis cs:4.29607406258583,-0.378578186035156)
% --(axis cs:5.34389510750771,-1.77718877792358)
% --(axis cs:5.34389734268188,-0.346722602844238)
% --(axis cs:5.370092689991,0.0226578712463379)
% --(axis cs:6.41791373491287,-0.650978565216064)
% --(axis cs:6.41791552305222,0.404753684997559)
% --(axis cs:6.44411131739616,0.289940357208252)
% --(axis cs:7.49193236231804,0.765144348144531)
% --(axis cs:7.49193415045738,0.506309509277344)
% --(axis cs:7.51812994480133,0.354039669036865)
% --(axis cs:8.56595098972321,0.511740684509277)
% --(axis cs:8.56595277786255,1.01825618743896)
% --(axis cs:8.59214812517166,-0.0769457817077637)
% --(axis cs:9.63996917009354,1.96652603149414)
% --(axis cs:9.63997095823288,1.40449619293213)
% --(axis cs:9.66616719961166,0.685989856719971)
% --(axis cs:10.7139882445335,0.201581954956055)
% --(axis cs:10.7139900326729,1.96459054946899)
% --(axis cs:11.7618128657341,2.31931114196777)
% --(axis cs:11.7880064249039,2.53382110595703)
% --(axis cs:11.7880082130432,2.34905099868774)
% --(axis cs:12.8358310461044,2.69211149215698)
% --(axis cs:12.8620246052742,2.78565168380737)
% --(axis cs:12.8620272874832,2.55630111694336)
% --(axis cs:13.9098501205444,3.30346632003784)
% --(axis cs:13.9360436797142,2.6582293510437)
% --(axis cs:13.9360454678535,3.1556224822998)
% --(axis cs:14.9838665127754,4.11860847473145)
% --(axis cs:14.9838683009148,3.55761480331421)
% --(axis cs:15.0100636482239,3.24482917785645)
% --(axis cs:16.0578846931458,4.20258903503418)
% --(axis cs:16.0578864812851,4.00731134414673)
% --(axis cs:16.0840827226639,3.42411184310913)
% --(axis cs:17.1319037675858,4.28492641448975)
% --(axis cs:17.1319055557251,4.07012271881104)
% --(axis cs:17.1581017971039,2.93036270141602)
% --(axis cs:18.2059228420258,5.71463394165039)
% --(axis cs:18.2059246301651,4.79087209701538)
% --(axis cs:18.2321190834045,4.0590238571167)
% --(axis cs:19.2799401283264,5.99315404891968)
% --(axis cs:19.2799419164658,5.38090467453003)
% --(axis cs:19.3061381578445,5.0563793182373)
% --(axis cs:20.3539592027664,5.51199722290039)
% --(axis cs:20.3539609909058,4.9513692855835)
% --(axis cs:20.3801572322845,2.47862529754639)
% --(axis cs:21.4279782772064,5.79919052124023)
% --(axis cs:21.4279800653458,5.23657608032227)
% --(axis cs:22.475802898407,5.61165904998779)
% --(axis cs:22.5019955635071,6.98586845397949)
% --(axis cs:22.5019973516464,6.03605270385742)
% --(axis cs:23.549821972847,6.56573104858398)
% --(axis cs:23.5760146379471,7.07826900482178)
% --(axis cs:23.5760164260864,6.56127071380615)
% --(axis cs:24.6238392591476,6.6775598526001)
% --(axis cs:24.6500337123871,6.69613838195801)
% --(axis cs:24.6500355005264,6.09997367858887)
% --(axis cs:25.6978565454483,6.68261623382568)
% --(axis cs:25.6978583335876,6.95423698425293)
% --(axis cs:25.7240545749664,6.70086860656738)
% --(axis cs:26.7718756198883,7.56189060211182)
% --(axis cs:26.7718774080276,7.31899452209473)
% --(axis cs:27.845892906189,7.89061737060547)
% --(axis cs:27.8458946943283,7.97733402252197)
% --(axis cs:28.919911980629,7.69637012481689)
% --(axis cs:28.9199137687683,7.46403312683105)
% --(axis cs:29.993931055069,7.10807704925537)
% --(axis cs:29.9939328432083,7.24416351318359)
% --(axis cs:31.0679519176483,6.62808895111084)
% --(axis cs:31.0679519176483,37.2431259155273)
% --(axis cs:31.0679519176483,37.2431259155273)
% --(axis cs:29.9939328432083,34.6913375854492)
% --(axis cs:29.993931055069,38.7082939147949)
% --(axis cs:28.9199137687683,33.0849609375)
% --(axis cs:28.919911980629,36.1459922790527)
% --(axis cs:27.8458946943283,31.2409286499023)
% --(axis cs:27.845892906189,33.7121238708496)
% --(axis cs:26.7718774080276,30.5802898406982)
% --(axis cs:26.7718756198883,31.519847869873)
% --(axis cs:25.7240545749664,27.8373203277588)
% --(axis cs:25.6978583335876,29.26344871521)
% --(axis cs:25.6978565454483,31.3597030639648)
% --(axis cs:24.6500355005264,28.7731266021729)
% --(axis cs:24.6500337123871,25.8022785186768)
% --(axis cs:24.6238392591476,27.7904357910156)
% --(axis cs:23.5760164260864,25.3337173461914)
% --(axis cs:23.5760146379471,25.1692276000977)
% --(axis cs:23.549821972847,26.8163566589355)
% --(axis cs:22.5019973516464,24.0959949493408)
% --(axis cs:22.5019955635071,23.231689453125)
% --(axis cs:22.475802898407,25.7637405395508)
% --(axis cs:21.4279800653458,23.8856678009033)
% --(axis cs:21.4279782772064,24.0702438354492)
% --(axis cs:20.3801572322845,25.2031745910645)
% --(axis cs:20.3539609909058,22.562744140625)
% --(axis cs:20.3539592027664,23.1616477966309)
% --(axis cs:19.3061381578445,20.1269798278809)
% --(axis cs:19.2799419164658,20.4122734069824)
% --(axis cs:19.2799401283264,19.4405918121338)
% --(axis cs:18.2321190834045,20.3284072875977)
% --(axis cs:18.2059246301651,19.7889823913574)
% --(axis cs:18.2059228420258,18.8552551269531)
% --(axis cs:17.1581017971039,20.6884231567383)
% --(axis cs:17.1319055557251,19.2528762817383)
% --(axis cs:17.1319037675858,20.5528869628906)
% --(axis cs:16.0840827226639,18.0343704223633)
% --(axis cs:16.0578864812851,17.600980758667)
% --(axis cs:16.0578846931458,19.5120429992676)
% --(axis cs:15.0100636482239,17.3624248504639)
% --(axis cs:14.9838683009148,17.0948123931885)
% --(axis cs:14.9838665127754,17.4597454071045)
% --(axis cs:13.9360454678535,15.9155540466309)
% --(axis cs:13.9360436797142,16.8845882415771)
% --(axis cs:13.9098501205444,16.1500492095947)
% --(axis cs:12.8620272874832,15.7044715881348)
% --(axis cs:12.8620246052742,16.0249557495117)
% --(axis cs:12.8358310461044,15.5036354064941)
% --(axis cs:11.7880082130432,14.5356197357178)
% --(axis cs:11.7880064249039,15.2867012023926)
% --(axis cs:11.7618128657341,14.461498260498)
% --(axis cs:10.7139900326729,13.8694763183594)
% --(axis cs:10.7139882445335,16.1332607269287)
% --(axis cs:9.66616719961166,13.4181499481201)
% --(axis cs:9.63997095823288,13.135612487793)
% --(axis cs:9.63996917009354,11.9837121963501)
% --(axis cs:8.59214812517166,13.5799732208252)
% --(axis cs:8.56595277786255,12.0488348007202)
% --(axis cs:8.56595098972321,11.8531885147095)
% --(axis cs:7.51812994480133,11.559778213501)
% --(axis cs:7.49193415045738,11.4965295791626)
% --(axis cs:7.49193236231804,10.0386180877686)
% --(axis cs:6.44411131739616,10.2930774688721)
% --(axis cs:6.41791552305222,10.1340970993042)
% --(axis cs:6.41791373491287,11.376443862915)
% --(axis cs:5.370092689991,9.54861450195312)
% --(axis cs:5.34389734268188,10.0267372131348)
% --(axis cs:5.34389510750771,10.8899040222168)
% --(axis cs:4.29607406258583,8.83131980895996)
% --(axis cs:4.26987871527672,8.56928443908691)
% --(axis cs:4.26987648010254,7.83054065704346)
% --(axis cs:3.22205565869808,7.87141084671021)
% --(axis cs:3.22205364704132,6.64198780059814)
% --(axis cs:3.19586008787155,8.39194393157959)
% --(axis cs:2.14803703129292,6.88870143890381)
% --(axis cs:2.14803524315357,4.87045478820801)
% --(axis cs:2.12184146046638,7.70133304595947)
% --(axis cs:1.07402041554451,2.41143321990967)
% --(axis cs:1.07401851564646,5.81223487854004)
% --(axis cs:1.07401661574841,2.76960515975952)
% --(axis cs:1.04782305657864,5.03908348083496)
% --(axis cs:0,0.141545489430428)
% --(axis cs:-1.04782305657864,5.05466556549072)
% --(axis cs:-1.07401661574841,2.77732396125793)
% --(axis cs:-1.07401851564646,5.74099254608154)
% --(axis cs:-1.07402041554451,2.5413134098053)
% --(axis cs:-2.12184146046638,7.65128040313721)
% --(axis cs:-2.14803524315357,4.35823488235474)
% --(axis cs:-2.14803703129292,6.71121120452881)
% --(axis cs:-3.19586008787155,8.18348693847656)
% --(axis cs:-3.22205364704132,6.30662631988525)
% --(axis cs:-3.22205565869808,7.56894016265869)
% --(axis cs:-4.26987648010254,7.52916574478149)
% --(axis cs:-4.26987871527672,8.22987651824951)
% --(axis cs:-4.29607406258583,8.38632583618164)
% --(axis cs:-5.34389510750771,10.1308488845825)
% --(axis cs:-5.34389734268188,9.75260829925537)
% --(axis cs:-5.370092689991,8.88910102844238)
% --(axis cs:-6.41791373491287,10.8143138885498)
% --(axis cs:-6.41791552305222,9.69785022735596)
% --(axis cs:-6.44411131739616,9.67997264862061)
% --(axis cs:-7.49193236231804,9.51285839080811)
% --(axis cs:-7.49193415045738,10.8740406036377)
% --(axis cs:-7.51812994480133,10.746467590332)
% --(axis cs:-8.56595098972321,11.0912895202637)
% --(axis cs:-8.56595277786255,11.2282047271729)
% --(axis cs:-8.59214812517166,12.8603277206421)
% --(axis cs:-9.63996917009354,11.2785301208496)
% --(axis cs:-9.63997095823288,12.1760025024414)
% --(axis cs:-9.66616719961166,12.9306755065918)
% --(axis cs:-10.7139882445335,14.8256254196167)
% --(axis cs:-10.7139900326729,12.8121843338013)
% --(axis cs:-11.7618128657341,13.4082298278809)
% --(axis cs:-11.7880064249039,13.4188680648804)
% --(axis cs:-11.7880082130432,13.4285678863525)
% --(axis cs:-12.8358310461044,14.2020721435547)
% --(axis cs:-12.8620246052742,14.1047143936157)
% --(axis cs:-12.8620272874832,14.3319225311279)
% --(axis cs:-13.9098501205444,14.6377258300781)
% --(axis cs:-13.9360436797142,15.2750720977783)
% --(axis cs:-13.9360454678535,14.5355386734009)
% --(axis cs:-14.9838665127754,15.1898078918457)
% --(axis cs:-14.9838683009148,15.4591007232666)
% --(axis cs:-15.0100636482239,15.6386470794678)
% --(axis cs:-16.0578846931458,17.1643600463867)
% --(axis cs:-16.0578864812851,15.688853263855)
% --(axis cs:-16.0840827226639,15.9939823150635)
% --(axis cs:-17.1319037675858,18.2573204040527)
% --(axis cs:-17.1319055557251,17.4168128967285)
% --(axis cs:-17.1581017971039,18.1994209289551)
% --(axis cs:-18.2059228420258,17.3563842773438)
% --(axis cs:-18.2059246301651,18.2997055053711)
% --(axis cs:-18.2321190834045,18.217342376709)
% --(axis cs:-19.2799401283264,17.3005867004395)
% --(axis cs:-19.2799419164658,18.6608352661133)
% --(axis cs:-19.3061381578445,18.3626136779785)
% --(axis cs:-20.3539592027664,19.76025390625)
% --(axis cs:-20.3539609909058,19.9778747558594)
% --(axis cs:-20.3801572322845,22.2932624816895)
% --(axis cs:-21.4279782772064,20.7355537414551)
% --(axis cs:-21.4279800653458,20.6713371276855)
% --(axis cs:-22.475802898407,23.2364978790283)
% --(axis cs:-22.5019955635071,19.6815242767334)
% --(axis cs:-22.5019973516464,21.7565536499023)
% --(axis cs:-23.549821972847,23.9133262634277)
% --(axis cs:-23.5760146379471,21.2450981140137)
% --(axis cs:-23.5760164260864,22.2296829223633)
% --(axis cs:-24.6238392591476,23.1393280029297)
% --(axis cs:-24.6500337123871,20.0571117401123)
% --(axis cs:-24.6500355005264,24.5674915313721)
% --(axis cs:-25.6978565454483,24.3466777801514)
% --(axis cs:-25.6978583335876,24.6940689086914)
% --(axis cs:-25.7240545749664,22.8206558227539)
% --(axis cs:-26.7718756198883,27.3410110473633)
% --(axis cs:-26.7718774080276,26.5740127563477)
% --(axis cs:-27.845892906189,28.9445171356201)
% --(axis cs:-27.8458946943283,27.2476997375488)
% --(axis cs:-28.919911980629,30.3585166931152)
% --(axis cs:-28.9199137687683,26.5071506500244)
% --(axis cs:-29.993931055069,34.3798408508301)
% --(axis cs:-29.9939328432083,25.5305824279785)
% --(axis cs:-31.0679519176483,29.0693187713623)
% --cycle;

% \path [draw=color4, fill=color4, opacity=0.1] (axis cs:-31.0679519176483,26.5765686035156)
% --(axis cs:-31.0679519176483,3.68173313140869)
% --(axis cs:-29.9939328432083,4.77682399749756)
% --(axis cs:-29.993931055069,2.57454967498779)
% --(axis cs:-28.9199137687683,3.88425064086914)
% --(axis cs:-28.919911980629,3.77950000762939)
% --(axis cs:-27.8458946943283,3.64566516876221)
% --(axis cs:-27.845892906189,3.72419548034668)
% --(axis cs:-26.7718774080276,2.66434192657471)
% --(axis cs:-26.7718756198883,2.82056522369385)
% --(axis cs:-25.7240545749664,3.12240695953369)
% --(axis cs:-25.6978583335876,2.97084999084473)
% --(axis cs:-25.6978565454483,3.42200756072998)
% --(axis cs:-24.6500355005264,2.78464603424072)
% --(axis cs:-24.6500337123871,3.56743860244751)
% --(axis cs:-24.6238392591476,3.16675472259521)
% --(axis cs:-23.5760164260864,2.937424659729)
% --(axis cs:-23.5760146379471,2.9788932800293)
% --(axis cs:-23.549821972847,2.77176189422607)
% --(axis cs:-22.5019973516464,2.35490036010742)
% --(axis cs:-22.5019955635071,3.09583282470703)
% --(axis cs:-22.475802898407,1.97968482971191)
% --(axis cs:-21.4279800653458,2.26734447479248)
% --(axis cs:-21.4279782772064,2.291184425354)
% --(axis cs:-20.3801572322845,-0.0388631820678711)
% --(axis cs:-20.3539609909058,2.17414474487305)
% --(axis cs:-20.3539592027664,2.14442729949951)
% --(axis cs:-19.3061381578445,2.05593395233154)
% --(axis cs:-19.2799419164658,2.36541318893433)
% --(axis cs:-19.2799401283264,2.47582054138184)
% --(axis cs:-18.2321190834045,1.29274368286133)
% --(axis cs:-18.2059246301651,1.79799890518188)
% --(axis cs:-18.2059228420258,1.88756132125854)
% --(axis cs:-17.1581017971039,0.824917793273926)
% --(axis cs:-17.1319055557251,1.69817543029785)
% --(axis cs:-17.1319037675858,0.728529930114746)
% --(axis cs:-16.0840827226639,1.49593210220337)
% --(axis cs:-16.0578864812851,2.03071594238281)
% --(axis cs:-16.0578846931458,1.2791428565979)
% --(axis cs:-15.0100636482239,1.3757963180542)
% --(axis cs:-14.9838683009148,1.6499924659729)
% --(axis cs:-14.9838665127754,1.50477027893066)
% --(axis cs:-13.9360454678535,1.28620195388794)
% --(axis cs:-13.9360436797142,0.339081764221191)
% --(axis cs:-13.9098501205444,1.37071943283081)
% --(axis cs:-12.8620272874832,0.914330005645752)
% --(axis cs:-12.8620246052742,0.575644969940186)
% --(axis cs:-12.8358310461044,1.0610556602478)
% --(axis cs:-11.7880082130432,0.881984233856201)
% --(axis cs:-11.7880064249039,0.634380340576172)
% --(axis cs:-11.7618128657341,0.936587810516357)
% --(axis cs:-10.7139900326729,0.724906921386719)
% --(axis cs:-10.7139882445335,-1.48458957672119)
% --(axis cs:-9.66616719961166,-0.365989208221436)
% --(axis cs:-9.63997095823288,0.426703453063965)
% --(axis cs:-9.63996917009354,0.655774593353271)
% --(axis cs:-8.59214812517166,-0.719763278961182)
% --(axis cs:-8.56595277786255,0.290322780609131)
% --(axis cs:-8.56595098972321,-0.585677623748779)
% --(axis cs:-7.51812994480133,-0.0206542015075684)
% --(axis cs:-7.49193415045738,-0.0181746482849121)
% --(axis cs:-7.49193236231804,0.191398143768311)
% --(axis cs:-6.44411131739616,-0.0146923065185547)
% --(axis cs:-6.41791552305222,-0.000342845916748047)
% --(axis cs:-6.41791373491287,-1.0516791343689)
% --(axis cs:-5.370092689991,-0.109763145446777)
% --(axis cs:-5.34389734268188,-0.651551246643066)
% --(axis cs:-5.34389510750771,-2.09655809402466)
% --(axis cs:-4.29607406258583,-0.446534633636475)
% --(axis cs:-4.26987871527672,-0.153388977050781)
% --(axis cs:-4.26987648010254,-0.759994983673096)
% --(axis cs:-3.22205565869808,-0.313504457473755)
% --(axis cs:-3.22205364704132,-0.337029695510864)
% --(axis cs:-3.19586008787155,-0.893636465072632)
% --(axis cs:-2.14803703129292,-0.503129720687866)
% --(axis cs:-2.14803524315357,0.745320916175842)
% --(axis cs:-2.12184146046638,-1.32240557670593)
% --(axis cs:-1.07402041554451,1.1016880273819)
% --(axis cs:-1.07401851564646,-0.673333168029785)
% --(axis cs:-1.07401661574841,0.951153635978699)
% --(axis cs:-1.04782305657864,-0.359681129455566)
% --(axis cs:0,0.0593100339174271)
% --(axis cs:1.04782305657864,0.139169692993164)
% --(axis cs:1.07401661574841,1.10115122795105)
% --(axis cs:1.07401851564646,-0.357016086578369)
% --(axis cs:1.07402041554451,1.17896807193756)
% --(axis cs:2.12184146046638,-0.918185949325562)
% --(axis cs:2.14803524315357,0.918836832046509)
% --(axis cs:2.14803703129292,-0.210004091262817)
% --(axis cs:3.19586008787155,-0.661740303039551)
% --(axis cs:3.22205364704132,-0.314848661422729)
% --(axis cs:3.22205565869808,-0.108838796615601)
% --(axis cs:4.26987648010254,-0.597077131271362)
% --(axis cs:4.26987871527672,0.185567855834961)
% --(axis cs:4.29607406258583,-0.18048620223999)
% --(axis cs:5.34389510750771,-1.64508676528931)
% --(axis cs:5.34389734268188,-0.178952693939209)
% --(axis cs:5.370092689991,0.303475379943848)
% --(axis cs:6.41791373491287,-0.746346473693848)
% --(axis cs:6.41791552305222,0.580246925354004)
% --(axis cs:6.44411131739616,0.530019760131836)
% --(axis cs:7.49193236231804,0.825074195861816)
% --(axis cs:7.49193415045738,0.759667873382568)
% --(axis cs:7.51812994480133,0.7350172996521)
% --(axis cs:8.56595098972321,0.556441307067871)
% --(axis cs:8.56595277786255,1.24615478515625)
% --(axis cs:8.59214812517166,0.0850472450256348)
% --(axis cs:9.63996917009354,1.85361909866333)
% --(axis cs:9.63997095823288,1.54536581039429)
% --(axis cs:9.66616719961166,0.655332565307617)
% --(axis cs:10.7139882445335,0.364933967590332)
% --(axis cs:10.7139900326729,2.06178331375122)
% --(axis cs:11.7618128657341,2.63159704208374)
% --(axis cs:11.7880064249039,3.04670810699463)
% --(axis cs:11.7880082130432,2.50484848022461)
% --(axis cs:12.8358310461044,2.97094631195068)
% --(axis cs:12.8620246052742,3.00775814056396)
% --(axis cs:12.8620272874832,2.69934797286987)
% --(axis cs:13.9098501205444,3.25017738342285)
% --(axis cs:13.9360436797142,2.56339502334595)
% --(axis cs:13.9360454678535,3.20412015914917)
% --(axis cs:14.9838665127754,4.30529165267944)
% --(axis cs:14.9838683009148,3.62245082855225)
% --(axis cs:15.0100636482239,3.41202783584595)
% --(axis cs:16.0578846931458,3.95688199996948)
% --(axis cs:16.0578864812851,4.16955900192261)
% --(axis cs:16.0840827226639,3.70218992233276)
% --(axis cs:17.1319037675858,4.11175155639648)
% --(axis cs:17.1319055557251,4.16275262832642)
% --(axis cs:17.1581017971039,3.11262607574463)
% --(axis cs:18.2059228420258,5.47212743759155)
% --(axis cs:18.2059246301651,4.8703784942627)
% --(axis cs:18.2321190834045,4.14715337753296)
% --(axis cs:19.2799401283264,6.27220344543457)
% --(axis cs:19.2799419164658,5.53078031539917)
% --(axis cs:19.3061381578445,4.8700270652771)
% --(axis cs:20.3539592027664,5.86616230010986)
% --(axis cs:20.3539609909058,5.23681449890137)
% --(axis cs:20.3801572322845,2.26247024536133)
% --(axis cs:21.4279782772064,5.49153470993042)
% --(axis cs:21.4279800653458,5.41354703903198)
% --(axis cs:22.475802898407,6.05017185211182)
% --(axis cs:22.5019955635071,7.42223644256592)
% --(axis cs:22.5019973516464,6.09625816345215)
% --(axis cs:23.549821972847,6.42803192138672)
% --(axis cs:23.5760146379471,7.06582403182983)
% --(axis cs:23.5760164260864,6.76233196258545)
% --(axis cs:24.6238392591476,6.78182888031006)
% --(axis cs:24.6500337123871,7.13213396072388)
% --(axis cs:24.6500355005264,6.20234394073486)
% --(axis cs:25.6978565454483,7.34843444824219)
% --(axis cs:25.6978583335876,7.11448574066162)
% --(axis cs:25.7240545749664,7.07725811004639)
% --(axis cs:26.7718756198883,7.88239097595215)
% --(axis cs:26.7718774080276,7.50241184234619)
% --(axis cs:27.845892906189,8.42302131652832)
% --(axis cs:27.8458946943283,7.88723087310791)
% --(axis cs:28.919911980629,7.93639469146729)
% --(axis cs:28.9199137687683,7.45383167266846)
% --(axis cs:29.993931055069,7.28330516815186)
% --(axis cs:29.9939328432083,7.60355377197266)
% --(axis cs:31.0679519176483,6.83816528320312)
% --(axis cs:31.0679519176483,30.3385734558105)
% --(axis cs:31.0679519176483,30.3385734558105)
% --(axis cs:29.9939328432083,27.8507843017578)
% --(axis cs:29.993931055069,30.9753379821777)
% --(axis cs:28.9199137687683,27.0141677856445)
% --(axis cs:28.919911980629,28.6990509033203)
% --(axis cs:27.8458946943283,25.9391708374023)
% --(axis cs:27.845892906189,26.5146007537842)
% --(axis cs:26.7718774080276,25.6055068969727)
% --(axis cs:26.7718756198883,25.3972873687744)
% --(axis cs:25.7240545749664,23.4952201843262)
% --(axis cs:25.6978583335876,24.443790435791)
% --(axis cs:25.6978565454483,25.3033065795898)
% --(axis cs:24.6500355005264,24.3531494140625)
% --(axis cs:24.6500337123871,21.590991973877)
% --(axis cs:24.6238392591476,23.3738708496094)
% --(axis cs:23.5760164260864,21.7703170776367)
% --(axis cs:23.5760146379471,21.2614479064941)
% --(axis cs:23.549821972847,23.1183280944824)
% --(axis cs:22.5019973516464,21.283670425415)
% --(axis cs:22.5019955635071,19.6089820861816)
% --(axis cs:22.475802898407,22.2969398498535)
% --(axis cs:21.4279800653458,21.2251720428467)
% --(axis cs:21.4279782772064,21.2618141174316)
% --(axis cs:20.3801572322845,23.7358360290527)
% --(axis cs:20.3539609909058,20.0372200012207)
% --(axis cs:20.3539592027664,19.2840766906738)
% --(axis cs:19.3061381578445,18.5763778686523)
% --(axis cs:19.2799419164658,18.4077491760254)
% --(axis cs:19.2799401283264,17.0209293365479)
% --(axis cs:18.2321190834045,18.8987464904785)
% --(axis cs:18.2059246301651,17.9343032836914)
% --(axis cs:18.2059228420258,17.4350242614746)
% --(axis cs:17.1581017971039,19.3746604919434)
% --(axis cs:17.1319055557251,17.666971206665)
% --(axis cs:17.1319037675858,18.7127075195312)
% --(axis cs:16.0840827226639,16.7406272888184)
% --(axis cs:16.0578864812851,16.1825981140137)
% --(axis cs:16.0578846931458,18.0113735198975)
% --(axis cs:15.0100636482239,15.84912109375)
% --(axis cs:14.9838683009148,15.8871374130249)
% --(axis cs:14.9838665127754,15.1339778900146)
% --(axis cs:13.9360454678535,14.7286930084229)
% --(axis cs:13.9360436797142,15.5901794433594)
% --(axis cs:13.9098501205444,15.125373840332)
% --(axis cs:12.8620272874832,14.6693344116211)
% --(axis cs:12.8620246052742,14.1977949142456)
% --(axis cs:12.8358310461044,14.1446008682251)
% --(axis cs:11.7880082130432,13.632230758667)
% --(axis cs:11.7880064249039,13.530707359314)
% --(axis cs:11.7618128657341,13.2597198486328)
% --(axis cs:10.7139900326729,12.8626270294189)
% --(axis cs:10.7139882445335,14.6286649703979)
% --(axis cs:9.66616719961166,12.9250717163086)
% --(axis cs:9.63997095823288,12.2034091949463)
% --(axis cs:9.63996917009354,11.1679039001465)
% --(axis cs:8.59214812517166,12.8518543243408)
% --(axis cs:8.56595277786255,11.3328514099121)
% --(axis cs:8.56595098972321,11.8454809188843)
% --(axis cs:7.51812994480133,11.1368675231934)
% --(axis cs:7.49193415045738,10.9303970336914)
% --(axis cs:7.49193236231804,9.78822135925293)
% --(axis cs:6.44411131739616,9.72591686248779)
% --(axis cs:6.41791552305222,9.70639419555664)
% --(axis cs:6.41791373491287,11.0018768310547)
% --(axis cs:5.370092689991,8.95947647094727)
% --(axis cs:5.34389734268188,9.69935035705566)
% --(axis cs:5.34389510750771,10.4438591003418)
% --(axis cs:4.29607406258583,8.63955307006836)
% --(axis cs:4.26987871527672,8.34131526947021)
% --(axis cs:4.26987648010254,7.74311637878418)
% --(axis cs:3.22205565869808,7.80593967437744)
% --(axis cs:3.22205364704132,6.47576999664307)
% --(axis cs:3.19586008787155,8.38963317871094)
% --(axis cs:2.14803703129292,6.96817016601562)
% --(axis cs:2.14803524315357,4.44437789916992)
% --(axis cs:2.12184146046638,7.81367778778076)
% --(axis cs:1.07402041554451,2.77337265014648)
% --(axis cs:1.07401851564646,5.92928600311279)
% --(axis cs:1.07401661574841,2.76292300224304)
% --(axis cs:1.04782305657864,4.99170112609863)
% --(axis cs:0,0.478595376014709)
% --(axis cs:-1.04782305657864,5.47945404052734)
% --(axis cs:-1.07401661574841,3.09358835220337)
% --(axis cs:-1.07401851564646,6.0380687713623)
% --(axis cs:-1.07402041554451,2.53037166595459)
% --(axis cs:-2.12184146046638,7.9239673614502)
% --(axis cs:-2.14803524315357,4.61397075653076)
% --(axis cs:-2.14803703129292,6.99699020385742)
% --(axis cs:-3.19586008787155,8.3811092376709)
% --(axis cs:-3.22205364704132,6.37455463409424)
% --(axis cs:-3.22205565869808,7.81826210021973)
% --(axis cs:-4.26987648010254,7.56744146347046)
% --(axis cs:-4.26987871527672,8.33511066436768)
% --(axis cs:-4.29607406258583,8.5042896270752)
% --(axis cs:-5.34389510750771,10.2961883544922)
% --(axis cs:-5.34389734268188,9.90491199493408)
% --(axis cs:-5.370092689991,9.25450992584229)
% --(axis cs:-6.41791373491287,10.8273506164551)
% --(axis cs:-6.41791552305222,9.87362861633301)
% --(axis cs:-6.44411131739616,10.0010290145874)
% --(axis cs:-7.49193236231804,9.42297744750977)
% --(axis cs:-7.49193415045738,11.0391330718994)
% --(axis cs:-7.51812994480133,10.9229145050049)
% --(axis cs:-8.56595098972321,10.9178466796875)
% --(axis cs:-8.56595277786255,11.2159881591797)
% --(axis cs:-8.59214812517166,12.863187789917)
% --(axis cs:-9.63996917009354,11.3507251739502)
% --(axis cs:-9.63997095823288,12.1857595443726)
% --(axis cs:-9.66616719961166,12.8414363861084)
% --(axis cs:-10.7139882445335,14.811863899231)
% --(axis cs:-10.7139900326729,12.7131261825562)
% --(axis cs:-11.7618128657341,13.0002288818359)
% --(axis cs:-11.7880064249039,13.2857055664062)
% --(axis cs:-11.7880082130432,13.1725406646729)
% --(axis cs:-12.8358310461044,13.7019729614258)
% --(axis cs:-12.8620246052742,13.6188735961914)
% --(axis cs:-12.8620272874832,13.9878273010254)
% --(axis cs:-13.9098501205444,14.0554885864258)
% --(axis cs:-13.9360436797142,14.8578367233276)
% --(axis cs:-13.9360454678535,14.2791061401367)
% --(axis cs:-14.9838665127754,14.784761428833)
% --(axis cs:-14.9838683009148,14.6831073760986)
% --(axis cs:-15.0100636482239,15.312403678894)
% --(axis cs:-16.0578846931458,16.2197265625)
% --(axis cs:-16.0578864812851,14.7822589874268)
% --(axis cs:-16.0840827226639,15.4438591003418)
% --(axis cs:-17.1319037675858,17.6617393493652)
% --(axis cs:-17.1319055557251,16.3327522277832)
% --(axis cs:-17.1581017971039,17.4443321228027)
% --(axis cs:-18.2059228420258,16.6675357818604)
% --(axis cs:-18.2059246301651,17.3322887420654)
% --(axis cs:-18.2321190834045,17.5053405761719)
% --(axis cs:-19.2799401283264,16.3329772949219)
% --(axis cs:-19.2799419164658,17.6505107879639)
% --(axis cs:-19.3061381578445,17.686939239502)
% --(axis cs:-20.3539592027664,19.1493988037109)
% --(axis cs:-20.3539609909058,18.8086929321289)
% --(axis cs:-20.3801572322845,21.1595764160156)
% --(axis cs:-21.4279782772064,19.2126655578613)
% --(axis cs:-21.4279800653458,19.4843788146973)
% --(axis cs:-22.475802898407,22.5970783233643)
% --(axis cs:-22.5019955635071,19.3182201385498)
% --(axis cs:-22.5019973516464,20.9336547851562)
% --(axis cs:-23.549821972847,23.3381233215332)
% --(axis cs:-23.5760146379471,20.4711990356445)
% --(axis cs:-23.5760164260864,21.3277969360352)
% --(axis cs:-24.6238392591476,22.1994781494141)
% --(axis cs:-24.6500337123871,19.2444171905518)
% --(axis cs:-24.6500355005264,22.9483871459961)
% --(axis cs:-25.6978565454483,22.9417991638184)
% --(axis cs:-25.6978583335876,23.3442535400391)
% --(axis cs:-25.7240545749664,21.5448036193848)
% --(axis cs:-26.7718756198883,26.392162322998)
% --(axis cs:-26.7718774080276,25.5349960327148)
% --(axis cs:-27.845892906189,27.7764549255371)
% --(axis cs:-27.8458946943283,25.996826171875)
% --(axis cs:-28.919911980629,28.2432632446289)
% --(axis cs:-28.9199137687683,24.650577545166)
% --(axis cs:-29.993931055069,32.5517349243164)
% --(axis cs:-29.9939328432083,22.7738456726074)
% --(axis cs:-31.0679519176483,26.5765686035156)
% --cycle;

% \path [draw=color5, fill=color5, opacity=0.1] (axis cs:-31.0679519176483,24.0722522735596)
% --(axis cs:-31.0679519176483,4.02475547790527)
% --(axis cs:-29.9939328432083,5.34300899505615)
% --(axis cs:-29.993931055069,3.67076683044434)
% --(axis cs:-28.9199137687683,4.6215124130249)
% --(axis cs:-28.919911980629,5.16856098175049)
% --(axis cs:-27.8458946943283,4.55154514312744)
% --(axis cs:-27.845892906189,4.96180820465088)
% --(axis cs:-26.7718774080276,4.10707378387451)
% --(axis cs:-26.7718756198883,4.25751876831055)
% --(axis cs:-25.7240545749664,4.58954238891602)
% --(axis cs:-25.6978583335876,4.78824043273926)
% --(axis cs:-25.6978565454483,5.0425705909729)
% --(axis cs:-24.6500355005264,3.98133087158203)
% --(axis cs:-24.6500337123871,4.85447025299072)
% --(axis cs:-24.6238392591476,4.58912181854248)
% --(axis cs:-23.5760164260864,4.16548728942871)
% --(axis cs:-23.5760146379471,4.12268304824829)
% --(axis cs:-23.549821972847,3.77089023590088)
% --(axis cs:-22.5019973516464,3.72105407714844)
% --(axis cs:-22.5019955635071,4.81665325164795)
% --(axis cs:-22.475802898407,3.36323261260986)
% --(axis cs:-21.4279800653458,3.50736665725708)
% --(axis cs:-21.4279782772064,3.10465002059937)
% --(axis cs:-20.3801572322845,0.420371055603027)
% --(axis cs:-20.3539609909058,3.29718542098999)
% --(axis cs:-20.3539592027664,3.52131509780884)
% --(axis cs:-19.3061381578445,2.93700408935547)
% --(axis cs:-19.2799419164658,3.47556304931641)
% --(axis cs:-19.2799401283264,3.49685955047607)
% --(axis cs:-18.2321190834045,2.03867530822754)
% --(axis cs:-18.2059246301651,2.96961355209351)
% --(axis cs:-18.2059228420258,2.86162281036377)
% --(axis cs:-17.1581017971039,1.2375431060791)
% --(axis cs:-17.1319055557251,2.54410314559937)
% --(axis cs:-17.1319037675858,1.58449029922485)
% --(axis cs:-16.0840827226639,2.03083753585815)
% --(axis cs:-16.0578864812851,2.72702646255493)
% --(axis cs:-16.0578846931458,1.64786815643311)
% --(axis cs:-15.0100636482239,1.82666826248169)
% --(axis cs:-14.9838683009148,2.22910785675049)
% --(axis cs:-14.9838665127754,2.25216436386108)
% --(axis cs:-13.9360454678535,1.72424745559692)
% --(axis cs:-13.9360436797142,0.597647666931152)
% --(axis cs:-13.9098501205444,1.80803728103638)
% --(axis cs:-12.8620272874832,1.27032279968262)
% --(axis cs:-12.8620246052742,0.960548400878906)
% --(axis cs:-12.8358310461044,1.55115270614624)
% --(axis cs:-11.7880082130432,1.19716024398804)
% --(axis cs:-11.7880064249039,1.19253396987915)
% --(axis cs:-11.7618128657341,1.31447982788086)
% --(axis cs:-10.7139900326729,1.06238651275635)
% --(axis cs:-10.7139882445335,-1.28536033630371)
% --(axis cs:-9.66616719961166,-0.214766025543213)
% --(axis cs:-9.63997095823288,0.699537754058838)
% --(axis cs:-9.63996917009354,0.847649574279785)
% --(axis cs:-8.59214812517166,-0.778641700744629)
% --(axis cs:-8.56595277786255,0.449304103851318)
% --(axis cs:-8.56595098972321,-0.636843681335449)
% --(axis cs:-7.51812994480133,0.0338559150695801)
% --(axis cs:-7.49193415045738,0.0789599418640137)
% --(axis cs:-7.49193236231804,0.0550470352172852)
% --(axis cs:-6.44411131739616,0.0427846908569336)
% --(axis cs:-6.41791552305222,0.082740306854248)
% --(axis cs:-6.41791373491287,-1.19877672195435)
% --(axis cs:-5.370092689991,-0.0463399887084961)
% --(axis cs:-5.34389734268188,-0.555025577545166)
% --(axis cs:-5.34389510750771,-2.18256664276123)
% --(axis cs:-4.29607406258583,-0.49003791809082)
% --(axis cs:-4.26987871527672,-0.16883659362793)
% --(axis cs:-4.26987648010254,-0.834213018417358)
% --(axis cs:-3.22205565869808,-0.37758469581604)
% --(axis cs:-3.22205364704132,-0.471555948257446)
% --(axis cs:-3.19586008787155,-0.90744686126709)
% --(axis cs:-2.14803703129292,-0.492734432220459)
% --(axis cs:-2.14803524315357,0.704880833625793)
% --(axis cs:-2.12184146046638,-1.29343438148499)
% --(axis cs:-1.07402041554451,1.14548242092133)
% --(axis cs:-1.07401851564646,-0.619752168655396)
% --(axis cs:-1.07401661574841,0.950226902961731)
% --(axis cs:-1.04782305657864,-0.270522356033325)
% --(axis cs:0,0.0850708708167076)
% --(axis cs:1.04782305657864,-0.161219835281372)
% --(axis cs:1.07401661574841,0.981495141983032)
% --(axis cs:1.07401851564646,-0.609540700912476)
% --(axis cs:1.07402041554451,1.10624432563782)
% --(axis cs:2.12184146046638,-1.20612573623657)
% --(axis cs:2.14803524315357,0.683277010917664)
% --(axis cs:2.14803703129292,-0.44979453086853)
% --(axis cs:3.19586008787155,-0.903087377548218)
% --(axis cs:3.22205364704132,-0.450947999954224)
% --(axis cs:3.22205565869808,-0.294907569885254)
% --(axis cs:4.26987648010254,-0.811199426651001)
% --(axis cs:4.26987871527672,-0.0552115440368652)
% --(axis cs:4.29607406258583,-0.38238525390625)
% --(axis cs:5.34389510750771,-1.94447803497314)
% --(axis cs:5.34389734268188,-0.420936584472656)
% --(axis cs:5.370092689991,0.0944242477416992)
% --(axis cs:6.41791373491287,-1.03659868240356)
% --(axis cs:6.41791552305222,0.302635669708252)
% --(axis cs:6.44411131739616,0.302011966705322)
% --(axis cs:7.49193236231804,0.357455730438232)
% --(axis cs:7.49193415045738,0.372563362121582)
% --(axis cs:7.51812994480133,0.396837711334229)
% --(axis cs:8.56595098972321,0.15580940246582)
% --(axis cs:8.56595277786255,0.96088171005249)
% --(axis cs:8.59214812517166,-0.191516876220703)
% --(axis cs:9.63996917009354,1.46302318572998)
% --(axis cs:9.63997095823288,1.39383602142334)
% --(axis cs:9.66616719961166,0.430675506591797)
% --(axis cs:10.7139882445335,-0.0530610084533691)
% --(axis cs:10.7139900326729,1.80868005752563)
% --(axis cs:11.7618128657341,2.30720663070679)
% --(axis cs:11.7880064249039,2.46169948577881)
% --(axis cs:11.7880082130432,2.12301063537598)
% --(axis cs:12.8358310461044,2.51586484909058)
% --(axis cs:12.8620246052742,2.3936185836792)
% --(axis cs:12.8620272874832,2.33372020721436)
% --(axis cs:13.9098501205444,2.96766233444214)
% --(axis cs:13.9360436797142,2.04306268692017)
% --(axis cs:13.9360454678535,2.85091304779053)
% --(axis cs:14.9838665127754,3.47200012207031)
% --(axis cs:14.9838683009148,3.21702289581299)
% --(axis cs:15.0100636482239,2.97298622131348)
% --(axis cs:16.0578846931458,3.2011251449585)
% --(axis cs:16.0578864812851,3.64499282836914)
% --(axis cs:16.0840827226639,3.08100938796997)
% --(axis cs:17.1319037675858,3.2496223449707)
% --(axis cs:17.1319055557251,3.65561056137085)
% --(axis cs:17.1581017971039,2.40808868408203)
% --(axis cs:18.2059228420258,4.75361680984497)
% --(axis cs:18.2059246301651,4.28467035293579)
% --(axis cs:18.2321190834045,3.3523416519165)
% --(axis cs:19.2799401283264,5.08300590515137)
% --(axis cs:19.2799419164658,4.77533912658691)
% --(axis cs:19.3061381578445,4.07402324676514)
% --(axis cs:20.3539592027664,4.29338026046753)
% --(axis cs:20.3539609909058,4.25815868377686)
% --(axis cs:20.3801572322845,1.1133861541748)
% --(axis cs:21.4279782772064,4.23597717285156)
% --(axis cs:21.4279800653458,4.32560443878174)
% --(axis cs:22.475802898407,4.46128463745117)
% --(axis cs:22.5019955635071,5.86685037612915)
% --(axis cs:22.5019973516464,4.99047327041626)
% --(axis cs:23.549821972847,5.09314346313477)
% --(axis cs:23.5760146379471,5.64850950241089)
% --(axis cs:23.5760164260864,5.66868114471436)
% --(axis cs:24.6238392591476,5.18505668640137)
% --(axis cs:24.6500337123871,5.10618877410889)
% --(axis cs:24.6500355005264,4.6864013671875)
% --(axis cs:25.6978565454483,5.17554759979248)
% --(axis cs:25.6978583335876,5.40354442596436)
% --(axis cs:25.7240545749664,5.56546497344971)
% --(axis cs:26.7718756198883,6.01562404632568)
% --(axis cs:26.7718774080276,5.75179767608643)
% --(axis cs:27.845892906189,6.26326084136963)
% --(axis cs:27.8458946943283,6.1481351852417)
% --(axis cs:28.919911980629,5.56066513061523)
% --(axis cs:28.9199137687683,5.82356357574463)
% --(axis cs:29.993931055069,4.93506908416748)
% --(axis cs:29.9939328432083,5.93962383270264)
% --(axis cs:31.0679519176483,5.36318397521973)
% --(axis cs:31.0679519176483,28.004056930542)
% --(axis cs:31.0679519176483,28.004056930542)
% --(axis cs:29.9939328432083,26.0017280578613)
% --(axis cs:29.993931055069,29.9195442199707)
% --(axis cs:28.9199137687683,25.4268417358398)
% --(axis cs:28.919911980629,27.9472389221191)
% --(axis cs:27.8458946943283,24.9653854370117)
% --(axis cs:27.845892906189,25.8287506103516)
% --(axis cs:26.7718774080276,24.8037414550781)
% --(axis cs:26.7718756198883,25.0907936096191)
% --(axis cs:25.7240545749664,22.7211380004883)
% --(axis cs:25.6978583335876,24.057487487793)
% --(axis cs:25.6978565454483,25.3032073974609)
% --(axis cs:24.6500355005264,24.1817321777344)
% --(axis cs:24.6500337123871,21.3894844055176)
% --(axis cs:24.6238392591476,23.0858459472656)
% --(axis cs:23.5760164260864,21.1417808532715)
% --(axis cs:23.5760146379471,20.8378486633301)
% --(axis cs:23.549821972847,22.7462158203125)
% --(axis cs:22.5019973516464,20.7693710327148)
% --(axis cs:22.5019955635071,19.6143074035645)
% --(axis cs:22.475802898407,22.278772354126)
% --(axis cs:21.4279800653458,20.789134979248)
% --(axis cs:21.4279782772064,21.0148868560791)
% --(axis cs:20.3801572322845,23.4822235107422)
% --(axis cs:20.3539609909058,19.6280632019043)
% --(axis cs:20.3539592027664,19.419189453125)
% --(axis cs:19.3061381578445,18.0841789245605)
% --(axis cs:19.2799419164658,18.0776691436768)
% --(axis cs:19.2799401283264,16.8767280578613)
% --(axis cs:18.2321190834045,18.5778541564941)
% --(axis cs:18.2059246301651,17.8166656494141)
% --(axis cs:18.2059228420258,17.3030300140381)
% --(axis cs:17.1581017971039,19.1977005004883)
% --(axis cs:17.1319055557251,17.5204830169678)
% --(axis cs:17.1319037675858,18.5500221252441)
% --(axis cs:16.0840827226639,16.4147186279297)
% --(axis cs:16.0578864812851,16.0139122009277)
% --(axis cs:16.0578846931458,17.6936912536621)
% --(axis cs:15.0100636482239,15.7735862731934)
% --(axis cs:14.9838683009148,15.8050413131714)
% --(axis cs:14.9838665127754,14.8964233398438)
% --(axis cs:13.9360454678535,14.7839002609253)
% --(axis cs:13.9360436797142,15.4101848602295)
% --(axis cs:13.9098501205444,15.0261993408203)
% --(axis cs:12.8620272874832,14.626259803772)
% --(axis cs:12.8620246052742,14.0434007644653)
% --(axis cs:12.8358310461044,14.0586585998535)
% --(axis cs:11.7880082130432,13.5175952911377)
% --(axis cs:11.7880064249039,13.2835721969604)
% --(axis cs:11.7618128657341,12.9360523223877)
% --(axis cs:10.7139900326729,12.8802433013916)
% --(axis cs:10.7139882445335,14.4272899627686)
% --(axis cs:9.66616719961166,13.0494546890259)
% --(axis cs:9.63997095823288,12.1640005111694)
% --(axis cs:9.63996917009354,11.1229124069214)
% --(axis cs:8.59214812517166,12.8208589553833)
% --(axis cs:8.56595277786255,11.227029800415)
% --(axis cs:8.56595098972321,11.4105663299561)
% --(axis cs:7.51812994480133,10.9034042358398)
% --(axis cs:7.49193415045738,10.8025856018066)
% --(axis cs:7.49193236231804,9.36760520935059)
% --(axis cs:6.44411131739616,9.67117691040039)
% --(axis cs:6.41791552305222,9.64354133605957)
% --(axis cs:6.41791373491287,10.8601627349854)
% --(axis cs:5.370092689991,8.96396160125732)
% --(axis cs:5.34389734268188,9.6527099609375)
% --(axis cs:5.34389510750771,10.3782482147217)
% --(axis cs:4.29607406258583,8.53684425354004)
% --(axis cs:4.26987871527672,8.26093101501465)
% --(axis cs:4.26987648010254,7.62803173065186)
% --(axis cs:3.22205565869808,7.63671684265137)
% --(axis cs:3.22205364704132,6.39269351959229)
% --(axis cs:3.19586008787155,8.2531099319458)
% --(axis cs:2.14803703129292,6.75225925445557)
% --(axis cs:2.14803524315357,4.46966743469238)
% --(axis cs:2.12184146046638,7.6272349357605)
% --(axis cs:1.07402041554451,2.43004989624023)
% --(axis cs:1.07401851564646,5.76399421691895)
% --(axis cs:1.07401661574841,2.73482489585876)
% --(axis cs:1.04782305657864,4.96688652038574)
% --(axis cs:0,0.252626210451126)
% --(axis cs:-1.04782305657864,5.04842948913574)
% --(axis cs:-1.07401661574841,2.76312112808228)
% --(axis cs:-1.07401851564646,5.73481464385986)
% --(axis cs:-1.07402041554451,2.83299255371094)
% --(axis cs:-2.12184146046638,7.61648750305176)
% --(axis cs:-2.14803524315357,4.30296611785889)
% --(axis cs:-2.14803703129292,6.66781330108643)
% --(axis cs:-3.19586008787155,8.04821872711182)
% --(axis cs:-3.22205364704132,6.17777824401855)
% --(axis cs:-3.22205565869808,7.47134590148926)
% --(axis cs:-4.26987648010254,7.41621971130371)
% --(axis cs:-4.26987871527672,8.017746925354)
% --(axis cs:-4.29607406258583,8.17088222503662)
% --(axis cs:-5.34389510750771,10.1327714920044)
% --(axis cs:-5.34389734268188,9.37532234191895)
% --(axis cs:-5.370092689991,8.53217315673828)
% --(axis cs:-6.41791373491287,10.4317073822021)
% --(axis cs:-6.41791552305222,9.26861953735352)
% --(axis cs:-6.44411131739616,9.24222850799561)
% --(axis cs:-7.49193236231804,9.17559623718262)
% --(axis cs:-7.49193415045738,10.2001838684082)
% --(axis cs:-7.51812994480133,10.275110244751)
% --(axis cs:-8.56595098972321,10.6332244873047)
% --(axis cs:-8.56595277786255,10.4131774902344)
% --(axis cs:-8.59214812517166,12.1984453201294)
% --(axis cs:-9.63996917009354,10.5102682113647)
% --(axis cs:-9.63997095823288,11.1317157745361)
% --(axis cs:-9.66616719961166,12.0813255310059)
% --(axis cs:-10.7139882445335,13.6866636276245)
% --(axis cs:-10.7139900326729,11.7393684387207)
% --(axis cs:-11.7618128657341,11.9213495254517)
% --(axis cs:-11.7880064249039,11.8254928588867)
% --(axis cs:-11.7880082130432,12.1874256134033)
% --(axis cs:-12.8358310461044,12.5899715423584)
% --(axis cs:-12.8620246052742,12.4869346618652)
% --(axis cs:-12.8620272874832,12.9327449798584)
% --(axis cs:-13.9098501205444,13.1561031341553)
% --(axis cs:-13.9360436797142,13.9575357437134)
% --(axis cs:-13.9360454678535,12.9313278198242)
% --(axis cs:-14.9838665127754,13.252405166626)
% --(axis cs:-14.9838683009148,13.7567749023438)
% --(axis cs:-15.0100636482239,13.8283939361572)
% --(axis cs:-16.0578846931458,15.4175100326538)
% --(axis cs:-16.0578864812851,13.7777156829834)
% --(axis cs:-16.0840827226639,14.1134395599365)
% --(axis cs:-17.1319037675858,16.0393028259277)
% --(axis cs:-17.1319055557251,15.0981292724609)
% --(axis cs:-17.1581017971039,16.583948135376)
% --(axis cs:-18.2059228420258,14.8554410934448)
% --(axis cs:-18.2059246301651,15.2616424560547)
% --(axis cs:-18.2321190834045,15.9346294403076)
% --(axis cs:-19.2799401283264,14.0342111587524)
% --(axis cs:-19.2799419164658,15.4229965209961)
% --(axis cs:-19.3061381578445,15.4871711730957)
% --(axis cs:-20.3539592027664,16.1080741882324)
% --(axis cs:-20.3539609909058,16.7514171600342)
% --(axis cs:-20.3801572322845,20.2922744750977)
% --(axis cs:-21.4279782772064,17.6736545562744)
% --(axis cs:-21.4279800653458,17.5573062896729)
% --(axis cs:-22.475802898407,19.3795509338379)
% --(axis cs:-22.5019955635071,16.2376556396484)
% --(axis cs:-22.5019973516464,17.9450874328613)
% --(axis cs:-23.549821972847,19.7883033752441)
% --(axis cs:-23.5760146379471,17.4664821624756)
% --(axis cs:-23.5760164260864,17.9293556213379)
% --(axis cs:-24.6238392591476,18.8810195922852)
% --(axis cs:-24.6500337123871,17.179801940918)
% --(axis cs:-24.6500355005264,19.4350204467773)
% --(axis cs:-25.6978565454483,19.776538848877)
% --(axis cs:-25.6978583335876,19.737642288208)
% --(axis cs:-25.7240545749664,18.5397758483887)
% --(axis cs:-26.7718756198883,22.5367698669434)
% --(axis cs:-26.7718774080276,21.4906005859375)
% --(axis cs:-27.845892906189,22.7921867370605)
% --(axis cs:-27.8458946943283,22.0247344970703)
% --(axis cs:-28.919911980629,23.4324569702148)
% --(axis cs:-28.9199137687683,21.5842475891113)
% --(axis cs:-29.993931055069,27.7925472259521)
% --(axis cs:-29.9939328432083,20.1761131286621)
% --(axis cs:-31.0679519176483,24.0722522735596)
% --cycle;

\addplot [color2]
table {%
-31.0679519176483 18.8410453796387
-29.9939328432083 18.5243034362793
-29.993931055069 21.2413749694824
-28.9199137687683 18.2520503997803
-28.919911980629 20.1017227172852
-27.8458946943283 18.3946285247803
-27.845892906189 19.1315860748291
-26.7718774080276 17.141019821167
-26.7718756198883 17.816463470459
-25.7240545749664 15.4394054412842
-25.6978583335876 15.5414257049561
-25.6978565454483 15.897439956665
-24.6500355005264 15.5777053833008
-24.6500337123871 13.9195795059204
-24.6238392591476 14.7414274215698
-23.5760164260864 14.3380470275879
-23.5760146379471 13.7900333404541
-23.549821972847 14.9106130599976
-22.5019973516464 13.855525970459
-22.5019955635071 13.1515321731567
-22.475802898407 14.0714864730835
-21.4279800653458 13.0776433944702
-21.4279782772064 12.78968334198
-20.3801572322845 12.2863893508911
-20.3539609909058 12.4707155227661
-20.3539592027664 12.5059843063354
-19.3061381578445 11.2788619995117
-19.2799419164658 11.7236108779907
-19.2799401283264 10.7299356460571
-18.2321190834045 11.0543727874756
-18.2059246301651 11.4018745422363
-18.2059228420258 11.1073923110962
-17.1581017971039 10.9662036895752
-17.1319055557251 11.0719985961914
-17.1319037675858 10.8847284317017
-16.0840827226639 10.0121974945068
-16.0578864812851 10.3472938537598
-16.0578846931458 10.3836469650269
-15.0100636482239 9.93668079376221
-14.9838683009148 9.88119602203369
-14.9838665127754 9.68416786193848
-13.9360454678535 9.37700462341309
-13.9360436797142 9.06258678436279
-13.9098501205444 9.44559669494629
-12.8620272874832 9.05441474914551
-12.8620246052742 8.65176391601562
-12.8358310461044 9.01540470123291
-11.7880082130432 8.44726276397705
-11.7880064249039 8.02826309204102
-11.7618128657341 8.35704612731934
-10.7139900326729 7.96821784973145
-10.7139882445335 7.83092069625854
-9.66616719961166 7.17105531692505
-9.63997095823288 7.29201316833496
-9.63996917009354 6.85114431381226
-8.59214812517166 6.80388307571411
-8.56595277786255 6.5588002204895
-8.56595098972321 5.95251798629761
-7.51812994480133 6.02458000183105
-7.49193415045738 6.16477251052856
-7.49193236231804 5.4931321144104
-6.44411131739616 5.49917936325073
-6.41791552305222 5.50198698043823
-6.41791373491287 5.41099166870117
-5.370092689991 4.90479803085327
-5.34389734268188 5.041090965271
-5.34389510750771 4.59662532806396
-4.29607406258583 4.30631637573242
-4.26987871527672 4.37597513198853
-4.26987648010254 3.64774799346924
-3.22205565869808 3.88351011276245
-3.22205364704132 3.21932339668274
-3.19586008787155 3.8889319896698
-2.14803703129292 3.30777955055237
-2.14803524315357 2.79299259185791
-2.12184146046638 3.386967420578
-1.07402041554451 1.92685627937317
-1.07401851564646 2.69796419143677
-1.07401661574841 2.01390981674194
-1.04782305657864 2.52179622650146
0 0.204460144042969
1.04782305657864 2.4517719745636
1.07401661574841 1.87399804592133
1.07401851564646 2.60509133338928
1.07402041554451 1.78144335746765
2.12184146046638 3.39672470092773
2.14803524315357 2.72297668457031
2.14803703129292 3.35510849952698
3.19586008787155 3.88505339622498
3.22205364704132 3.18251705169678
3.22205565869808 3.90043544769287
4.26987648010254 3.67866158485413
4.26987871527672 4.36719751358032
4.29607406258583 4.32168817520142
5.34389510750771 4.61915874481201
5.34389734268188 4.94450044631958
5.370092689991 4.80725193023682
6.41791373491287 5.3938102722168
6.41791552305222 5.34391927719116
6.44411131739616 5.37362575531006
7.49193236231804 5.49381494522095
7.49193415045738 6.14527559280396
7.51812994480133 6.11237144470215
8.56595098972321 6.13389253616333
8.56595277786255 6.6295337677002
8.59214812517166 6.89097690582275
9.63996917009354 7.02070045471191
9.63997095823288 7.35498523712158
9.66616719961166 7.10026979446411
10.7139882445335 8.05681037902832
10.7139900326729 7.92253875732422
11.7618128657341 8.41094493865967
11.7880064249039 8.76637840270996
11.7880082130432 8.46308517456055
12.8358310461044 9.10112571716309
12.8620246052742 9.31492710113525
12.8620272874832 9.21230983734131
13.9098501205444 9.82297611236572
13.9360436797142 9.81165790557861
13.9360454678535 9.7022647857666
14.9838665127754 10.559027671814
14.9838683009148 10.5358180999756
15.0100636482239 10.5334043502808
16.0578846931458 11.781982421875
16.0578864812851 11.0291395187378
16.0840827226639 11.0878591537476
17.1319037675858 12.362982749939
17.1319055557251 11.9946384429932
17.1581017971039 12.2436094284058
18.2059228420258 12.4688653945923
18.2059246301651 12.7043838500977
18.2321190834045 12.5425367355347
19.2799401283264 13.2303619384766
19.2799419164658 13.6464424133301
19.3061381578445 13.3270359039307
20.3539592027664 14.8982934951782
20.3539609909058 14.8226413726807
20.3801572322845 14.6377820968628
21.4279782772064 15.6054811477661
21.4279800653458 15.5938491821289
22.475802898407 16.8519535064697
22.5019955635071 15.7883024215698
22.5019973516464 16.0992584228516
23.549821972847 18.2751731872559
23.5760146379471 17.2942695617676
23.5760164260864 17.4317359924316
24.6238392591476 19.1499691009521
24.6500337123871 17.5341949462891
24.6500355005264 19.4967613220215
25.6978565454483 20.5466728210449
25.6978583335876 20.0573482513428
25.7240545749664 18.8819236755371
26.7718756198883 21.071138381958
26.7718774080276 20.7182941436768
27.845892906189 22.1244068145752
27.8458946943283 21.0318641662598
28.919911980629 23.4599189758301
28.9199137687683 21.2188968658447
29.993931055069 24.2358913421631
29.9939328432083 21.7511825561523
31.0679519176483 22.4840316772461
};
\addplot [color3]
table {%
-31.0679519176483 16.8731555938721
-29.9939328432083 15.6131792068481
-29.993931055069 19.0869293212891
-28.9199137687683 15.6916332244873
-28.919911980629 17.5885047912598
-27.8458946943283 15.9533519744873
-27.845892906189 16.7437973022461
-26.7718774080276 15.2113704681396
-26.7718756198883 15.7945079803467
-25.7240545749664 13.5526275634766
-25.6978583335876 14.3721866607666
-25.6978565454483 14.40651512146
-24.6500355005264 14.0578737258911
-24.6500337123871 12.3817777633667
-24.6238392591476 13.6398849487305
-23.5760164260864 13.0100145339966
-23.5760146379471 12.6283464431763
-23.549821972847 13.8091192245483
-22.5019973516464 12.5859775543213
-22.5019955635071 12.1039152145386
-22.475802898407 13.0909662246704
-21.4279800653458 11.9330883026123
-21.4279782772064 11.9186353683472
-20.3801572322845 11.3827896118164
-20.3539609909058 11.4573221206665
-20.3539592027664 11.4033699035645
-19.3061381578445 10.5435123443604
-19.2799419164658 10.8282594680786
-19.2799401283264 10.0987358093262
-18.2321190834045 10.0991477966309
-18.2059246301651 10.3477439880371
-18.2059228420258 9.84970569610596
-17.1581017971039 9.8323450088501
-17.1319055557251 9.77876758575439
-17.1319037675858 9.71432209014893
-16.0840827226639 8.99980449676514
-16.0578864812851 9.06563663482666
-16.0578846931458 9.35282230377197
-15.0100636482239 8.74563121795654
-14.9838683009148 8.72893810272217
-14.9838665127754 8.60555744171143
-13.9360454678535 8.1158275604248
-13.9360436797142 7.96485185623169
-13.9098501205444 8.19221115112305
-12.8620272874832 7.77286672592163
-12.8620246052742 7.42466497421265
-12.8358310461044 7.79492950439453
-11.7880082130432 7.28747987747192
-11.7880064249039 7.14932489395142
-11.7618128657341 7.25321435928345
-10.7139900326729 6.87435913085938
-10.7139882445335 6.84268522262573
-9.66616719961166 6.35485172271729
-9.63997095823288 6.42983055114746
-9.63996917009354 6.11600399017334
-8.59214812517166 6.13450241088867
-8.56595277786255 5.87567663192749
-8.56595098972321 5.35380744934082
-7.51812994480133 5.43357419967651
-7.49193415045738 5.49972295761108
-7.49193236231804 4.88837957382202
-6.44411131739616 4.89332246780396
-6.41791552305222 4.89035940170288
-6.41791373491287 4.85291862487793
-5.370092689991 4.47063541412354
-5.34389734268188 4.59387826919556
-5.34389510750771 4.07489061355591
-4.29607406258583 3.99900317192078
-4.26987871527672 4.07848501205444
-4.26987648010254 3.36299896240234
-3.22205565869808 3.62366032600403
-3.22205364704132 2.92633128166199
-3.19586008787155 3.63971161842346
-2.14803703129292 3.10802793502808
-2.14803524315357 2.51757431030273
-2.12184146046638 3.17476367950439
-1.07402041554451 1.84033310413361
-1.07401851564646 2.55480980873108
-1.07401661574841 1.85241675376892
-1.04782305657864 2.38314747810364
0 0.0943994745612144
1.04782305657864 2.40914344787598
1.07401661574841 1.8744683265686
1.07401851564646 2.58063673973083
1.07402041554451 1.76029312610626
2.12184146046638 3.25564360618591
2.14803524315357 2.72552824020386
2.14803703129292 3.20748686790466
3.19586008787155 3.76723265647888
3.22205364704132 3.16518902778625
3.22205565869808 3.77433490753174
4.26987648010254 3.60121059417725
4.26987871527672 4.25736427307129
4.29607406258583 4.2263708114624
5.34389510750771 4.55635786056519
5.34389734268188 4.84000730514526
5.370092689991 4.78563594818115
6.41791373491287 5.36273241043091
6.41791552305222 5.26942539215088
6.44411131739616 5.29150867462158
7.49193236231804 5.40188121795654
7.49193415045738 6.00141954421997
7.51812994480133 5.95690870285034
8.56595098972321 6.18246459960938
8.56595277786255 6.53354549407959
8.59214812517166 6.75151348114014
9.63996917009354 6.97511911392212
9.63997095823288 7.27005434036255
9.66616719961166 7.05206966400146
10.7139882445335 8.16742134094238
10.7139900326729 7.91703319549561
11.7618128657341 8.39040470123291
11.7880064249039 8.9102611541748
11.7880082130432 8.44233512878418
12.8358310461044 9.09787368774414
12.8620246052742 9.40530395507812
12.8620272874832 9.13038635253906
13.9098501205444 9.72675800323486
13.9360436797142 9.771409034729
13.9360454678535 9.53558826446533
14.9838665127754 10.789176940918
14.9838683009148 10.3262138366699
15.0100636482239 10.3036270141602
16.0578846931458 11.8573160171509
16.0578864812851 10.8041458129883
16.0840827226639 10.7292413711548
17.1319037675858 12.4189071655273
17.1319055557251 11.6614990234375
17.1581017971039 11.8093929290771
18.2059228420258 12.2849445343018
18.2059246301651 12.289927482605
18.2321190834045 12.19371509552
19.2799401283264 12.7168731689453
19.2799419164658 12.8965892791748
19.3061381578445 12.5916795730591
20.3539592027664 14.3368225097656
20.3539609909058 13.7570571899414
20.3801572322845 13.8408994674683
21.4279782772064 14.9347171783447
21.4279800653458 14.5611219406128
22.475802898407 15.6876993179321
22.5019955635071 15.1087789535522
22.5019973516464 15.0660238265991
23.549821972847 16.6910438537598
23.5760146379471 16.1237487792969
23.5760164260864 15.9474935531616
24.6238392591476 17.2339973449707
24.6500337123871 16.2492084503174
24.6500355005264 17.4365501403809
25.6978565454483 19.0211601257324
25.6978583335876 18.1088428497314
25.7240545749664 17.2690944671631
26.7718756198883 19.5408687591553
26.7718774080276 18.9496421813965
27.845892906189 20.8013706207275
27.8458946943283 19.609130859375
28.919911980629 21.9211807250977
28.9199137687683 20.2744979858398
29.993931055069 22.9081859588623
29.9939328432083 20.9677505493164
31.0679519176483 21.9356079101562
};
\addplot [color4]
table {%
-31.0679519176483 15.129150390625
-29.9939328432083 13.7753353118896
-29.993931055069 17.5631427764893
-28.9199137687683 14.2674140930176
-28.919911980629 16.011381149292
-27.8458946943283 14.8212461471558
-27.845892906189 15.7503252029419
-26.7718774080276 14.0996694564819
-26.7718756198883 14.6063632965088
-25.7240545749664 12.3336057662964
-25.6978583335876 13.1575517654419
-25.6978565454483 13.181902885437
-24.6500355005264 12.8665161132812
-24.6500337123871 11.4059276580811
-24.6238392591476 12.6831159591675
-23.5760164260864 12.1326112747192
-23.5760146379471 11.7250461578369
-23.549821972847 13.0549421310425
-22.5019973516464 11.6442775726318
-22.5019955635071 11.2070264816284
-22.475802898407 12.2883815765381
-21.4279800653458 10.875862121582
-21.4279782772064 10.7519245147705
-20.3801572322845 10.560357093811
-20.3539609909058 10.491418838501
-20.3539592027664 10.6469135284424
-19.3061381578445 9.87143707275391
-19.2799419164658 10.0079622268677
-19.2799401283264 9.40439891815186
-18.2321190834045 9.3990421295166
-18.2059246301651 9.56514358520508
-18.2059228420258 9.27754878997803
-17.1581017971039 9.13462543487549
-17.1319055557251 9.01546382904053
-17.1319037675858 9.19513511657715
-16.0840827226639 8.469895362854
-16.0578864812851 8.40648746490479
-16.0578846931458 8.74943447113037
-15.0100636482239 8.34409999847412
-14.9838683009148 8.16654968261719
-14.9838665127754 8.14476585388184
-13.9360454678535 7.78265428543091
-13.9360436797142 7.59845924377441
-13.9098501205444 7.71310424804688
-12.8620272874832 7.45107841491699
-12.8620246052742 7.09725904464722
-12.8358310461044 7.38151454925537
-11.7880082130432 7.02726268768311
-11.7880064249039 6.96004295349121
-11.7618128657341 6.96840858459473
-10.7139900326729 6.71901655197144
-10.7139882445335 6.66363716125488
-9.66616719961166 6.23772382736206
-9.63997095823288 6.30623149871826
-9.63996917009354 6.00325012207031
-8.59214812517166 6.07171201705933
-8.56595277786255 5.75315570831299
-8.56595098972321 5.16608476638794
-7.51812994480133 5.45112991333008
-7.49193415045738 5.51047945022583
-7.49193236231804 4.80718803405762
-6.44411131739616 4.99316835403442
-6.41791552305222 4.93664312362671
-6.41791373491287 4.88783550262451
-5.370092689991 4.57237339019775
-5.34389734268188 4.62668037414551
-5.34389510750771 4.09981489181519
-4.29607406258583 4.02887725830078
-4.26987871527672 4.09086084365845
-4.26987648010254 3.40372323989868
-3.22205565869808 3.7523787021637
-3.22205364704132 3.0187623500824
-3.19586008787155 3.74373650550842
-2.14803703129292 3.24693012237549
-2.14803524315357 2.67964577674866
-2.12184146046638 3.30078101158142
-1.07402041554451 1.8160297870636
-1.07401851564646 2.68236780166626
-1.07401661574841 2.02237105369568
-1.04782305657864 2.55988645553589
0 0.268952697515488
1.04782305657864 2.5654354095459
1.07401661574841 1.93203711509705
1.07401851564646 2.78613495826721
1.07402041554451 1.97617042064667
2.12184146046638 3.44774603843689
2.14803524315357 2.68160724639893
2.14803703129292 3.37908291816711
3.19586008787155 3.86394643783569
3.22205364704132 3.08046054840088
3.22205565869808 3.84855031967163
4.26987648010254 3.5730197429657
4.26987871527672 4.26344156265259
4.29607406258583 4.22953367233276
5.34389510750771 4.39938592910767
5.34389734268188 4.76019906997681
5.370092689991 4.63147592544556
6.41791373491287 5.12776517868042
6.41791552305222 5.14332056045532
6.44411131739616 5.12796831130981
7.49193236231804 5.30664777755737
7.49193415045738 5.84503269195557
7.51812994480133 5.93594217300415
8.56595098972321 6.20096111297607
8.56595277786255 6.28950309753418
8.59214812517166 6.46845102310181
9.63996917009354 6.51076126098633
9.63997095823288 6.87438726425171
9.66616719961166 6.79020214080811
10.7139882445335 7.49679946899414
10.7139900326729 7.4622049331665
11.7618128657341 7.9456582069397
11.7880064249039 8.2887077331543
11.7880082130432 8.0685396194458
12.8358310461044 8.55777359008789
12.8620246052742 8.60277652740479
12.8620272874832 8.68434143066406
13.9098501205444 9.18777561187744
13.9360436797142 9.07678699493408
13.9360454678535 8.96640682220459
14.9838665127754 9.71963500976562
14.9838683009148 9.75479412078857
15.0100636482239 9.63057422637939
16.0578846931458 10.9841279983521
16.0578864812851 10.1760787963867
16.0840827226639 10.2214088439941
17.1319037675858 11.4122295379639
17.1319055557251 10.9148616790771
17.1581017971039 11.2436428070068
18.2059228420258 11.4535760879517
18.2059246301651 11.4023408889771
18.2321190834045 11.5229501724243
19.2799401283264 11.6465663909912
19.2799419164658 11.9692649841309
19.3061381578445 11.7232027053833
20.3539592027664 12.5751190185547
20.3539609909058 12.637017250061
20.3801572322845 12.999153137207
21.4279782772064 13.3766746520996
21.4279800653458 13.3193597793579
22.475802898407 14.1735553741455
22.5019955635071 13.5156087875366
22.5019973516464 13.6899642944336
23.549821972847 14.7731800079346
23.5760146379471 14.1636362075806
23.5760164260864 14.2663249969482
24.6238392591476 15.0778493881226
24.6500337123871 14.3615627288818
24.6500355005264 15.2777462005615
25.6978565454483 16.325870513916
25.6978583335876 15.7791376113892
25.7240545749664 15.2862396240234
26.7718756198883 16.6398391723633
26.7718774080276 16.5539588928223
27.845892906189 17.4688110351562
27.8458946943283 16.913200378418
28.919911980629 18.3177223205566
28.9199137687683 17.2339992523193
29.993931055069 19.129322052002
29.9939328432083 17.7271690368652
31.0679519176483 18.5883693695068
};
\addplot [color5]
table {%
-31.0679519176483 14.0485038757324
-29.9939328432083 12.7595615386963
-29.993931055069 15.7316570281982
-28.9199137687683 13.102879524231
-28.919911980629 14.3005094528198
-27.8458946943283 13.288140296936
-27.845892906189 13.8769979476929
-26.7718774080276 12.7988376617432
-26.7718756198883 13.397144317627
-25.7240545749664 11.5646591186523
-25.6978583335876 12.2629413604736
-25.6978565454483 12.4095544815063
-24.6500355005264 11.7081756591797
-24.6500337123871 11.0171365737915
-24.6238392591476 11.7350702285767
-23.5760164260864 11.0474214553833
-23.5760146379471 10.7945823669434
-23.549821972847 11.7795972824097
-22.5019973516464 10.8330707550049
-22.5019955635071 10.5271549224854
-22.475802898407 11.371392250061
-21.4279800653458 10.5323362350464
-21.4279782772064 10.3891525268555
-20.3801572322845 10.3563232421875
-20.3539609909058 10.0243015289307
-20.3539592027664 9.81469440460205
-19.3061381578445 9.21208763122559
-19.2799419164658 9.44927978515625
-19.2799401283264 8.76553535461426
-18.2321190834045 8.98665237426758
-18.2059246301651 9.11562824249268
-18.2059228420258 8.8585319519043
-17.1581017971039 8.91074562072754
-17.1319055557251 8.82111644744873
-17.1319037675858 8.81189632415771
-16.0840827226639 8.07213878631592
-16.0578864812851 8.25237083435059
-16.0578846931458 8.53268909454346
-15.0100636482239 7.82753086090088
-14.9838683009148 7.99294137954712
-14.9838665127754 7.75228500366211
-13.9360454678535 7.32778787612915
-13.9360436797142 7.27759170532227
-13.9098501205444 7.4820704460144
-12.8620272874832 7.10153388977051
-12.8620246052742 6.72374153137207
-12.8358310461044 7.07056188583374
-11.7880082130432 6.69229316711426
-11.7880064249039 6.50901317596436
-11.7618128657341 6.61791467666626
-10.7139900326729 6.40087747573853
-10.7139882445335 6.2006516456604
-9.66616719961166 5.93327951431274
-9.63997095823288 5.91562700271606
-9.63996917009354 5.67895889282227
-8.59214812517166 5.70990180969238
-8.56595277786255 5.43124055862427
-8.56595098972321 4.99819040298462
-7.51812994480133 5.15448331832886
-7.49193415045738 5.13957166671753
-7.49193236231804 4.61532163619995
-6.44411131739616 4.64250659942627
-6.41791552305222 4.67568016052246
-6.41791373491287 4.61646509170532
-5.370092689991 4.24291658401489
-5.34389734268188 4.41014862060547
-5.34389510750771 3.97510242462158
-4.29607406258583 3.8404221534729
-4.26987871527672 3.92445516586304
-4.26987648010254 3.29100346565247
-3.22205565869808 3.54688048362732
-3.22205364704132 2.85311102867126
-3.19586008787155 3.57038593292236
-2.14803703129292 3.08753943443298
-2.14803524315357 2.5039234161377
-2.12184146046638 3.1615264415741
-1.07402041554451 1.98923754692078
-1.07401851564646 2.55753135681152
-1.07401661574841 1.85667395591736
-1.04782305657864 2.38895344734192
0 0.168848544359207
1.04782305657864 2.40283346176147
1.07401661574841 1.8581600189209
1.07401851564646 2.57722687721252
1.07402041554451 1.76814711093903
2.12184146046638 3.21055459976196
2.14803524315357 2.57647228240967
2.14803703129292 3.15123224258423
3.19586008787155 3.67501139640808
3.22205364704132 2.97087287902832
3.22205565869808 3.67090463638306
4.26987648010254 3.40841603279114
4.26987871527672 4.10285949707031
4.29607406258583 4.07722949981689
5.34389510750771 4.21688508987427
5.34389734268188 4.61588668823242
5.370092689991 4.52919292449951
6.41791373491287 4.91178178787231
6.41791552305222 4.97308826446533
6.44411131739616 4.98659420013428
7.49193236231804 4.86253070831299
7.49193415045738 5.58757448196411
7.51812994480133 5.65012121200562
8.56595098972321 5.78318786621094
8.56595277786255 6.09395551681519
8.59214812517166 6.3146710395813
9.63996917009354 6.29296779632568
9.63997095823288 6.77891826629639
9.66616719961166 6.74006509780884
10.7139882445335 7.18711471557617
10.7139900326729 7.3444619178772
11.7618128657341 7.62162923812866
11.7880064249039 7.87263584136963
11.7880082130432 7.82030296325684
12.8358310461044 8.28726196289062
12.8620246052742 8.21850967407227
12.8620272874832 8.47999000549316
13.9098501205444 8.9969310760498
13.9360436797142 8.72662353515625
13.9360454678535 8.81740665435791
14.9838665127754 9.18421173095703
14.9838683009148 9.51103210449219
15.0100636482239 9.37328624725342
16.0578846931458 10.4474086761475
16.0578864812851 9.82945251464844
16.0840827226639 9.74786376953125
17.1319037675858 10.8998222351074
17.1319055557251 10.5880470275879
17.1581017971039 10.8028945922852
18.2059228420258 11.0283231735229
18.2059246301651 11.0506677627563
18.2321190834045 10.9650983810425
19.2799401283264 10.9798669815063
19.2799419164658 11.4265041351318
19.3061381578445 11.0791015625
20.3539592027664 11.8562850952148
20.3539609909058 11.9431104660034
20.3801572322845 12.2978048324585
21.4279782772064 12.6254320144653
21.4279800653458 12.5573692321777
22.475802898407 13.3700284957886
22.5019955635071 12.7405786514282
22.5019973516464 12.879921913147
23.549821972847 13.9196796417236
23.5760146379471 13.2431793212891
23.5760164260864 13.4052305221558
24.6238392591476 14.1354513168335
24.6500337123871 13.2478361129761
24.6500355005264 14.4340667724609
25.6978565454483 15.2393770217896
25.6978583335876 14.7305164337158
25.7240545749664 14.1433010101318
26.7718756198883 15.5532083511353
26.7718774080276 15.2777690887451
27.845892906189 16.0460052490234
27.8458946943283 15.5567598342896
28.919911980629 16.7539520263672
28.9199137687683 15.6252031326294
29.993931055069 17.4273071289062
29.9939328432083 15.9706764221191
31.0679519176483 16.6836204528809
};

\end{axis}

\end{tikzpicture}

==> figures/tikz/ms3_arch/05_scale.tex <==
\begin{tikzpicture}[
  black!50,
  text=black!80,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=40pt,minimum width=80pt,rounded corners=2pt,
    % The rest.
    inner sep=5pt,
    line width=3pt,
    fill=pnodefill,draw=pnodedraw,
    font=\ttfamily\Large},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  % Merge node.
  mnode/.style={
    pnode,isosceles triangle,isosceles triangle stretches,minimum width=35pt,minimum height=35pt},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=3pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw=#1},
  branch/.style={
    circle,inner sep=0pt,minimum size=8pt,fill=pnodedraw,draw=pnodedraw,fill=#1,draw=#1},
  vhedge/.style={
    rounded corners,to path=|- (\tikztotarget)}]
  \newcommand{\mytrap}[5]{%
    \node (#1)  [anchor=center,#2] {\phantom{#4}\\\phantom{#5}}; \node[anchor=center,font=\ttfamily\Large] at (#1.center) {#3};
  }
  \matrix[row sep=20pt,column sep=19pt,ampersand replacement=\&] {
    \&
    \node (dummy_top)                             {}; \\
  
  	\node (input_maps)  [inode]                   {input\\maps}; \&
  	\node (postinput)   [branch=inodedraw]        {}; \&
  	\node (downsample)  [pnode]                   {downsample}; \&
	\node (conv_layers) [pnode]                   {conv\\layers}; \& 
	\node (upsample)    [pnode]                   {upsample}; \&
% 	\node (flow)        [onode]                   {flow}; \&
	\mytrap{flow}{onode}{flow}{16}{units} \&
	\node (bilinear)    [pnode]					  {bilinear\\sampler}; \&
% 	\node (out)         [onode]                   {out}; \&
	\mytrap{out}{onode}{out}{16}{units} \&
	\node (dummy_out)                             {}; \\
	
	\& \& \& \& \& \& \& \&
	\node (dummy_flow)                            {}; \\
  };
  
  \begin{scope}[on background layer]
    \path (input_maps) edge[flow=inodedraw] (downsample);
    \path (downsample) edge[flow] (conv_layers);
    \draw [flow=inodedraw] (postinput) -- (dummy_top.center) -| (bilinear.north);
    
    \path (conv_layers) edge[flow] (upsample);
    \path (upsample) edge[flow] (flow);
    \path (flow) edge[flow=onodedraw] (bilinear);
    \path (bilinear) edge[flow] (out);
    \path (out) edge[flow=onodedraw] (dummy_out);
    
    \draw [flow=onodedraw] (flow.south) |- (dummy_flow.center);
  \end{scope}
\end{tikzpicture}

==> figures/tikz/ms3_arch/1_scale.tex <==
\begin{tikzpicture}[
  black!50,
  text=black!80,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=40pt,minimum width=80pt,rounded corners=2pt,
    % The rest.
    inner sep=5pt,
    line width=3pt,
    fill=pnodefill,draw=pnodedraw,
    font=\ttfamily\Large},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  % Merge node.
  mnode/.style={
    pnode,isosceles triangle,isosceles triangle stretches,minimum width=35pt,minimum height=35pt},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=3pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw=#1},
  branch/.style={
    circle,inner sep=0pt,minimum size=8pt,fill=pnodedraw,draw=pnodedraw,fill=#1,draw=#1},
  adder/.style={
    circle,minimum size=35pt,line width=3pt,fill=pnodefill,draw=pnodedraw},
  vhedge/.style={
    rounded corners,to path=|- (\tikztotarget)}]
  \newcommand{\mytrap}[5]{%
    \node (#1)  [anchor=center,#2] {\phantom{#4}\\\phantom{#5}}; \node[anchor=center,font=\ttfamily\Large] at (#1.center) {#3};
  }
  \matrix[row sep=20pt,column sep=19pt,ampersand replacement=\&] {
    \&
    \node (dummy_top)                             {}; \\
  
  	\node (input_maps)  [inode]                   {input\\maps}; \&
  	\node (postinput)   [branch=inodedraw]        {}; \&
	\node (conv_layers) [pnode]                   {conv\\layers}; \& 
	\node (flow)        [dnode]                   {res\\flow}; \&
	\node (bilinear)    [pnode]					  {bilinear\\sampler}; \&
% 	\node (out)         [onode]                   {out}; \&
	\mytrap{out}{onode}{out}{16}{units} \&
	\node (dummy_out)                             {}; \\
	
	\node (coarse_flow) [inode]                   {coarse\\flow}; \&
	\&
	\node (postcoarse)  [branch=inodedraw]        {}; \&
	\node (add_res)     [adder]                   {\textbf{\Huge+}}; \\
  };
  
  \begin{scope}[on background layer]
    \path (input_maps) edge[flow=inodedraw] (conv_layers);
    \draw [flow=inodedraw] (postinput) -- (dummy_top.center) -| (bilinear.north);
    
    \path (conv_layers) edge[flow] (flow);
    \path (bilinear) edge[flow] (out);
    \path (out) edge[flow=onodedraw] (dummy_out);
    \path (flow) edge[flow] (add_res);
    
    \path (coarse_flow) edge[flow=inodedraw] (add_res);
    \path (postcoarse) edge[flow=inodedraw] (conv_layers);
    \draw [flow] (add_res) -| (bilinear);
  \end{scope}
\end{tikzpicture}

==> figures/tikz/ms3_arch/conv_layers.tex <==
\begin{tikzpicture}[
  black!50,
  text=black!80,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=40pt,minimum width=40pt,rounded corners=2pt,
    % The rest.
    inner sep=5pt,
    line width=3pt,
    fill=pnodefill,draw=pnodedraw,
    font=\ttfamily\Large},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Process node (variation).
  pnode2/.style={
    fnode,fill=pnodefill!50!white,draw=pnodedraw!50!white},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=3pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw=#1},
  flow2/.style={
    flow,draw=pnodedraw!50!white}]
  \matrix[row sep=20pt,column sep=19pt,ampersand replacement=\&] {
	\node (conv1) [pnode]  {conv 5x5\\16 maps}; \& 
	\node (bn1)   [pnode]  {batch\\norm}; \&
	\node (relu1) [pnode]  {ReLU}; \&
	
	\node (conv2) [pnode2] {conv 3x3\\32 maps}; \& 
	\node (bn2)   [pnode2] {batch\\norm}; \&
	\node (relu2) [pnode2] {ReLU}; \&
	
	\node (conv3) [pnode]  {conv 3x3\\32 maps}; \& 
	\node (bn3)   [pnode]  {batch\\norm}; \&
	\node (relu3) [pnode]  {ReLU}; \&
	
	\node (conv4) [pnode2] {conv 1x1\\32 maps}; \& 
	\node (bn4)   [pnode2] {batch\\norm}; \&
	\node (relu4) [pnode2] {ReLU}; \&
	
	\node (conv5) [pnode]  {conv 1x1\\2 maps}; \& 
	\node (tanh5) [pnode]  {TanH}; \\
  };
  
  \begin{scope}[on background layer]
    \path (conv1) edge[flow] (bn1);
    \path (bn1) edge[flow] (relu1);
    \path (relu1) edge[flow] (conv2);
    
    \path (conv2) edge[flow2] (bn2);
    \path (bn2) edge[flow2] (relu2);
    \path (relu2) edge[flow2] (conv3);
    
    \path (conv3) edge[flow] (bn3);
    \path (bn3) edge[flow] (relu3);
    \path (relu3) edge[flow] (conv4);
    
    \path (conv4) edge[flow2] (bn4);
    \path (bn4) edge[flow2] (relu4);
    \path (relu4) edge[flow2] (conv5);
    
    \path (conv5) edge[flow] (tanh5);
  \end{scope}
\end{tikzpicture}

==> figures/tikz/ms3_arch/high_level.tex <==
\begin{tikzpicture}[
  black!50,
  text=black!80,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=40pt,minimum width=80pt,rounded corners=2pt,
    % The rest.
    inner sep=5pt,
    line width=3pt,
    fill=pnodefill,draw=pnodedraw,
    font=\ttfamily\Large},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  % Merge node.
  mnode/.style={
    pnode,isosceles triangle,isosceles triangle stretches,minimum width=35pt,minimum height=35pt},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=3pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw=#1},
  branch/.style={
    circle,inner sep=0pt,minimum size=8pt,fill=pnodedraw,draw=pnodedraw,fill=#1,draw=#1},
  vhedge/.style={
    rounded corners,to path=|- (\tikztotarget)}]
  \newcommand{\mytrap}[5]{%
    \node (#1)  [anchor=center,#2] {\phantom{#4}\\\phantom{#5}}; \node[anchor=center,font=\ttfamily\Large] at (#1.center) {#3};
  }
  \matrix[row sep=5pt,column sep=19pt,ampersand replacement=\&] {
%   	\node (angle)           [inode]                   {angle}; \&
  	\mytrap{angle}{inode}{angle}{16}{units} \&
	\node (embed_angle)     [pnode]                   {embed\\angle}; \& 
	\node (angle_feat)      [dnode]                   {16\\units}; \&
	\node (premerge1_1)                               {}; \&
	\& \& 
	\node (process_05scale) [pnode]                   {process\\$ 0.5\times $ scale}; \&
	\node (coarse_out)      [dnode]                   {coarse\\out}; \&
	\node (premerge2_1)                               {}; \\
	
	\& \& \& \&
	\node (merge1)          [smnode]                  {}; \&
	\node (postmerge1)      [branch=mnodedraw]		  {}; \&
	\& \& \&
	\node (merge2)          [mnode]                   {}; \&
	\node (process_1scale)  [pnode]                   {process\\$ 1\times $ scale}; \&
% 	\node (out)             [onode]                   {out}; \\
	\mytrap{out}{onode}{out}{16}{units} \\
  
    \& \&
%   \node (input)           [inode]                   {input}; \&
    \mytrap{input}{inode}{input}{16}{units} \&
    \node (premerge1_2)																{}; \&
    \& \& \&
	\node (coarse_flow)     [dnode]                   {coarse\\flow}; \\
  };
  
  \begin{scope}[on background layer]
    \path (angle) edge[flow=inodedraw] (embed_angle);
    \path (embed_angle) edge[flow] (angle_feat);
    
    \draw [flow] (angle_feat.east) -- (premerge1_1.center) |- ($ (merge1.west) + (0,10pt) $);
    \draw [flow=inodedraw] (input.east) -- (premerge1_2.center) |- ($ (merge1.west) - (0,10pt) $);
    
    \path (postmerge1) edge[flow=mnodedraw,vhedge] (process_05scale);
    \path (process_05scale) edge[flow] (coarse_out);
    \path (process_05scale) edge[flow,vhedge] (coarse_flow);
    
    \draw [flow] (coarse_out.east) -- (premerge2_1.center) |- ($ (merge2.west) + (0,10pt) $);
    \draw [flow] (coarse_flow.east) -| (process_1scale.south);
    \path (merge1) edge[flow=mnodedraw] (postmerge1);
    \draw[flow=mnodedraw] (postmerge1) |- ($ (merge2.west) - (0,10pt) $);
    \path (merge2) edge[flow] (process_1scale);
    \path (process_1scale) edge[flow] (out);
  \end{scope}
\end{tikzpicture}

==> figures/tikz/ms3_arch/legend.tex <==
\begin{tikzpicture}[
  black!50,
  text=black!80,
  lnode/.style={
    minimum height=10pt,minimum width=80pt,font=\ttfamily\Large},
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=40pt,minimum width=80pt,rounded corners=2pt,
    % The rest.
    inner sep=5pt,
    line width=3pt,
    fill=pnodefill,draw=pnodedraw,
    font=\ttfamily\Large},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  % Merge node.
  mnode/.style={
    pnode,isosceles triangle,isosceles triangle stretches,minimum width=35pt,minimum height=35pt},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=3pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw=#1},
  branch/.style={
    circle,inner sep=0pt,minimum size=8pt,fill=pnodedraw,draw=pnodedraw,fill=#1,draw=#1},
  vhedge/.style={
    rounded corners,to path=|- (\tikztotarget)}]
  \newcommand{\mytrap}[5]{%
    \node (#1)  [anchor=center,#2] {\phantom{#4}\\\phantom{#5}}; \node[anchor=center,font=\ttfamily\Large] at (#1.center) {#3};
  }
  \matrix[row sep=10pt,column sep=40pt,ampersand replacement=\&] {
  	\node (input_data)  [inode]                   {\phantom{input}\\\phantom{data}}; \&
  	\mytrap{data}{dnode}{}{input}{data} \&
%   	\node (data)        [dnode]                   {data}; \&
  	\node (out)         [onode]                   {\phantom{output}\\\phantom{data}}; \&
    \node (proc_block)  [pnode]                   {\phantom{processing}\\\phantom{block}}; \& 
	\node (merge)       [mnode]                   {}; \\
	\node[lnode] {input data}; \&
	\node[lnode] {data}; \&
	\node[lnode] {output data}; \&
	\node[lnode] {processing block}; \&
	\node[lnode] {concatenate}; \\
  };
\end{tikzpicture}

==> figures/tikz/ms4_arch/conv_layers.tex <==
\begin{tikzpicture}[
  black!50,
  text=black!80,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=40pt,minimum width=40pt,rounded corners=2pt,
    % The rest.
    inner sep=5pt,
    line width=3pt,
    fill=pnodefill,draw=pnodedraw,
    font=\ttfamily\Large},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Process node (variation).
  pnode2/.style={
    fnode,fill=pnodefill!50!white,draw=pnodedraw!50!white},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=3pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw=#1},
  flow2/.style={
    flow,draw=pnodedraw!50!white}]
  \matrix[row sep=20pt,column sep=19pt,ampersand replacement=\&] {
	\node (conv1) [pnode]  {conv 1x1\\8 maps}; \& 
	\node (bn1)   [pnode]  {batch\\norm}; \&
	\node (relu1) [pnode]  {ReLU}; \&
	
	\node (conv2) [pnode2] {conv 1x1\\8 maps}; \& 
	\node (bn2)   [pnode2] {batch\\norm}; \&
	\node (relu2) [pnode2] {ReLU}; \&
	
	\node (conv3) [pnode]  {conv 3x3\\32 maps}; \& 
	\node (sm)    [pnode]  {spatial\\softmax}; \\
  };
  
  \begin{scope}[on background layer]
    \path (conv1) edge[flow] (bn1);
    \path (bn1) edge[flow] (relu1);
    \path (relu1) edge[flow] (conv2);
    
    \path (conv2) edge[flow2] (bn2);
    \path (bn2) edge[flow2] (relu2);
    \path (relu2) edge[flow2] (conv3);
    
    \path (conv3) edge[flow] (sm);
  \end{scope}
\end{tikzpicture}

==> figures/tikz/ms4_arch/mixing.tex <==
\begin{tikzpicture}[
  black!50,
  text=black!80,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=40pt,minimum width=80pt,rounded corners=2pt,
    % The rest.
    inner sep=5pt,
    line width=3pt,
    fill=pnodefill,draw=pnodedraw,
    font=\ttfamily\Large},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw,minimum width=110pt},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  % Merge node.
  mnode/.style={
    pnode,isosceles triangle,isosceles triangle stretches,minimum width=35pt,minimum height=35pt},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=3pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw=#1},
  branch/.style={
    circle,inner sep=0pt,minimum size=8pt,fill=pnodedraw,draw=pnodedraw,fill=#1,draw=#1},
  adder/.style={
    circle,minimum size=35pt,line width=3pt,fill=pnodefill,draw=pnodedraw},
  vhedge/.style={
    rounded corners,to path=|- (\tikztotarget)}]
  \newcommand{\mytrap}[5]{%
    \node (#1)  [anchor=center,#2] {\phantom{#4}\\\phantom{#5}}; \node[anchor=center,font=\ttfamily\Large] at (#1.center) {#3};
  }
  \matrix[row sep=20pt,column sep=19pt,ampersand replacement=\&] {
    \node (05x_feats)     [inode]  {$ 0.5\times $-scale\\features}; \&
    \node (dummy_top)              {}; \\

  	\node (1x_feats)      [inode]  {$ 1\times $-scale\\features}; \&
  	\& 
  	\node (merge1)        [mnode]  {}; \&
	\node (conv_layers)   [pnode]  {conv\\layers}; \& 
	\node (weights)       [dnode]  {per-pixel\\weights}; \&
	\node (mulred)        [adder]  {\Huge $ \bullet $}; \&
	\node (cor_out)       [onode]  {corrected\\out}; \\
	
% 	\node (out)           [inode]  {out}; \&
    \mytrap{out}{inode}{out}{$ 0.5\times $-scale}{features} \&
	\&
	\node (merge2)        [smnode] {}; \\
	
% 	\node (palette)       [inode]  {palette}; \&
    \mytrap{palette}{inode}{palette}{$ 0.5\times $-scale}{features} \&
	\node (dummy_bottom)           {}; \\
  };
  
  \begin{scope}[on background layer]
    \draw [flow=inodedraw] (05x_feats) -- (dummy_top.center) |- ($ (merge1.west) + (0,10pt) $);
    
    \path (1x_feats) edge[flow=inodedraw] (merge1);
    \path (merge1) edge[flow] (conv_layers);
    \path (conv_layers) edge[flow] (weights);
    \path (weights) edge[flow] (mulred);
    \path (mulred) edge[flow] (cor_out);
    
    \path (out) edge[flow=inodedraw] (merge2);
    \draw [flow=mnodedraw] (merge2) -| (mulred);
    
    \draw [flow=inodedraw] (palette) -- (dummy_bottom.center) |- ($ (merge2.west) - (0,10pt) $);
  \end{scope}
\end{tikzpicture}

==> figures/tikz/pipeline/image.tex <==
\begin{tikzpicture}[%
	x={($ (-0.71pt, -0.5pt) $)},y={($ (0.71pt, -0.71pt) $)},z={($ (0pt, 1pt) $)},
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=30pt,minimum width=60pt,rounded corners=2pt,
    % The rest.
    inner sep=2pt,
    line width=1pt,
    fill=pnodefill,draw=pnodedraw,
    font=\ttfamily\Large},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  % NN module.
  blackbox/.style={
	  rounded corners,
	  minimum size=100pt,
	  top color=black!10,
	  bottom color=black!30,
	  font=\ttfamily\Large}]

\begin{scope}[shift={(0,0)}]
  \begin{pgfonlayer}{background}
    \nnimage{image}{50}{50}{}{draw=golddraw,line join=round,line width=1pt}{figures/images/pipeline/in.png}
  \end{pgfonlayer}
  \nnanchors{anchors1}{fill=bluefill!50!white,draw=bluedraw!50!white,opacity=0.6}{2pt}
\end{scope}

\node (image_node) [anchor=south,inner sep=0pt,fit=(image@tr) (image@bl)] {};
% \node (angle_node) [inode,anchor=center] at ($ (image_node.center) - (0, 120pt) $) {angle};
\node (angle_node) [circle,minimum size=50pt,fill=inodefill,draw=inodedraw,line width=1pt,anchor=center] at ($ (image_node.center) - (0, 120pt) $) {\Huge$\alpha$};

\begin{scope}[shift={(10pt,-60pt)}]
  \nnanchors{anchors2}{fill=bluefill,draw=white,draw opacity=0.8,line width=2pt}{3pt}
\end{scope}
\begin{pgfonlayer}{background}
  \tikzstyle{anchorline}=[line width=1pt,shorten <= 2pt,dotted,draw=black!80,opacity=0.5]
  \draw[anchorline] (anchors1@1) -- (anchors2@1);
  \draw[anchorline] (anchors1@2) -- (anchors2@2);
  \draw[anchorline] (anchors1@3) -- (anchors2@3);
  \draw[anchorline] (anchors1@4) -- (anchors2@4);
  \draw[anchorline] (anchors1@5) -- (anchors2@5);
  \draw[anchorline] (anchors1@6) -- (anchors2@6);
  \draw[anchorline] (anchors1@7) -- (anchors2@7);
\end{pgfonlayer}

\nnarrow{goldfill}{golddraw}{($ (image_node.east) + (10pt, 0pt) $) .. controls +(0:30pt) and +(160:35pt)  .. +(65pt,-20pt)}{image}
\nnarrow{pnodefill}{pnodedraw}{($ (image_node.east) + (10pt, -60pt) $) -- +(65pt,0)}{anchors}
\nnarrow{inodefill}{inodedraw}{($ (image_node.east) + (10pt, -120pt) $) .. controls +(0:30pt) and +(200:35pt)  .. +(65pt,20pt)}{angle}

\begin{scope}[shift={($ (image_node.east) + (85pt, -60pt) + 50*(0.71pt,0) + 25*(0.71pt,0) $)},local bounding box=input_maps_node]
	\def\fillcolors{{"goldfill","pnodefill","inodefill"}}
	\def\drawcolors{{"golddraw","pnodedraw","inodedraw"}}
	\foreach \y/\c in {-25/0, -15/0, -5/1, 5/1, 15/2, 25/2} {
	  \begin{scope}[shift={(0,\y * 1pt,0)}]
	  	\pgfmathsetmacro{\fillcolor}{\fillcolors[\c]}
			\pgfmathsetmacro{\drawcolor}{\drawcolors[\c]}
		  \nnfeaturemap{dummy}{50}{50}{}{fill=\fillcolor,draw=\drawcolor,fill opacity=0.7,line join=round,line width=1pt}
		\end{scope}
	}
\end{scope}

\nnarrow{black!5}{black!50}{($ (input_maps_node.east) + (10pt, 0) $) -- +(40pt,0)}{}
\node[blackbox,align=center,right=60pt of input_maps_node] (2scale_nn_node) {2-scale\\flow\\NN};

\nnarrow{black!5}{black!50}{($ (2scale_nn_node.east) + (10pt, 0) $) .. controls +(0:30pt) and +(200:35pt)  .. +(65pt,20pt)}{flow}
\begin{pgfonlayer}{background}
  \begin{scope}[shift={($ (2scale_nn_node.east) + (85pt, 60pt) + 50*(0.71pt,0) $)},local bounding box=flow_node]
  	\nnfeaturemap{flow}{50}{50}{nodraw}{line join=round,line width=1pt}
  \end{scope}
  \draw[line width=1pt,dashed,draw=black!50] (image@tl) -- (flow@tl);
  \draw[line width=1pt,dashed,draw=black!50] (image@tr) -- (flow@tr);
  \draw[line width=1pt,dashed,draw=black!50] (image@br) -- (flow@br);
  \draw[line width=1pt,dashed,draw=black!50] (image@bl) -- (flow@bl);
\end{pgfonlayer}
\begin{scope}[shift={($ (2scale_nn_node.east) + (85pt, 60pt) + 50*(0.71pt,0) $)},local bounding box=flow_node]
	\nnflow{flow}{50}{50}{}{fill=white,fill opacity=0.8,draw=black,line join=round,line width=1pt}
\end{scope}

\nnarrow{black!5}{black!50}{($ (flow_node.east) + (10pt, 0) $) -- +(40pt,0)}{}
\begin{scope}[shift={($ (flow_node.east) + (60pt, 0) + 50*(0.71pt,0) $)},local bounding box=pre_output_node]
	\nnimage{pre_output}{50}{50}{}{draw=golddraw,line join=round,line width=1pt}{figures/images/pipeline/pre.png}
\end{scope}

\nnarrow{black!5}{black!50}{($ (pre_output_node.east) + (10pt, 0) $) -- +(40pt,0)}{}
\node[blackbox,align=center,right=60pt of pre_output_node] (lcm_node) {Lightness\\correction\\NN};

\nnarrow{black!5}{black!50}{($ (lcm_node.east) + (10pt, 0) $) -- +(40pt,0)}{}
\begin{scope}[shift={($ (lcm_node.east) + (60pt, 0) + 50*(0.71pt,0) $)},local bounding box=output_node]
	\nnimage{output}{50}{50}{}{draw=golddraw,line join=round,line width=1pt}{figures/images/pipeline/out.png}
\end{scope}

\end{tikzpicture}

